Receiver Bandwidth Extension Beyond Nyquist Using Channel Bonding

Current and upcoming communication and sensing technologies require ever larger bandwidths. Channel bonding can be utilized to extend a receiver's instantaneous bandwidth beyond a single converter's Nyquist limit. Two potential joint front-end and converter design approaches are theoretically introduced, realized and evaluated in this paper. The Xilinx RFSoC platform with its 5 GSa/s analog to digital converters (ADCs) is used to implement both a hybrid coupler based in-phase/quadrature (I/Q) sampling and a time-interleaved sampling approach along with channel bonding. Both realizations are demonstrated to be able to reconstruct instantaneous bandwidths of 5 GHz with up to 49 dB image rejection ratio (IRR) typically within 4 to 8 dB the front-ends' theoretical limits.

==> PIC/2G5HybridAliasedImpulseResponse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.835000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779327in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.779327in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779327in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779327in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491063in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491063in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491063in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202799in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202799in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202799in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686790in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.607066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.607066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.558840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.016022in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.016022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.016022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.967796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.424978in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.424978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.424978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.376753in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.833934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.833934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.785709in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.324846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (dBFS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%1.505625pt
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779327in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{0.786445in}{1.506654in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{0.807797in}{1.470519in}}%
\pgfpathlineto{\pgfqpoint{0.822031in}{2.023873in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{0.836266in}{1.716087in}}%
\pgfpathlineto{\pgfqpoint{0.843384in}{1.576216in}}%
\pgfpathlineto{\pgfqpoint{0.850501in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.503127in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{1.600590in}}%
\pgfpathlineto{\pgfqpoint{0.871853in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{0.878970in}{1.584609in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{0.893205in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{0.900322in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{1.587059in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{1.541987in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.622435in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{1.629400in}}%
\pgfpathlineto{\pgfqpoint{0.943027in}{1.655757in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{0.957261in}{1.671726in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{0.992848in}{1.471305in}}%
\pgfpathlineto{\pgfqpoint{0.999965in}{1.542211in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.475102in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{1.377552in}}%
\pgfpathlineto{\pgfqpoint{1.021317in}{1.446835in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.121302in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{1.352171in}}%
\pgfpathlineto{\pgfqpoint{1.042670in}{1.202741in}}%
\pgfpathlineto{\pgfqpoint{1.049787in}{1.174786in}}%
\pgfpathlineto{\pgfqpoint{1.056904in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{1.064022in}{1.272354in}}%
\pgfpathlineto{\pgfqpoint{1.071139in}{1.540425in}}%
\pgfpathlineto{\pgfqpoint{1.078256in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{1.092491in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.556885in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{1.535911in}}%
\pgfpathlineto{\pgfqpoint{1.120960in}{1.629034in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{1.533360in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{1.617233in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.149430in}{1.582018in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{1.163665in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{1.170782in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{1.185017in}{1.579312in}}%
\pgfpathlineto{\pgfqpoint{1.192134in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.647697in}}%
\pgfpathlineto{\pgfqpoint{1.213486in}{1.484014in}}%
\pgfpathlineto{\pgfqpoint{1.220604in}{1.617995in}}%
\pgfpathlineto{\pgfqpoint{1.227721in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{1.234838in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{1.249073in}{1.538440in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.368030in}}%
\pgfpathlineto{\pgfqpoint{1.277542in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{1.298894in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{1.306012in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{1.371029in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{1.335901in}}%
\pgfpathlineto{\pgfqpoint{1.348716in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{1.355833in}{1.395952in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{1.377185in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{1.380760in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.615411in}}%
\pgfpathlineto{\pgfqpoint{1.412772in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{1.419890in}{1.607252in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.333862in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{1.441242in}{1.172248in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{1.598744in}}%
\pgfpathlineto{\pgfqpoint{1.455476in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.332535in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{1.498180in}{1.187887in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.182549in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.526650in}{1.255546in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{1.548002in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{1.555119in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{1.489930in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{1.619593in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{1.482330in}}%
\pgfpathlineto{\pgfqpoint{1.590706in}{1.690673in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{1.604941in}{1.694875in}}%
\pgfpathlineto{\pgfqpoint{1.612058in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{1.619176in}{1.695768in}}%
\pgfpathlineto{\pgfqpoint{1.626293in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{1.640528in}{1.531675in}}%
\pgfpathlineto{\pgfqpoint{1.647645in}{1.624756in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.522186in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{1.578425in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{1.448523in}}%
\pgfpathlineto{\pgfqpoint{1.676114in}{1.582456in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.411360in}}%
\pgfpathlineto{\pgfqpoint{1.690349in}{1.571759in}}%
\pgfpathlineto{\pgfqpoint{1.697467in}{1.351101in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{1.493392in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{1.366932in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{1.155401in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{1.740171in}{1.192484in}}%
\pgfpathlineto{\pgfqpoint{1.747288in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{1.754405in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.280798in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{1.557971in}}%
\pgfpathlineto{\pgfqpoint{1.782875in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{1.572372in}}%
\pgfpathlineto{\pgfqpoint{1.797110in}{1.386896in}}%
\pgfpathlineto{\pgfqpoint{1.804227in}{1.600970in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{1.818462in}{1.629307in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{1.693856in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{1.489741in}}%
\pgfpathlineto{\pgfqpoint{1.861166in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.868283in}{1.545058in}}%
\pgfpathlineto{\pgfqpoint{1.875400in}{1.698821in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{1.490226in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.653982in}}%
\pgfpathlineto{\pgfqpoint{1.896753in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{1.903870in}{1.576847in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{1.063723in}}%
\pgfpathlineto{\pgfqpoint{1.918105in}{1.536291in}}%
\pgfpathlineto{\pgfqpoint{1.925222in}{1.307539in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{1.939457in}{1.288897in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{1.367440in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{1.967926in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{1.982161in}{1.288836in}}%
\pgfpathlineto{\pgfqpoint{1.989278in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.422024in}}%
\pgfpathlineto{\pgfqpoint{2.003513in}{1.564276in}}%
\pgfpathlineto{\pgfqpoint{2.010630in}{1.501195in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{1.596056in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.591211in}}%
\pgfpathlineto{\pgfqpoint{2.039100in}{1.466144in}}%
\pgfpathlineto{\pgfqpoint{2.046217in}{1.587213in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.474201in}}%
\pgfpathlineto{\pgfqpoint{2.060452in}{1.615993in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{2.074687in}{1.624087in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{2.088921in}{1.648511in}}%
\pgfpathlineto{\pgfqpoint{2.096039in}{1.543230in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.683509in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.565382in}}%
\pgfpathlineto{\pgfqpoint{2.117391in}{1.664410in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.525352in}}%
\pgfpathlineto{\pgfqpoint{2.131625in}{1.595968in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{1.472705in}}%
\pgfpathlineto{\pgfqpoint{2.145860in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.436316in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{1.330090in}}%
\pgfpathlineto{\pgfqpoint{2.174330in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.398603in}}%
\pgfpathlineto{\pgfqpoint{2.188564in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{2.195682in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{1.530314in}}%
\pgfpathlineto{\pgfqpoint{2.224151in}{1.415289in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.567540in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{2.245503in}{1.608774in}}%
\pgfpathlineto{\pgfqpoint{2.252620in}{1.339559in}}%
\pgfpathlineto{\pgfqpoint{2.259738in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{2.273973in}{1.694821in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.297850in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{1.690372in}}%
\pgfpathlineto{\pgfqpoint{2.295325in}{1.277514in}}%
\pgfpathlineto{\pgfqpoint{2.302442in}{1.671362in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.204212in}}%
\pgfpathlineto{\pgfqpoint{2.316677in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.323794in}{1.265444in}}%
\pgfpathlineto{\pgfqpoint{2.330911in}{1.625793in}}%
\pgfpathlineto{\pgfqpoint{2.338029in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{2.345146in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{2.352263in}{1.327178in}}%
\pgfpathlineto{\pgfqpoint{2.359381in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{2.366498in}{1.357613in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.566468in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.423720in}}%
\pgfpathlineto{\pgfqpoint{2.387850in}{1.540647in}}%
\pgfpathlineto{\pgfqpoint{2.394968in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.416320in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.423437in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{2.430554in}{1.388552in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.194677in}}%
\pgfpathlineto{\pgfqpoint{2.444789in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.309354in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.551768in}}%
\pgfpathlineto{\pgfqpoint{2.466141in}{1.323676in}}%
\pgfpathlineto{\pgfqpoint{2.473259in}{1.597271in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{2.487493in}{1.645254in}}%
\pgfpathlineto{\pgfqpoint{2.494611in}{1.421969in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.679081in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{1.339407in}}%
\pgfpathlineto{\pgfqpoint{2.515963in}{1.693204in}}%
\pgfpathlineto{\pgfqpoint{2.523080in}{1.349158in}}%
\pgfpathlineto{\pgfqpoint{2.530197in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{2.544432in}{1.666800in}}%
\pgfpathlineto{\pgfqpoint{2.551550in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.625939in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.569407in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{1.377008in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.419753in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.419753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%1.505625pt
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779327in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{0.786445in}{1.429613in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{1.560737in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{1.447452in}}%
\pgfpathlineto{\pgfqpoint{0.807797in}{1.623153in}}%
\pgfpathlineto{\pgfqpoint{0.814914in}{1.656012in}}%
\pgfpathlineto{\pgfqpoint{0.822031in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{0.836266in}{1.623415in}}%
\pgfpathlineto{\pgfqpoint{0.843384in}{1.647131in}}%
\pgfpathlineto{\pgfqpoint{0.850501in}{1.534904in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.608504in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{1.493585in}}%
\pgfpathlineto{\pgfqpoint{0.871853in}{1.592987in}}%
\pgfpathlineto{\pgfqpoint{0.878970in}{1.481624in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{1.618314in}}%
\pgfpathlineto{\pgfqpoint{0.893205in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{0.900322in}{1.613873in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.544980in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{1.633035in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{1.633344in}}%
\pgfpathlineto{\pgfqpoint{0.943027in}{1.615878in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.627067in}}%
\pgfpathlineto{\pgfqpoint{0.957261in}{1.605130in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.587815in}}%
\pgfpathlineto{\pgfqpoint{0.999965in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.547881in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{1.021317in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.042670in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{1.049787in}{1.195423in}}%
\pgfpathlineto{\pgfqpoint{1.056904in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{1.071139in}{1.466029in}}%
\pgfpathlineto{\pgfqpoint{1.078256in}{1.494008in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{1.497584in}}%
\pgfpathlineto{\pgfqpoint{1.092491in}{1.495304in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.544401in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{1.576048in}}%
\pgfpathlineto{\pgfqpoint{1.120960in}{1.584373in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{1.532753in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.491656in}}%
\pgfpathlineto{\pgfqpoint{1.149430in}{1.602489in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{1.163665in}{1.616173in}}%
\pgfpathlineto{\pgfqpoint{1.170782in}{1.537611in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.628402in}}%
\pgfpathlineto{\pgfqpoint{1.185017in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.192134in}{1.663456in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.677471in}}%
\pgfpathlineto{\pgfqpoint{1.213486in}{1.531128in}}%
\pgfpathlineto{\pgfqpoint{1.220604in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{1.227721in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{1.234838in}{1.562697in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{1.249073in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{1.471799in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.349157in}}%
\pgfpathlineto{\pgfqpoint{1.277542in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.382572in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{1.298894in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{1.306012in}{1.347663in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.497850in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{1.444268in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{1.600708in}}%
\pgfpathlineto{\pgfqpoint{1.341599in}{1.081423in}}%
\pgfpathlineto{\pgfqpoint{1.348716in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{1.355833in}{1.319230in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{1.681248in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{1.377185in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{1.367554in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{1.396981in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{1.412772in}{1.436626in}}%
\pgfpathlineto{\pgfqpoint{1.419890in}{1.615990in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.362845in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.620555in}}%
\pgfpathlineto{\pgfqpoint{1.441242in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{1.579237in}}%
\pgfpathlineto{\pgfqpoint{1.455476in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.299172in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{1.542495in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{1.273923in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.498180in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.214822in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.326447in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.317409in}}%
\pgfpathlineto{\pgfqpoint{1.526650in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.533767in}{1.376752in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{1.548002in}{1.429149in}}%
\pgfpathlineto{\pgfqpoint{1.555119in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{1.621800in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{1.438061in}}%
\pgfpathlineto{\pgfqpoint{1.590706in}{1.680524in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{1.473734in}}%
\pgfpathlineto{\pgfqpoint{1.604941in}{1.700219in}}%
\pgfpathlineto{\pgfqpoint{1.612058in}{1.468730in}}%
\pgfpathlineto{\pgfqpoint{1.619176in}{1.691369in}}%
\pgfpathlineto{\pgfqpoint{1.626293in}{1.451863in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{1.642838in}}%
\pgfpathlineto{\pgfqpoint{1.640528in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.647645in}{1.626305in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{1.561429in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{1.676114in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.325519in}}%
\pgfpathlineto{\pgfqpoint{1.690349in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{1.697467in}{1.404174in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{1.508434in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.385096in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{1.254526in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.411440in}}%
\pgfpathlineto{\pgfqpoint{1.740171in}{1.163535in}}%
\pgfpathlineto{\pgfqpoint{1.747288in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{1.754405in}{1.273172in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{1.523084in}}%
\pgfpathlineto{\pgfqpoint{1.782875in}{1.404080in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{1.585750in}}%
\pgfpathlineto{\pgfqpoint{1.797110in}{1.344829in}}%
\pgfpathlineto{\pgfqpoint{1.804227in}{1.575469in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{1.818462in}{1.631227in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{1.654770in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{1.414298in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{1.662025in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.861166in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{1.868283in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{1.875400in}{1.685848in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{1.506474in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{1.896753in}{1.321362in}}%
\pgfpathlineto{\pgfqpoint{1.903870in}{1.580446in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{1.918105in}{1.506254in}}%
\pgfpathlineto{\pgfqpoint{1.925222in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{1.939457in}{1.222198in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{1.297350in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{1.244281in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{1.967926in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.982161in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{1.989278in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{1.418797in}}%
\pgfpathlineto{\pgfqpoint{2.003513in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.010630in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{1.590170in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{2.039100in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{2.046217in}{1.597658in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{2.060452in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{2.074687in}{1.605857in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{2.088921in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{2.096039in}{1.532897in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.562885in}}%
\pgfpathlineto{\pgfqpoint{2.117391in}{1.645699in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.552292in}}%
\pgfpathlineto{\pgfqpoint{2.131625in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{2.145860in}{1.571213in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.246709in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{1.352156in}}%
\pgfpathlineto{\pgfqpoint{2.174330in}{1.345833in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.434213in}}%
\pgfpathlineto{\pgfqpoint{2.188564in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{2.195682in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{1.457149in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{1.536703in}}%
\pgfpathlineto{\pgfqpoint{2.224151in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.545133in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{2.245503in}{1.591269in}}%
\pgfpathlineto{\pgfqpoint{2.252620in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{2.259738in}{1.655550in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{1.221568in}}%
\pgfpathlineto{\pgfqpoint{2.273973in}{1.689154in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{1.674484in}}%
\pgfpathlineto{\pgfqpoint{2.295325in}{1.226267in}}%
\pgfpathlineto{\pgfqpoint{2.302442in}{1.649508in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{2.316677in}{1.626610in}}%
\pgfpathlineto{\pgfqpoint{2.323794in}{1.414756in}}%
\pgfpathlineto{\pgfqpoint{2.330911in}{1.614984in}}%
\pgfpathlineto{\pgfqpoint{2.338029in}{1.266925in}}%
\pgfpathlineto{\pgfqpoint{2.345146in}{1.636807in}}%
\pgfpathlineto{\pgfqpoint{2.352263in}{1.315903in}}%
\pgfpathlineto{\pgfqpoint{2.359381in}{1.606332in}}%
\pgfpathlineto{\pgfqpoint{2.366498in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.513219in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.440452in}}%
\pgfpathlineto{\pgfqpoint{2.387850in}{1.515562in}}%
\pgfpathlineto{\pgfqpoint{2.394968in}{1.474210in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{1.493571in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{1.394281in}}%
\pgfpathlineto{\pgfqpoint{2.416320in}{1.445681in}}%
\pgfpathlineto{\pgfqpoint{2.423437in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{2.430554in}{1.412156in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{2.444789in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{1.562980in}}%
\pgfpathlineto{\pgfqpoint{2.466141in}{1.344395in}}%
\pgfpathlineto{\pgfqpoint{2.473259in}{1.583469in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{1.425679in}}%
\pgfpathlineto{\pgfqpoint{2.487493in}{1.609895in}}%
\pgfpathlineto{\pgfqpoint{2.494611in}{1.438794in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.658562in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{2.515963in}{1.669214in}}%
\pgfpathlineto{\pgfqpoint{2.523080in}{1.440804in}}%
\pgfpathlineto{\pgfqpoint{2.530197in}{1.658932in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.413893in}}%
\pgfpathlineto{\pgfqpoint{2.544432in}{1.660003in}}%
\pgfpathlineto{\pgfqpoint{2.551550in}{1.392253in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{1.331378in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.428719in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.428719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785803in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{1.963263in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991040in}{0.619136in}}{\pgfqpoint{1.991040in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{1.991040in}{1.020370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991040in}{1.048148in}}{\pgfqpoint{1.963263in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{0.785803in}{1.048148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758025in}{1.048148in}}{\pgfqpoint{0.758025in}{1.020370in}}%
\pgfpathlineto{\pgfqpoint{0.758025in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758025in}{0.619136in}}{\pgfqpoint{0.785803in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813581in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202470in,y=0.895370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0° Channel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813581in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.091359in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202470in,y=0.701697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90° Channel}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PIC/2G5HybridAliasedImpulseResponseCombined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.835000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779327in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.779327in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779327in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779327in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491063in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491063in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491063in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202799in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202799in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202799in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686790in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.869567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.869567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.821342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.303461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.303461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.255236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.737355in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{1.737355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.737355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.689130in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.324846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (dBFS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.549691in}}{\pgfqpoint{1.996419in}{1.550309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%1.505625pt
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779327in}{1.354639in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{1.411934in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{1.457596in}}%
\pgfpathlineto{\pgfqpoint{0.807797in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{0.814914in}{1.672767in}}%
\pgfpathlineto{\pgfqpoint{0.822031in}{2.029531in}}%
\pgfpathlineto{\pgfqpoint{0.829149in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{0.836266in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{0.843384in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{0.850501in}{1.554514in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{1.503639in}}%
\pgfpathlineto{\pgfqpoint{0.871853in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{0.878970in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{0.886088in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{0.900322in}{1.401817in}}%
\pgfpathlineto{\pgfqpoint{0.907440in}{1.374677in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.293493in}}%
\pgfpathlineto{\pgfqpoint{0.928792in}{1.091868in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{0.943027in}{1.220306in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{0.957261in}{1.318623in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.335779in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.349383in}}%
\pgfpathlineto{\pgfqpoint{0.992848in}{1.297023in}}%
\pgfpathlineto{\pgfqpoint{0.999965in}{1.304179in}}%
\pgfpathlineto{\pgfqpoint{1.007083in}{1.195376in}}%
\pgfpathlineto{\pgfqpoint{1.014200in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{1.021317in}{1.233869in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{1.094272in}}%
\pgfpathlineto{\pgfqpoint{1.042670in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{1.056904in}{0.977929in}}%
\pgfpathlineto{\pgfqpoint{1.071139in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.078256in}{1.179230in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{1.197265in}}%
\pgfpathlineto{\pgfqpoint{1.092491in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{1.173392in}}%
\pgfpathlineto{\pgfqpoint{1.106726in}{1.099052in}}%
\pgfpathlineto{\pgfqpoint{1.113843in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{1.120960in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{0.961973in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{1.149430in}{1.095013in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{1.138752in}}%
\pgfpathlineto{\pgfqpoint{1.163665in}{1.101799in}}%
\pgfpathlineto{\pgfqpoint{1.170782in}{0.970691in}}%
\pgfpathlineto{\pgfqpoint{1.177899in}{1.229682in}}%
\pgfpathlineto{\pgfqpoint{1.185017in}{1.101531in}}%
\pgfpathlineto{\pgfqpoint{1.192134in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.176054in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.197721in}}%
\pgfpathlineto{\pgfqpoint{1.213486in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{1.220604in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{1.227721in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.234838in}{1.110527in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{1.142664in}}%
\pgfpathlineto{\pgfqpoint{1.249073in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{1.132299in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{1.277542in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{1.284660in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{1.298894in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.306012in}{1.153250in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{1.169583in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{1.070577in}}%
\pgfpathlineto{\pgfqpoint{1.348716in}{1.232371in}}%
\pgfpathlineto{\pgfqpoint{1.355833in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.362951in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{1.178380in}}%
\pgfpathlineto{\pgfqpoint{1.377185in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{1.384303in}{0.967897in}}%
\pgfpathlineto{\pgfqpoint{1.391420in}{1.173493in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{1.412772in}{1.002301in}}%
\pgfpathlineto{\pgfqpoint{1.419890in}{1.092947in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{1.441242in}{0.957763in}}%
\pgfpathlineto{\pgfqpoint{1.448359in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{1.455476in}{0.908123in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{1.469711in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{1.476828in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{1.491063in}{1.087083in}}%
\pgfpathlineto{\pgfqpoint{1.498180in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{1.526650in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{1.533767in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{1.548002in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.555119in}{0.969983in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{0.934621in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{0.820989in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{1.590706in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{0.998621in}}%
\pgfpathlineto{\pgfqpoint{1.604941in}{0.995626in}}%
\pgfpathlineto{\pgfqpoint{1.619176in}{1.202717in}}%
\pgfpathlineto{\pgfqpoint{1.626293in}{1.144990in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{1.640528in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{1.647645in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{1.661880in}{0.983777in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{1.005763in}}%
\pgfpathlineto{\pgfqpoint{1.676114in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{1.690349in}{0.991498in}}%
\pgfpathlineto{\pgfqpoint{1.697467in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{1.704584in}{0.947035in}}%
\pgfpathlineto{\pgfqpoint{1.711701in}{1.121456in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{0.925756in}}%
\pgfpathlineto{\pgfqpoint{1.725936in}{0.924005in}}%
\pgfpathlineto{\pgfqpoint{1.733053in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{1.740171in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{1.747288in}{0.953055in}}%
\pgfpathlineto{\pgfqpoint{1.754405in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{1.129155in}}%
\pgfpathlineto{\pgfqpoint{1.768640in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{1.782875in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{0.939822in}}%
\pgfpathlineto{\pgfqpoint{1.797110in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.804227in}{1.125192in}}%
\pgfpathlineto{\pgfqpoint{1.811344in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{1.818462in}{1.027155in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{0.888135in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{0.997258in}}%
\pgfpathlineto{\pgfqpoint{1.839814in}{1.140308in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.854048in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{1.868283in}{1.020831in}}%
\pgfpathlineto{\pgfqpoint{1.875400in}{1.156024in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{0.988504in}}%
\pgfpathlineto{\pgfqpoint{1.896753in}{0.879446in}}%
\pgfpathlineto{\pgfqpoint{1.903870in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.918105in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{1.925222in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{1.932339in}{0.843505in}}%
\pgfpathlineto{\pgfqpoint{1.939457in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{1.000944in}}%
\pgfpathlineto{\pgfqpoint{1.953691in}{1.021855in}}%
\pgfpathlineto{\pgfqpoint{1.960809in}{0.867343in}}%
\pgfpathlineto{\pgfqpoint{1.967926in}{1.005003in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{1.982161in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{1.989278in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{1.996396in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{2.003513in}{0.998844in}}%
\pgfpathlineto{\pgfqpoint{2.010630in}{1.074981in}}%
\pgfpathlineto{\pgfqpoint{2.017748in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{2.024865in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{2.031982in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{2.039100in}{1.004850in}}%
\pgfpathlineto{\pgfqpoint{2.046217in}{1.125561in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{2.060452in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{2.074687in}{1.158574in}}%
\pgfpathlineto{\pgfqpoint{2.081804in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{2.088921in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{2.096039in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{2.103156in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{2.117391in}{1.130521in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.083134in}}%
\pgfpathlineto{\pgfqpoint{2.131625in}{0.897936in}}%
\pgfpathlineto{\pgfqpoint{2.138743in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{2.145860in}{0.859333in}}%
\pgfpathlineto{\pgfqpoint{2.152977in}{1.146730in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{0.823418in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{1.023825in}}%
\pgfpathlineto{\pgfqpoint{2.174330in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{2.188564in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{2.195682in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{1.161330in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.224151in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{2.238386in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{2.252620in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{2.259738in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{2.266855in}{1.131621in}}%
\pgfpathlineto{\pgfqpoint{2.273973in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{2.288207in}{1.100084in}}%
\pgfpathlineto{\pgfqpoint{2.295325in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{2.302442in}{1.201880in}}%
\pgfpathlineto{\pgfqpoint{2.309559in}{0.759480in}}%
\pgfpathlineto{\pgfqpoint{2.316677in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{2.323794in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{2.330911in}{1.109418in}}%
\pgfpathlineto{\pgfqpoint{2.338029in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{2.345146in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{2.352263in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{2.359381in}{0.982054in}}%
\pgfpathlineto{\pgfqpoint{2.366498in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.158242in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{0.858127in}}%
\pgfpathlineto{\pgfqpoint{2.387850in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{2.394968in}{0.821881in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.738392in}}%
\pgfpathlineto{\pgfqpoint{2.416320in}{1.205294in}}%
\pgfpathlineto{\pgfqpoint{2.423437in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{2.430554in}{0.946158in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{2.444789in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{0.957108in}}%
\pgfpathlineto{\pgfqpoint{2.459024in}{0.923235in}}%
\pgfpathlineto{\pgfqpoint{2.466141in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{2.473259in}{1.028709in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{2.487493in}{1.174375in}}%
\pgfpathlineto{\pgfqpoint{2.494611in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.501728in}{1.161642in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.515963in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{2.523080in}{1.178741in}}%
\pgfpathlineto{\pgfqpoint{2.530197in}{1.379905in}}%
\pgfpathlineto{\pgfqpoint{2.537315in}{1.053841in}}%
\pgfpathlineto{\pgfqpoint{2.544432in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{2.551550in}{1.101237in}}%
\pgfpathlineto{\pgfqpoint{2.558667in}{1.250606in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.185631in}}%
\pgfpathlineto{\pgfqpoint{2.572902in}{1.275708in}}%
\pgfpathlineto{\pgfqpoint{2.580019in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.308164in}}%
\pgfpathlineto{\pgfqpoint{2.594254in}{1.308164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{2.685000in}{2.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PIC/Hybrid_Reconstruction_Spectrum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171798in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.171798in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171798in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171798in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138233in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.138233in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138233in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138233in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104668in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.104668in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104668in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104668in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071103in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.071103in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071103in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071103in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037538in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.037538in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037538in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037538in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104290in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Freqency (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{0.750733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{0.750733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.702508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{1.121952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.121952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.073727in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{1.493171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.493171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.444946in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{1.864390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688581in}{1.864390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521914in, y=1.816165in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.307562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688581in}{0.565123in}}{\pgfqpoint{4.831419in}{1.484877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.990354in}}%
\pgfpathlineto{\pgfqpoint{0.690846in}{0.834703in}}%
\pgfpathlineto{\pgfqpoint{0.691601in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{0.692356in}{0.864894in}}%
\pgfpathlineto{\pgfqpoint{0.693111in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{0.693866in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{0.694621in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{0.695376in}{0.832186in}}%
\pgfpathlineto{\pgfqpoint{0.696131in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.696886in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{0.697641in}{0.831455in}}%
\pgfpathlineto{\pgfqpoint{0.698396in}{0.821379in}}%
\pgfpathlineto{\pgfqpoint{0.699151in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{0.701416in}{0.881758in}}%
\pgfpathlineto{\pgfqpoint{0.704437in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{0.706702in}{0.867478in}}%
\pgfpathlineto{\pgfqpoint{0.707457in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{0.708967in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{0.709722in}{0.856685in}}%
\pgfpathlineto{\pgfqpoint{0.710477in}{0.776260in}}%
\pgfpathlineto{\pgfqpoint{0.711232in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.711987in}{0.628843in}}%
\pgfpathlineto{\pgfqpoint{0.712742in}{0.773976in}}%
\pgfpathlineto{\pgfqpoint{0.713497in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{0.714252in}{0.921396in}}%
\pgfpathlineto{\pgfqpoint{0.715007in}{0.755928in}}%
\pgfpathlineto{\pgfqpoint{0.715762in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{0.716517in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{0.717272in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{0.718782in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{0.721047in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{0.721802in}{0.808178in}}%
\pgfpathlineto{\pgfqpoint{0.722557in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{0.723312in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{0.726332in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{0.727087in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{0.728597in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{0.730107in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{0.732373in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{0.766026in}}%
\pgfpathlineto{\pgfqpoint{0.733883in}{0.875126in}}%
\pgfpathlineto{\pgfqpoint{0.734638in}{0.804875in}}%
\pgfpathlineto{\pgfqpoint{0.735393in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{0.736148in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{0.736903in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{0.737658in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{0.739168in}{0.901100in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.858589in}}%
\pgfpathlineto{\pgfqpoint{0.740678in}{0.792512in}}%
\pgfpathlineto{\pgfqpoint{0.741433in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{0.742943in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{0.743698in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{0.744453in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{0.746696in}{0.551234in}}%
\pgfpathmoveto{\pgfqpoint{0.746727in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{0.748983in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{0.750493in}{0.709505in}}%
\pgfpathlineto{\pgfqpoint{0.751248in}{0.853905in}}%
\pgfpathlineto{\pgfqpoint{0.752003in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{0.752758in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.909975in}}%
\pgfpathlineto{\pgfqpoint{0.754268in}{0.830730in}}%
\pgfpathlineto{\pgfqpoint{0.755023in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{0.757288in}{0.705988in}}%
\pgfpathlineto{\pgfqpoint{0.759554in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{0.760309in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{0.761064in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{0.763329in}{0.687756in}}%
\pgfpathlineto{\pgfqpoint{0.764839in}{0.857787in}}%
\pgfpathlineto{\pgfqpoint{0.765594in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{0.767104in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{0.768614in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{0.769369in}{0.786717in}}%
\pgfpathlineto{\pgfqpoint{0.770124in}{0.884257in}}%
\pgfpathlineto{\pgfqpoint{0.770879in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{0.771634in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{0.772389in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{0.774654in}{0.889124in}}%
\pgfpathlineto{\pgfqpoint{0.776164in}{0.768474in}}%
\pgfpathlineto{\pgfqpoint{0.776919in}{0.843602in}}%
\pgfpathlineto{\pgfqpoint{0.777674in}{0.753527in}}%
\pgfpathlineto{\pgfqpoint{0.778429in}{0.860890in}}%
\pgfpathlineto{\pgfqpoint{0.779184in}{0.783075in}}%
\pgfpathlineto{\pgfqpoint{0.779939in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{0.782204in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{0.782959in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{0.783714in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{0.785224in}{0.856429in}}%
\pgfpathlineto{\pgfqpoint{0.786735in}{0.773709in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{0.789000in}{0.784753in}}%
\pgfpathlineto{\pgfqpoint{0.789755in}{0.838440in}}%
\pgfpathlineto{\pgfqpoint{0.790510in}{0.789211in}}%
\pgfpathlineto{\pgfqpoint{0.791265in}{0.804244in}}%
\pgfpathlineto{\pgfqpoint{0.792020in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{0.792775in}{0.766284in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{0.795795in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{0.796550in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{0.797305in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{0.798060in}{0.887017in}}%
\pgfpathlineto{\pgfqpoint{0.798815in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{0.801835in}{0.737395in}}%
\pgfpathlineto{\pgfqpoint{0.804100in}{0.910510in}}%
\pgfpathlineto{\pgfqpoint{0.804855in}{0.734007in}}%
\pgfpathlineto{\pgfqpoint{0.805610in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{0.807120in}{0.819023in}}%
\pgfpathlineto{\pgfqpoint{0.807875in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{0.808630in}{0.821905in}}%
\pgfpathlineto{\pgfqpoint{0.809385in}{0.944852in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{0.838436in}}%
\pgfpathlineto{\pgfqpoint{0.810895in}{0.788415in}}%
\pgfpathlineto{\pgfqpoint{0.811650in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{0.812405in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{0.813160in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{0.813915in}{0.792302in}}%
\pgfpathlineto{\pgfqpoint{0.814671in}{0.907448in}}%
\pgfpathlineto{\pgfqpoint{0.815426in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.816936in}{0.794690in}}%
\pgfpathlineto{\pgfqpoint{0.818446in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{0.819201in}{0.852666in}}%
\pgfpathlineto{\pgfqpoint{0.819956in}{0.728986in}}%
\pgfpathlineto{\pgfqpoint{0.821466in}{0.896305in}}%
\pgfpathlineto{\pgfqpoint{0.822221in}{0.696103in}}%
\pgfpathlineto{\pgfqpoint{0.822976in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{0.823731in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{0.824486in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{0.825996in}{0.896240in}}%
\pgfpathlineto{\pgfqpoint{0.827506in}{0.801439in}}%
\pgfpathlineto{\pgfqpoint{0.828261in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{0.830526in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{0.831281in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{0.768172in}}%
\pgfpathlineto{\pgfqpoint{0.832791in}{0.807521in}}%
\pgfpathlineto{\pgfqpoint{0.833546in}{0.870684in}}%
\pgfpathlineto{\pgfqpoint{0.834301in}{0.780799in}}%
\pgfpathlineto{\pgfqpoint{0.835056in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{0.836566in}{0.807012in}}%
\pgfpathlineto{\pgfqpoint{0.838831in}{0.937848in}}%
\pgfpathlineto{\pgfqpoint{0.839586in}{0.797310in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{0.863569in}}%
\pgfpathlineto{\pgfqpoint{0.841096in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{0.841851in}{0.814530in}}%
\pgfpathlineto{\pgfqpoint{0.843362in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{0.896187in}}%
\pgfpathlineto{\pgfqpoint{0.844872in}{0.926645in}}%
\pgfpathlineto{\pgfqpoint{0.845627in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{0.847137in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{0.850157in}{0.800738in}}%
\pgfpathlineto{\pgfqpoint{0.850912in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{0.852422in}{0.816899in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{0.853932in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{0.808252in}}%
\pgfpathlineto{\pgfqpoint{0.856197in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.856952in}{0.773998in}}%
\pgfpathlineto{\pgfqpoint{0.857707in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{0.858462in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{0.859217in}{0.875315in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{0.860727in}{0.838736in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{0.865257in}{0.898003in}}%
\pgfpathlineto{\pgfqpoint{0.866012in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{0.866767in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{0.868277in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{0.870543in}{0.843839in}}%
\pgfpathlineto{\pgfqpoint{0.871298in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{0.887193in}}%
\pgfpathlineto{\pgfqpoint{0.873563in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{0.874318in}{0.858920in}}%
\pgfpathlineto{\pgfqpoint{0.875073in}{0.853260in}}%
\pgfpathlineto{\pgfqpoint{0.875828in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{0.876583in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{0.877338in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{0.878093in}{0.793837in}}%
\pgfpathlineto{\pgfqpoint{0.878848in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{0.879603in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{0.880358in}{0.727118in}}%
\pgfpathlineto{\pgfqpoint{0.881113in}{0.819223in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{0.882623in}{0.714137in}}%
\pgfpathlineto{\pgfqpoint{0.883378in}{0.733328in}}%
\pgfpathlineto{\pgfqpoint{0.884888in}{0.952929in}}%
\pgfpathlineto{\pgfqpoint{0.886398in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{0.887908in}{0.833023in}}%
\pgfpathlineto{\pgfqpoint{0.888663in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{0.890173in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{0.893193in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{0.894703in}{0.788408in}}%
\pgfpathlineto{\pgfqpoint{0.895458in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{0.896968in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{0.897724in}{0.725998in}}%
\pgfpathlineto{\pgfqpoint{0.898479in}{0.861019in}}%
\pgfpathlineto{\pgfqpoint{0.899234in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{0.899989in}{0.824127in}}%
\pgfpathlineto{\pgfqpoint{0.901499in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{0.903009in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.903764in}{0.908482in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{0.873129in}}%
\pgfpathlineto{\pgfqpoint{0.906029in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{0.906784in}{0.630723in}}%
\pgfpathlineto{\pgfqpoint{0.907539in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{0.909049in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{0.909804in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{0.911314in}{0.920283in}}%
\pgfpathlineto{\pgfqpoint{0.912069in}{0.806211in}}%
\pgfpathlineto{\pgfqpoint{0.912824in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{0.913579in}{0.881082in}}%
\pgfpathlineto{\pgfqpoint{0.915089in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{0.916599in}{0.834993in}}%
\pgfpathlineto{\pgfqpoint{0.917354in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{0.918109in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{0.892208in}}%
\pgfpathlineto{\pgfqpoint{0.919619in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{0.920374in}{0.855602in}}%
\pgfpathlineto{\pgfqpoint{0.921129in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{0.922639in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{0.924904in}{0.905560in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{0.927170in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{0.928680in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{0.929435in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{0.930190in}{0.840842in}}%
\pgfpathlineto{\pgfqpoint{0.930945in}{0.842441in}}%
\pgfpathlineto{\pgfqpoint{0.931700in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{0.932455in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{0.933210in}{0.842950in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{0.676794in}}%
\pgfpathlineto{\pgfqpoint{0.934720in}{0.831420in}}%
\pgfpathlineto{\pgfqpoint{0.935475in}{0.775786in}}%
\pgfpathlineto{\pgfqpoint{0.936230in}{0.778013in}}%
\pgfpathlineto{\pgfqpoint{0.936985in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{0.937740in}{0.873316in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{0.822004in}}%
\pgfpathlineto{\pgfqpoint{0.940760in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{0.943025in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{0.943780in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{0.944535in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{0.945290in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{0.946045in}{0.789071in}}%
\pgfpathlineto{\pgfqpoint{0.946800in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{0.947555in}{0.845788in}}%
\pgfpathlineto{\pgfqpoint{0.949065in}{0.917703in}}%
\pgfpathlineto{\pgfqpoint{0.950575in}{0.716134in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.809118in}}%
\pgfpathlineto{\pgfqpoint{0.952085in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{0.952840in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{0.953596in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.729152in}}%
\pgfpathlineto{\pgfqpoint{0.955106in}{0.753769in}}%
\pgfpathlineto{\pgfqpoint{0.955861in}{0.899907in}}%
\pgfpathlineto{\pgfqpoint{0.956616in}{0.704752in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{0.877405in}}%
\pgfpathlineto{\pgfqpoint{0.958881in}{0.752670in}}%
\pgfpathlineto{\pgfqpoint{0.961146in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{0.964921in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{0.965676in}{0.880317in}}%
\pgfpathlineto{\pgfqpoint{0.966431in}{0.866017in}}%
\pgfpathlineto{\pgfqpoint{0.967186in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{0.967941in}{0.936800in}}%
\pgfpathlineto{\pgfqpoint{0.968696in}{0.921381in}}%
\pgfpathlineto{\pgfqpoint{0.970206in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{0.971716in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{0.973226in}{0.627277in}}%
\pgfpathlineto{\pgfqpoint{0.973981in}{0.859538in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.817809in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{0.656820in}}%
\pgfpathlineto{\pgfqpoint{0.976246in}{0.897540in}}%
\pgfpathlineto{\pgfqpoint{0.977001in}{0.828815in}}%
\pgfpathlineto{\pgfqpoint{0.979266in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{0.923700in}}%
\pgfpathlineto{\pgfqpoint{0.980776in}{0.825813in}}%
\pgfpathlineto{\pgfqpoint{0.981532in}{0.661953in}}%
\pgfpathlineto{\pgfqpoint{0.982287in}{0.830464in}}%
\pgfpathlineto{\pgfqpoint{0.983042in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{0.984552in}{0.760025in}}%
\pgfpathlineto{\pgfqpoint{0.985307in}{0.875503in}}%
\pgfpathlineto{\pgfqpoint{0.986062in}{0.704824in}}%
\pgfpathlineto{\pgfqpoint{0.986817in}{0.870334in}}%
\pgfpathlineto{\pgfqpoint{0.989082in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{0.989837in}{0.817330in}}%
\pgfpathlineto{\pgfqpoint{0.991347in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{0.992857in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{0.995877in}{0.757685in}}%
\pgfpathlineto{\pgfqpoint{0.998897in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{0.999652in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{1.001162in}{0.836186in}}%
\pgfpathlineto{\pgfqpoint{1.001917in}{0.817583in}}%
\pgfpathlineto{\pgfqpoint{1.002672in}{0.890433in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.004182in}{0.833688in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{0.894264in}}%
\pgfpathlineto{\pgfqpoint{1.005692in}{0.705880in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{0.791968in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{0.888232in}}%
\pgfpathlineto{\pgfqpoint{1.007957in}{0.853168in}}%
\pgfpathlineto{\pgfqpoint{1.008713in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{1.009468in}{0.881514in}}%
\pgfpathlineto{\pgfqpoint{1.010223in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{1.010978in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{0.928991in}}%
\pgfpathlineto{\pgfqpoint{1.014753in}{0.708182in}}%
\pgfpathlineto{\pgfqpoint{1.015508in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{1.016263in}{0.825334in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.017773in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{1.019283in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{1.024568in}{0.802469in}}%
\pgfpathlineto{\pgfqpoint{1.025323in}{0.847730in}}%
\pgfpathlineto{\pgfqpoint{1.026833in}{0.856845in}}%
\pgfpathlineto{\pgfqpoint{1.028343in}{0.772294in}}%
\pgfpathlineto{\pgfqpoint{1.029098in}{0.804197in}}%
\pgfpathlineto{\pgfqpoint{1.030608in}{0.757665in}}%
\pgfpathlineto{\pgfqpoint{1.031363in}{0.824619in}}%
\pgfpathlineto{\pgfqpoint{1.032118in}{0.683625in}}%
\pgfpathlineto{\pgfqpoint{1.032873in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.033628in}{0.778469in}}%
\pgfpathlineto{\pgfqpoint{1.034383in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{1.035138in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{1.038159in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{1.038914in}{0.725398in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{1.040424in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{1.041179in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{1.041934in}{0.858022in}}%
\pgfpathlineto{\pgfqpoint{1.042689in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{0.768999in}}%
\pgfpathlineto{\pgfqpoint{1.045709in}{0.910409in}}%
\pgfpathlineto{\pgfqpoint{1.046464in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{1.047974in}{0.824858in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{1.049484in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{1.050239in}{0.859641in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{0.680299in}}%
\pgfpathlineto{\pgfqpoint{1.051749in}{0.687411in}}%
\pgfpathlineto{\pgfqpoint{1.052504in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{1.053259in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{1.054014in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{1.054769in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{1.056279in}{0.852286in}}%
\pgfpathlineto{\pgfqpoint{1.057034in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{1.057789in}{0.848180in}}%
\pgfpathlineto{\pgfqpoint{1.058544in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{1.060054in}{0.927012in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{0.719257in}}%
\pgfpathlineto{\pgfqpoint{1.063074in}{0.710952in}}%
\pgfpathlineto{\pgfqpoint{1.063829in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{1.065340in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{1.066095in}{0.682662in}}%
\pgfpathlineto{\pgfqpoint{1.066850in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{1.067605in}{0.916736in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.880582in}}%
\pgfpathlineto{\pgfqpoint{1.069115in}{0.774585in}}%
\pgfpathlineto{\pgfqpoint{1.069870in}{0.850020in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{1.071380in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{1.072135in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{0.890602in}}%
\pgfpathlineto{\pgfqpoint{1.073645in}{0.847349in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{0.867540in}}%
\pgfpathlineto{\pgfqpoint{1.075910in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{1.076665in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{1.077420in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.078175in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{1.078930in}{0.753453in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{0.861758in}}%
\pgfpathlineto{\pgfqpoint{1.080440in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{1.081195in}{0.824427in}}%
\pgfpathlineto{\pgfqpoint{1.081950in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{1.082705in}{0.640473in}}%
\pgfpathlineto{\pgfqpoint{1.084215in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{1.084970in}{0.697385in}}%
\pgfpathlineto{\pgfqpoint{1.085725in}{0.795082in}}%
\pgfpathlineto{\pgfqpoint{1.086480in}{0.823936in}}%
\pgfpathlineto{\pgfqpoint{1.087235in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{1.087990in}{0.903503in}}%
\pgfpathlineto{\pgfqpoint{1.088745in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{1.089500in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.091010in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{1.091765in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{1.095541in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{1.096296in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{1.097051in}{0.902135in}}%
\pgfpathlineto{\pgfqpoint{1.097806in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{1.100071in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{1.101581in}{0.830157in}}%
\pgfpathlineto{\pgfqpoint{1.102336in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{1.103846in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{1.104601in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{1.105356in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{1.106111in}{0.850201in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{1.107621in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{1.108376in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{1.109131in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{1.109886in}{0.903486in}}%
\pgfpathlineto{\pgfqpoint{1.112151in}{0.807498in}}%
\pgfpathlineto{\pgfqpoint{1.112906in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{1.113661in}{0.838953in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{0.910624in}}%
\pgfpathlineto{\pgfqpoint{1.115926in}{0.879702in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{1.118191in}{0.755036in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.856898in}}%
\pgfpathlineto{\pgfqpoint{1.119702in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.120457in}{0.857515in}}%
\pgfpathlineto{\pgfqpoint{1.121212in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{1.121967in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{0.872615in}}%
\pgfpathlineto{\pgfqpoint{1.123477in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.124232in}{0.871510in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{1.125742in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{1.126497in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{1.128007in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{1.129517in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.130272in}{0.760496in}}%
\pgfpathlineto{\pgfqpoint{1.131027in}{0.860133in}}%
\pgfpathlineto{\pgfqpoint{1.131782in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{1.132537in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{1.134047in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{1.136312in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{1.139332in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{1.140087in}{0.914430in}}%
\pgfpathlineto{\pgfqpoint{1.142352in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{1.143107in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{1.144617in}{0.768715in}}%
\pgfpathlineto{\pgfqpoint{1.145372in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{1.146882in}{0.626482in}}%
\pgfpathlineto{\pgfqpoint{1.149148in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.149903in}{0.899335in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{1.154433in}{0.861902in}}%
\pgfpathlineto{\pgfqpoint{1.155188in}{0.717702in}}%
\pgfpathlineto{\pgfqpoint{1.155943in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{1.156698in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{1.157453in}{0.800324in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{1.158963in}{0.765613in}}%
\pgfpathlineto{\pgfqpoint{1.160473in}{0.891411in}}%
\pgfpathlineto{\pgfqpoint{1.161228in}{0.860322in}}%
\pgfpathlineto{\pgfqpoint{1.161983in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{1.162738in}{0.677824in}}%
\pgfpathlineto{\pgfqpoint{1.163493in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{1.164248in}{0.788322in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.167268in}{0.777497in}}%
\pgfpathlineto{\pgfqpoint{1.168023in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.168778in}{0.873445in}}%
\pgfpathlineto{\pgfqpoint{1.169533in}{0.721307in}}%
\pgfpathlineto{\pgfqpoint{1.170288in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{1.171798in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{1.172553in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{0.869580in}}%
\pgfpathlineto{\pgfqpoint{1.174063in}{0.828549in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.898269in}}%
\pgfpathlineto{\pgfqpoint{1.175574in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.177084in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{1.177839in}{0.733421in}}%
\pgfpathlineto{\pgfqpoint{1.178594in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{1.179349in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{1.180104in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{0.855362in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.642815in}}%
\pgfpathlineto{\pgfqpoint{1.183124in}{0.764478in}}%
\pgfpathlineto{\pgfqpoint{1.183879in}{0.791541in}}%
\pgfpathlineto{\pgfqpoint{1.184634in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{1.186144in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{1.187654in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{1.190674in}{0.698677in}}%
\pgfpathlineto{\pgfqpoint{1.192184in}{0.966042in}}%
\pgfpathlineto{\pgfqpoint{1.193694in}{0.772758in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{1.197469in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{1.198224in}{0.787363in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{1.201244in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.201999in}{0.783236in}}%
\pgfpathlineto{\pgfqpoint{1.202754in}{0.820502in}}%
\pgfpathlineto{\pgfqpoint{1.203510in}{0.943416in}}%
\pgfpathlineto{\pgfqpoint{1.204265in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{1.206530in}{0.865995in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.746520in}}%
\pgfpathlineto{\pgfqpoint{1.209550in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{1.210305in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{1.211060in}{0.817913in}}%
\pgfpathlineto{\pgfqpoint{1.211815in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.805222in}}%
\pgfpathlineto{\pgfqpoint{1.213325in}{0.767517in}}%
\pgfpathlineto{\pgfqpoint{1.214080in}{0.913285in}}%
\pgfpathlineto{\pgfqpoint{1.214835in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{0.873346in}}%
\pgfpathlineto{\pgfqpoint{1.217100in}{0.816792in}}%
\pgfpathlineto{\pgfqpoint{1.217855in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{1.219365in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{1.220120in}{0.909666in}}%
\pgfpathlineto{\pgfqpoint{1.221630in}{0.772183in}}%
\pgfpathlineto{\pgfqpoint{1.224650in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{1.225405in}{0.811274in}}%
\pgfpathlineto{\pgfqpoint{1.226160in}{0.919636in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{0.890481in}}%
\pgfpathlineto{\pgfqpoint{1.227670in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{1.231446in}{0.817600in}}%
\pgfpathlineto{\pgfqpoint{1.232956in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.233711in}{0.735992in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{1.237486in}{0.896616in}}%
\pgfpathlineto{\pgfqpoint{1.238241in}{0.730040in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.239751in}{0.845109in}}%
\pgfpathlineto{\pgfqpoint{1.240506in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{1.241261in}{0.768816in}}%
\pgfpathlineto{\pgfqpoint{1.242771in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{1.243526in}{0.826445in}}%
\pgfpathlineto{\pgfqpoint{1.244281in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{1.245036in}{0.865742in}}%
\pgfpathlineto{\pgfqpoint{1.245791in}{0.752421in}}%
\pgfpathlineto{\pgfqpoint{1.246546in}{0.788535in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{0.777476in}}%
\pgfpathlineto{\pgfqpoint{1.248056in}{0.784734in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{1.250321in}{0.855395in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{0.785510in}}%
\pgfpathlineto{\pgfqpoint{1.254096in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{1.254851in}{0.831248in}}%
\pgfpathlineto{\pgfqpoint{1.255606in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{1.256361in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{1.257116in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{1.257871in}{0.835121in}}%
\pgfpathlineto{\pgfqpoint{1.258627in}{0.903953in}}%
\pgfpathlineto{\pgfqpoint{1.259382in}{0.849139in}}%
\pgfpathlineto{\pgfqpoint{1.260137in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{1.260892in}{0.818014in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{0.914309in}}%
\pgfpathlineto{\pgfqpoint{1.263157in}{0.817280in}}%
\pgfpathlineto{\pgfqpoint{1.263912in}{0.863168in}}%
\pgfpathlineto{\pgfqpoint{1.264667in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{1.265422in}{0.910375in}}%
\pgfpathlineto{\pgfqpoint{1.267687in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.268442in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{0.726052in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{1.271462in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{1.272217in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{1.273727in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{1.274482in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{1.275237in}{0.910157in}}%
\pgfpathlineto{\pgfqpoint{1.276747in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.278257in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{1.279767in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.281277in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.282032in}{0.948462in}}%
\pgfpathlineto{\pgfqpoint{1.282787in}{0.708444in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{0.790993in}}%
\pgfpathlineto{\pgfqpoint{1.285052in}{0.914184in}}%
\pgfpathlineto{\pgfqpoint{1.285807in}{0.872503in}}%
\pgfpathlineto{\pgfqpoint{1.286563in}{0.573618in}}%
\pgfpathlineto{\pgfqpoint{1.287318in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{1.288828in}{0.816556in}}%
\pgfpathlineto{\pgfqpoint{1.289583in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{1.290338in}{0.812564in}}%
\pgfpathlineto{\pgfqpoint{1.291848in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{1.294113in}{0.770554in}}%
\pgfpathlineto{\pgfqpoint{1.294868in}{0.800352in}}%
\pgfpathlineto{\pgfqpoint{1.295623in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{1.296378in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{1.298643in}{0.662803in}}%
\pgfpathlineto{\pgfqpoint{1.300153in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{1.300908in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{1.301663in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{1.303928in}{0.783759in}}%
\pgfpathlineto{\pgfqpoint{1.304683in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{1.305438in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{1.306193in}{0.834252in}}%
\pgfpathlineto{\pgfqpoint{1.308458in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.309968in}{0.793849in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{0.880619in}}%
\pgfpathlineto{\pgfqpoint{1.311478in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{1.312233in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{1.312988in}{0.970981in}}%
\pgfpathlineto{\pgfqpoint{1.313743in}{0.851210in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{1.316009in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{1.317519in}{0.876416in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{1.319029in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{1.321294in}{0.917591in}}%
\pgfpathlineto{\pgfqpoint{1.322049in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{1.322804in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{1.323559in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{1.324314in}{0.879965in}}%
\pgfpathlineto{\pgfqpoint{1.325069in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{1.325824in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{1.327334in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{1.328089in}{0.780705in}}%
\pgfpathlineto{\pgfqpoint{1.328844in}{0.790835in}}%
\pgfpathlineto{\pgfqpoint{1.330354in}{0.920351in}}%
\pgfpathlineto{\pgfqpoint{1.331864in}{0.777596in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{1.333374in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.334129in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{1.335639in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{1.336394in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{1.337149in}{0.656592in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.340924in}{0.934929in}}%
\pgfpathlineto{\pgfqpoint{1.343945in}{1.012119in}}%
\pgfpathlineto{\pgfqpoint{1.346210in}{0.939051in}}%
\pgfpathlineto{\pgfqpoint{1.347720in}{0.935382in}}%
\pgfpathlineto{\pgfqpoint{1.348475in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{1.349985in}{0.907798in}}%
\pgfpathlineto{\pgfqpoint{1.350740in}{0.977640in}}%
\pgfpathlineto{\pgfqpoint{1.351495in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{1.353005in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{1.353760in}{0.915142in}}%
\pgfpathlineto{\pgfqpoint{1.354515in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{0.955218in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{1.033250in}}%
\pgfpathlineto{\pgfqpoint{1.357535in}{1.021543in}}%
\pgfpathlineto{\pgfqpoint{1.358290in}{1.022098in}}%
\pgfpathlineto{\pgfqpoint{1.359045in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{1.360555in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{1.362065in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{1.362820in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{1.000247in}}%
\pgfpathlineto{\pgfqpoint{1.365840in}{0.899687in}}%
\pgfpathlineto{\pgfqpoint{1.367350in}{0.996734in}}%
\pgfpathlineto{\pgfqpoint{1.368105in}{0.965133in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{0.940572in}}%
\pgfpathlineto{\pgfqpoint{1.369616in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.371126in}{0.953409in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{1.372636in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{1.373391in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{1.374146in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.017303in}}%
\pgfpathlineto{\pgfqpoint{1.375656in}{1.000052in}}%
\pgfpathlineto{\pgfqpoint{1.377166in}{0.972291in}}%
\pgfpathlineto{\pgfqpoint{1.377921in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{1.378676in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{1.379431in}{0.892765in}}%
\pgfpathlineto{\pgfqpoint{1.380186in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{1.380941in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.382451in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.383206in}{1.016673in}}%
\pgfpathlineto{\pgfqpoint{1.383961in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{1.385471in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{1.386981in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{0.881655in}}%
\pgfpathlineto{\pgfqpoint{1.390756in}{0.946200in}}%
\pgfpathlineto{\pgfqpoint{1.393021in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{1.393776in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{0.989464in}}%
\pgfpathlineto{\pgfqpoint{1.395286in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{1.398307in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{1.399817in}{0.895788in}}%
\pgfpathlineto{\pgfqpoint{1.401327in}{0.979851in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{0.779589in}}%
\pgfpathlineto{\pgfqpoint{1.402837in}{0.978408in}}%
\pgfpathlineto{\pgfqpoint{1.403592in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{1.404347in}{0.979602in}}%
\pgfpathlineto{\pgfqpoint{1.405102in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{1.405857in}{0.943797in}}%
\pgfpathlineto{\pgfqpoint{1.406612in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{1.407367in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{1.408122in}{0.967817in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.017720in}}%
\pgfpathlineto{\pgfqpoint{1.411142in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{1.413407in}{0.967441in}}%
\pgfpathlineto{\pgfqpoint{1.414162in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{1.414917in}{0.926849in}}%
\pgfpathlineto{\pgfqpoint{1.415672in}{0.973078in}}%
\pgfpathlineto{\pgfqpoint{1.417182in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{1.417937in}{0.882417in}}%
\pgfpathlineto{\pgfqpoint{1.418692in}{1.003667in}}%
\pgfpathlineto{\pgfqpoint{1.419447in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{1.420202in}{0.968512in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{1.016069in}}%
\pgfpathlineto{\pgfqpoint{1.421712in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{1.422467in}{0.943745in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{0.960177in}}%
\pgfpathlineto{\pgfqpoint{1.423977in}{0.989904in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.886689in}}%
\pgfpathlineto{\pgfqpoint{1.428508in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{1.429263in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{1.430018in}{1.017146in}}%
\pgfpathlineto{\pgfqpoint{1.432283in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{1.433793in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{1.434548in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{1.435303in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{1.436058in}{1.005859in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{1.437568in}{1.018576in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{1.439833in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{1.440588in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{1.442098in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{1.443608in}{1.017076in}}%
\pgfpathlineto{\pgfqpoint{1.444363in}{0.963997in}}%
\pgfpathlineto{\pgfqpoint{1.445118in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.448138in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{1.448893in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.449648in}{0.957729in}}%
\pgfpathlineto{\pgfqpoint{1.450403in}{1.080848in}}%
\pgfpathlineto{\pgfqpoint{1.451158in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{1.451913in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{1.453424in}{1.026095in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{0.919647in}}%
\pgfpathlineto{\pgfqpoint{1.455689in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{1.457954in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{1.459464in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{1.460219in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{1.460974in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{1.461729in}{1.914090in}}%
\pgfpathlineto{\pgfqpoint{1.463239in}{1.913556in}}%
\pgfpathlineto{\pgfqpoint{1.466259in}{1.913530in}}%
\pgfpathlineto{\pgfqpoint{1.470034in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{1.471544in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{1.477584in}{1.910607in}}%
\pgfpathlineto{\pgfqpoint{1.480605in}{1.911048in}}%
\pgfpathlineto{\pgfqpoint{1.484380in}{1.910303in}}%
\pgfpathlineto{\pgfqpoint{1.485890in}{1.910310in}}%
\pgfpathlineto{\pgfqpoint{1.488910in}{1.909835in}}%
\pgfpathlineto{\pgfqpoint{1.491175in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{1.532701in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{1.534966in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{1.537232in}{1.906382in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{1.906046in}}%
\pgfpathlineto{\pgfqpoint{1.551577in}{1.906841in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{1.907497in}}%
\pgfpathlineto{\pgfqpoint{1.559882in}{1.907394in}}%
\pgfpathlineto{\pgfqpoint{1.562147in}{1.907967in}}%
\pgfpathlineto{\pgfqpoint{1.582533in}{1.909392in}}%
\pgfpathlineto{\pgfqpoint{1.584043in}{1.908325in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{1.587063in}{1.908515in}}%
\pgfpathlineto{\pgfqpoint{1.587818in}{1.909220in}}%
\pgfpathlineto{\pgfqpoint{1.593104in}{1.909494in}}%
\pgfpathlineto{\pgfqpoint{1.596124in}{1.909124in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.908407in}}%
\pgfpathlineto{\pgfqpoint{1.643690in}{1.907931in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{1.650486in}{1.905379in}}%
\pgfpathlineto{\pgfqpoint{1.654261in}{1.904988in}}%
\pgfpathlineto{\pgfqpoint{1.655016in}{1.903417in}}%
\pgfpathlineto{\pgfqpoint{1.655771in}{1.904027in}}%
\pgfpathlineto{\pgfqpoint{1.660301in}{1.902907in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{1.901151in}}%
\pgfpathlineto{\pgfqpoint{1.708623in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{1.888031in}}%
\pgfpathlineto{\pgfqpoint{1.711643in}{1.886540in}}%
\pgfpathlineto{\pgfqpoint{1.715418in}{1.884787in}}%
\pgfpathlineto{\pgfqpoint{1.717683in}{1.885637in}}%
\pgfpathlineto{\pgfqpoint{1.720703in}{1.884805in}}%
\pgfpathlineto{\pgfqpoint{1.723723in}{1.883932in}}%
\pgfpathlineto{\pgfqpoint{1.724478in}{1.884705in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.883671in}}%
\pgfpathlineto{\pgfqpoint{1.737314in}{1.882189in}}%
\pgfpathlineto{\pgfqpoint{1.739579in}{1.882842in}}%
\pgfpathlineto{\pgfqpoint{1.744109in}{1.882638in}}%
\pgfpathlineto{\pgfqpoint{1.747129in}{1.882723in}}%
\pgfpathlineto{\pgfqpoint{1.751659in}{1.883725in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{1.887963in}}%
\pgfpathlineto{\pgfqpoint{1.775065in}{1.888122in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.889730in}}%
\pgfpathlineto{\pgfqpoint{1.784125in}{1.890327in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{1.790166in}{1.891617in}}%
\pgfpathlineto{\pgfqpoint{1.796206in}{1.893024in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{1.893840in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{1.894155in}}%
\pgfpathlineto{\pgfqpoint{1.803756in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{1.805266in}{1.895707in}}%
\pgfpathlineto{\pgfqpoint{1.808286in}{1.895706in}}%
\pgfpathlineto{\pgfqpoint{1.821877in}{1.899128in}}%
\pgfpathlineto{\pgfqpoint{1.831692in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{1.843018in}{1.904613in}}%
\pgfpathlineto{\pgfqpoint{1.845283in}{1.904417in}}%
\pgfpathlineto{\pgfqpoint{1.847548in}{1.905213in}}%
\pgfpathlineto{\pgfqpoint{1.849813in}{0.919462in}}%
\pgfpathlineto{\pgfqpoint{1.850568in}{0.962529in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{1.004238in}}%
\pgfpathlineto{\pgfqpoint{1.854343in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{1.855098in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{1.855853in}{0.921460in}}%
\pgfpathlineto{\pgfqpoint{1.856608in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{1.857363in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{1.858118in}{0.943805in}}%
\pgfpathlineto{\pgfqpoint{1.858873in}{0.973268in}}%
\pgfpathlineto{\pgfqpoint{1.859628in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{1.860383in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.976115in}}%
\pgfpathlineto{\pgfqpoint{1.864158in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{1.866423in}{0.992478in}}%
\pgfpathlineto{\pgfqpoint{1.868688in}{0.791173in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{0.965133in}}%
\pgfpathlineto{\pgfqpoint{1.870954in}{0.875672in}}%
\pgfpathlineto{\pgfqpoint{1.872464in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.873219in}{0.916603in}}%
\pgfpathlineto{\pgfqpoint{1.873974in}{0.888171in}}%
\pgfpathlineto{\pgfqpoint{1.876239in}{0.772810in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{1.877749in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{1.878504in}{0.855190in}}%
\pgfpathlineto{\pgfqpoint{1.880769in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{1.882279in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{1.883034in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.883789in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{1.884544in}{0.890997in}}%
\pgfpathlineto{\pgfqpoint{1.885299in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{1.886054in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{1.886809in}{0.909364in}}%
\pgfpathlineto{\pgfqpoint{1.887564in}{0.876453in}}%
\pgfpathlineto{\pgfqpoint{1.888319in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{1.889074in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{1.889829in}{0.887691in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{1.891339in}{0.904244in}}%
\pgfpathlineto{\pgfqpoint{1.892094in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{1.892849in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{1.894359in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.896624in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.899645in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.900400in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{1.901155in}{0.780879in}}%
\pgfpathlineto{\pgfqpoint{1.901910in}{0.611575in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{1.905685in}{0.801846in}}%
\pgfpathlineto{\pgfqpoint{1.906440in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{1.907950in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.909460in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{1.910215in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.910970in}{0.927932in}}%
\pgfpathlineto{\pgfqpoint{1.911725in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{1.913990in}{0.855320in}}%
\pgfpathlineto{\pgfqpoint{1.914745in}{0.775826in}}%
\pgfpathlineto{\pgfqpoint{1.915500in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{1.916255in}{0.851870in}}%
\pgfpathlineto{\pgfqpoint{1.917010in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{1.918520in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{1.921540in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{0.696331in}}%
\pgfpathlineto{\pgfqpoint{1.926071in}{0.796622in}}%
\pgfpathlineto{\pgfqpoint{1.926826in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{0.870372in}}%
\pgfpathlineto{\pgfqpoint{1.928336in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{1.929846in}{0.855125in}}%
\pgfpathlineto{\pgfqpoint{1.930601in}{0.813552in}}%
\pgfpathlineto{\pgfqpoint{1.931356in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{1.932111in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{1.932866in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{0.834221in}}%
\pgfpathlineto{\pgfqpoint{1.934376in}{0.874133in}}%
\pgfpathlineto{\pgfqpoint{1.935131in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{1.935886in}{0.809170in}}%
\pgfpathlineto{\pgfqpoint{1.936641in}{0.850219in}}%
\pgfpathlineto{\pgfqpoint{1.938906in}{0.682776in}}%
\pgfpathlineto{\pgfqpoint{1.939661in}{0.728768in}}%
\pgfpathlineto{\pgfqpoint{1.940416in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.941171in}{0.690744in}}%
\pgfpathlineto{\pgfqpoint{1.941926in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{0.717086in}}%
\pgfpathlineto{\pgfqpoint{1.943436in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{1.944191in}{0.697634in}}%
\pgfpathlineto{\pgfqpoint{1.944946in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.945701in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{1.946456in}{0.714331in}}%
\pgfpathlineto{\pgfqpoint{1.947211in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{1.947966in}{0.861081in}}%
\pgfpathlineto{\pgfqpoint{1.948721in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{1.949476in}{0.812815in}}%
\pgfpathlineto{\pgfqpoint{1.950231in}{0.622842in}}%
\pgfpathlineto{\pgfqpoint{1.950986in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{1.952496in}{0.901753in}}%
\pgfpathlineto{\pgfqpoint{1.953252in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{1.954007in}{0.676133in}}%
\pgfpathlineto{\pgfqpoint{1.954762in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.955517in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.956272in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{1.957027in}{0.817943in}}%
\pgfpathlineto{\pgfqpoint{1.957782in}{0.762092in}}%
\pgfpathlineto{\pgfqpoint{1.958537in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{1.959292in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{1.960047in}{0.746311in}}%
\pgfpathlineto{\pgfqpoint{1.960802in}{0.754893in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{0.799387in}}%
\pgfpathlineto{\pgfqpoint{1.962312in}{0.763363in}}%
\pgfpathlineto{\pgfqpoint{1.963067in}{0.777796in}}%
\pgfpathlineto{\pgfqpoint{1.963822in}{0.923878in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{0.630538in}}%
\pgfpathlineto{\pgfqpoint{1.965332in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{1.966087in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{1.966842in}{0.808956in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{0.868054in}}%
\pgfpathlineto{\pgfqpoint{1.969107in}{0.798220in}}%
\pgfpathlineto{\pgfqpoint{1.969862in}{0.899890in}}%
\pgfpathlineto{\pgfqpoint{1.972127in}{0.681652in}}%
\pgfpathlineto{\pgfqpoint{1.972882in}{0.740785in}}%
\pgfpathlineto{\pgfqpoint{1.973637in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{1.975902in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{1.976657in}{0.772084in}}%
\pgfpathlineto{\pgfqpoint{1.977412in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{1.978167in}{0.880210in}}%
\pgfpathlineto{\pgfqpoint{1.978922in}{0.815442in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{1.981188in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{1.981943in}{0.815184in}}%
\pgfpathlineto{\pgfqpoint{1.982698in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{0.800181in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{0.787478in}}%
\pgfpathlineto{\pgfqpoint{1.984963in}{0.873021in}}%
\pgfpathlineto{\pgfqpoint{1.985718in}{0.808470in}}%
\pgfpathlineto{\pgfqpoint{1.986473in}{0.795937in}}%
\pgfpathlineto{\pgfqpoint{1.987228in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{1.988738in}{0.861867in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{1.990248in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{1.991003in}{0.918695in}}%
\pgfpathlineto{\pgfqpoint{1.991758in}{0.856390in}}%
\pgfpathlineto{\pgfqpoint{1.993268in}{0.881604in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{0.680348in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{0.848363in}}%
\pgfpathlineto{\pgfqpoint{1.998553in}{0.775686in}}%
\pgfpathlineto{\pgfqpoint{1.999308in}{0.782249in}}%
\pgfpathlineto{\pgfqpoint{2.002328in}{0.885545in}}%
\pgfpathlineto{\pgfqpoint{2.003083in}{0.877565in}}%
\pgfpathlineto{\pgfqpoint{2.003838in}{0.777531in}}%
\pgfpathlineto{\pgfqpoint{2.004593in}{0.783853in}}%
\pgfpathlineto{\pgfqpoint{2.005348in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.006103in}{0.803103in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{2.009124in}{0.898002in}}%
\pgfpathlineto{\pgfqpoint{2.011389in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{2.012144in}{0.907558in}}%
\pgfpathlineto{\pgfqpoint{2.012899in}{0.856091in}}%
\pgfpathlineto{\pgfqpoint{2.013654in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.899521in}}%
\pgfpathlineto{\pgfqpoint{2.015164in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{2.015919in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{0.908398in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{0.730937in}}%
\pgfpathlineto{\pgfqpoint{2.019694in}{0.880159in}}%
\pgfpathlineto{\pgfqpoint{2.020449in}{0.824888in}}%
\pgfpathlineto{\pgfqpoint{2.021204in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{2.021959in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{2.022714in}{0.815169in}}%
\pgfpathlineto{\pgfqpoint{2.024224in}{0.892758in}}%
\pgfpathlineto{\pgfqpoint{2.026489in}{0.698289in}}%
\pgfpathlineto{\pgfqpoint{2.027244in}{0.818600in}}%
\pgfpathlineto{\pgfqpoint{2.027999in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{2.028754in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{2.029509in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{0.725454in}}%
\pgfpathlineto{\pgfqpoint{2.031019in}{0.786713in}}%
\pgfpathlineto{\pgfqpoint{2.031774in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{2.033284in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{2.034039in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{2.034794in}{0.789346in}}%
\pgfpathlineto{\pgfqpoint{2.035549in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{2.036305in}{0.800328in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{2.037815in}{0.862626in}}%
\pgfpathlineto{\pgfqpoint{2.038570in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{2.039325in}{0.788559in}}%
\pgfpathlineto{\pgfqpoint{2.040080in}{0.753728in}}%
\pgfpathlineto{\pgfqpoint{2.040835in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{2.041590in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{2.042345in}{0.888920in}}%
\pgfpathlineto{\pgfqpoint{2.043100in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{2.043855in}{0.762107in}}%
\pgfpathlineto{\pgfqpoint{2.044610in}{0.766478in}}%
\pgfpathlineto{\pgfqpoint{2.045365in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{2.046120in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{2.047630in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{2.048385in}{0.631025in}}%
\pgfpathlineto{\pgfqpoint{2.049140in}{0.773267in}}%
\pgfpathlineto{\pgfqpoint{2.049895in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{2.054425in}{0.830244in}}%
\pgfpathlineto{\pgfqpoint{2.055935in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{2.056690in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{2.057445in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{2.058200in}{0.692464in}}%
\pgfpathlineto{\pgfqpoint{2.058955in}{0.705943in}}%
\pgfpathlineto{\pgfqpoint{2.060465in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{2.061220in}{0.671436in}}%
\pgfpathlineto{\pgfqpoint{2.061975in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{2.063485in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{0.741453in}}%
\pgfpathlineto{\pgfqpoint{2.068016in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{2.068771in}{0.814371in}}%
\pgfpathlineto{\pgfqpoint{2.069526in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{2.070281in}{0.835718in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{2.071791in}{0.813571in}}%
\pgfpathlineto{\pgfqpoint{2.074056in}{0.740819in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{0.744350in}}%
\pgfpathlineto{\pgfqpoint{2.076321in}{0.637464in}}%
\pgfpathlineto{\pgfqpoint{2.077831in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{2.078586in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{2.080096in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{0.810964in}}%
\pgfpathlineto{\pgfqpoint{2.081606in}{0.851717in}}%
\pgfpathlineto{\pgfqpoint{2.082361in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{2.083116in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{0.772647in}}%
\pgfpathlineto{\pgfqpoint{2.084626in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{2.085381in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{2.086891in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{2.087646in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{2.088401in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{2.089156in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{2.091422in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{2.094442in}{0.761733in}}%
\pgfpathlineto{\pgfqpoint{2.095197in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{2.096707in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{2.097462in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{2.098972in}{0.736114in}}%
\pgfpathlineto{\pgfqpoint{2.099727in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{2.101237in}{0.870025in}}%
\pgfpathlineto{\pgfqpoint{2.103502in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{2.105767in}{0.826866in}}%
\pgfpathlineto{\pgfqpoint{2.107277in}{0.738654in}}%
\pgfpathlineto{\pgfqpoint{2.108032in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{2.108787in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{2.109542in}{0.863633in}}%
\pgfpathlineto{\pgfqpoint{2.112562in}{0.760747in}}%
\pgfpathlineto{\pgfqpoint{2.113317in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{2.114827in}{0.844480in}}%
\pgfpathlineto{\pgfqpoint{2.115582in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{2.116337in}{0.877174in}}%
\pgfpathlineto{\pgfqpoint{2.117847in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{2.118602in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{2.120113in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{2.120868in}{0.787566in}}%
\pgfpathlineto{\pgfqpoint{2.121623in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.122378in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{2.123133in}{0.854085in}}%
\pgfpathlineto{\pgfqpoint{2.125398in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{2.126153in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{2.126908in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{2.128418in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{2.129173in}{0.791373in}}%
\pgfpathlineto{\pgfqpoint{2.131438in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{0.760729in}}%
\pgfpathlineto{\pgfqpoint{2.132948in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{2.133703in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{2.134458in}{0.782932in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{2.136723in}{0.878831in}}%
\pgfpathlineto{\pgfqpoint{2.137478in}{0.844131in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{2.142763in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{2.143518in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.144273in}{0.843862in}}%
\pgfpathlineto{\pgfqpoint{2.145028in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{2.145783in}{0.791074in}}%
\pgfpathlineto{\pgfqpoint{2.146538in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{0.750080in}}%
\pgfpathlineto{\pgfqpoint{2.148049in}{0.807519in}}%
\pgfpathlineto{\pgfqpoint{2.150314in}{0.840851in}}%
\pgfpathlineto{\pgfqpoint{2.151069in}{0.826979in}}%
\pgfpathlineto{\pgfqpoint{2.151824in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{2.152579in}{0.815060in}}%
\pgfpathlineto{\pgfqpoint{2.153334in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{2.154844in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{2.155599in}{0.794590in}}%
\pgfpathlineto{\pgfqpoint{2.156354in}{0.761899in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.157864in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{2.158619in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{2.159374in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.160129in}{0.783471in}}%
\pgfpathlineto{\pgfqpoint{2.162394in}{0.867998in}}%
\pgfpathlineto{\pgfqpoint{2.163149in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{2.163904in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{2.164659in}{0.817586in}}%
\pgfpathlineto{\pgfqpoint{2.165414in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.166169in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{2.167679in}{0.879005in}}%
\pgfpathlineto{\pgfqpoint{2.168434in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{2.169189in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{2.170699in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{2.171454in}{0.559332in}}%
\pgfpathlineto{\pgfqpoint{2.172964in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{2.173719in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{2.174474in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{2.175230in}{0.754682in}}%
\pgfpathlineto{\pgfqpoint{2.175985in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{2.177495in}{0.770111in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.860839in}}%
\pgfpathlineto{\pgfqpoint{2.179005in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{2.183535in}{0.773472in}}%
\pgfpathlineto{\pgfqpoint{2.184290in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{2.187310in}{0.906346in}}%
\pgfpathlineto{\pgfqpoint{2.188820in}{0.728469in}}%
\pgfpathlineto{\pgfqpoint{2.189575in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{2.190330in}{0.596765in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.191840in}{0.633459in}}%
\pgfpathlineto{\pgfqpoint{2.194105in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{2.196370in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{2.197125in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{2.198635in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{2.200900in}{0.740019in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.908232in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{2.203921in}{0.774412in}}%
\pgfpathlineto{\pgfqpoint{2.204676in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{2.206186in}{0.779080in}}%
\pgfpathlineto{\pgfqpoint{2.206941in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{2.207696in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{2.208451in}{0.821035in}}%
\pgfpathlineto{\pgfqpoint{2.209206in}{0.915466in}}%
\pgfpathlineto{\pgfqpoint{2.209961in}{0.781622in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{2.211471in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{2.212226in}{0.848110in}}%
\pgfpathlineto{\pgfqpoint{2.212981in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{2.213736in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{2.214491in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{2.216001in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{2.218266in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{2.219021in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{2.220531in}{0.860748in}}%
\pgfpathlineto{\pgfqpoint{2.221286in}{0.766070in}}%
\pgfpathlineto{\pgfqpoint{2.222041in}{0.834946in}}%
\pgfpathlineto{\pgfqpoint{2.222796in}{0.831213in}}%
\pgfpathlineto{\pgfqpoint{2.223551in}{0.676757in}}%
\pgfpathlineto{\pgfqpoint{2.224306in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{2.225061in}{0.874429in}}%
\pgfpathlineto{\pgfqpoint{2.225816in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{2.226571in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{2.227326in}{0.715876in}}%
\pgfpathlineto{\pgfqpoint{2.228081in}{0.866090in}}%
\pgfpathlineto{\pgfqpoint{2.228836in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{2.229591in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{2.230347in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{2.231102in}{0.782565in}}%
\pgfpathlineto{\pgfqpoint{2.231857in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.232612in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{0.693044in}}%
\pgfpathlineto{\pgfqpoint{2.235632in}{0.889834in}}%
\pgfpathlineto{\pgfqpoint{2.236387in}{0.752173in}}%
\pgfpathlineto{\pgfqpoint{2.237142in}{0.869237in}}%
\pgfpathlineto{\pgfqpoint{2.238652in}{0.822497in}}%
\pgfpathlineto{\pgfqpoint{2.239407in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{2.241672in}{0.864664in}}%
\pgfpathlineto{\pgfqpoint{2.242427in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{2.243182in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{2.243937in}{0.910423in}}%
\pgfpathlineto{\pgfqpoint{2.244692in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{0.771339in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{0.901022in}}%
\pgfpathlineto{\pgfqpoint{2.247712in}{0.727407in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{2.249222in}{0.901902in}}%
\pgfpathlineto{\pgfqpoint{2.249977in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{2.250732in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{2.251487in}{0.822327in}}%
\pgfpathlineto{\pgfqpoint{2.252242in}{0.768732in}}%
\pgfpathlineto{\pgfqpoint{2.252997in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{2.253752in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{2.254507in}{0.858491in}}%
\pgfpathlineto{\pgfqpoint{2.255262in}{0.806229in}}%
\pgfpathlineto{\pgfqpoint{2.256017in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{2.257527in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{2.259038in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{2.259793in}{0.823971in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{2.262813in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{2.265078in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{2.265833in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{2.267343in}{0.847700in}}%
\pgfpathlineto{\pgfqpoint{2.268098in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{2.268853in}{0.788146in}}%
\pgfpathlineto{\pgfqpoint{2.271873in}{0.883893in}}%
\pgfpathlineto{\pgfqpoint{2.272628in}{0.643725in}}%
\pgfpathlineto{\pgfqpoint{2.273383in}{0.795057in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{2.274893in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{2.275648in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{2.276403in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{2.277158in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{0.836222in}}%
\pgfpathlineto{\pgfqpoint{2.280178in}{0.747996in}}%
\pgfpathlineto{\pgfqpoint{2.280933in}{0.785361in}}%
\pgfpathlineto{\pgfqpoint{2.282443in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{2.284708in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{2.285463in}{0.799532in}}%
\pgfpathlineto{\pgfqpoint{2.286974in}{0.732606in}}%
\pgfpathlineto{\pgfqpoint{2.289239in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{2.289994in}{0.713130in}}%
\pgfpathlineto{\pgfqpoint{2.290749in}{0.732154in}}%
\pgfpathlineto{\pgfqpoint{2.291504in}{0.905310in}}%
\pgfpathlineto{\pgfqpoint{2.292259in}{0.854896in}}%
\pgfpathlineto{\pgfqpoint{2.293769in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{2.294524in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{2.295279in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{0.892696in}}%
\pgfpathlineto{\pgfqpoint{2.299054in}{0.738959in}}%
\pgfpathlineto{\pgfqpoint{2.299809in}{0.828821in}}%
\pgfpathlineto{\pgfqpoint{2.300564in}{0.727376in}}%
\pgfpathlineto{\pgfqpoint{2.301319in}{0.815396in}}%
\pgfpathlineto{\pgfqpoint{2.302074in}{0.921118in}}%
\pgfpathlineto{\pgfqpoint{2.302829in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{2.304339in}{0.768957in}}%
\pgfpathlineto{\pgfqpoint{2.305094in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{2.305849in}{0.849205in}}%
\pgfpathlineto{\pgfqpoint{2.306604in}{0.755625in}}%
\pgfpathlineto{\pgfqpoint{2.307359in}{0.902018in}}%
\pgfpathlineto{\pgfqpoint{2.308114in}{0.806268in}}%
\pgfpathlineto{\pgfqpoint{2.308869in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{2.309624in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{2.311889in}{0.759540in}}%
\pgfpathlineto{\pgfqpoint{2.312644in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{2.314155in}{0.713102in}}%
\pgfpathlineto{\pgfqpoint{2.314910in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{2.317175in}{0.855918in}}%
\pgfpathlineto{\pgfqpoint{2.318685in}{0.798952in}}%
\pgfpathlineto{\pgfqpoint{2.319440in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{2.320195in}{0.754663in}}%
\pgfpathlineto{\pgfqpoint{2.320950in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{2.321705in}{0.799422in}}%
\pgfpathlineto{\pgfqpoint{2.322460in}{0.754805in}}%
\pgfpathlineto{\pgfqpoint{2.323215in}{0.855028in}}%
\pgfpathlineto{\pgfqpoint{2.323970in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{2.325480in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{2.326235in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{2.326990in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{2.327745in}{0.690752in}}%
\pgfpathlineto{\pgfqpoint{2.328500in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{2.329255in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{2.331520in}{0.636916in}}%
\pgfpathlineto{\pgfqpoint{2.332275in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{2.333785in}{0.862950in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{2.335295in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{2.336805in}{0.838439in}}%
\pgfpathlineto{\pgfqpoint{2.337560in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{2.338315in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{0.822854in}}%
\pgfpathlineto{\pgfqpoint{2.339825in}{0.859883in}}%
\pgfpathlineto{\pgfqpoint{2.340580in}{0.629908in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{2.342091in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{2.343601in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.766467in}}%
\pgfpathlineto{\pgfqpoint{2.345111in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{2.347376in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{2.348131in}{0.784082in}}%
\pgfpathlineto{\pgfqpoint{2.348886in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{2.349641in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{2.350396in}{0.719285in}}%
\pgfpathlineto{\pgfqpoint{2.351151in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{2.351906in}{0.853532in}}%
\pgfpathlineto{\pgfqpoint{2.353416in}{0.734665in}}%
\pgfpathlineto{\pgfqpoint{2.354171in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{2.354926in}{0.646563in}}%
\pgfpathlineto{\pgfqpoint{2.355681in}{0.745236in}}%
\pgfpathlineto{\pgfqpoint{2.356436in}{0.756804in}}%
\pgfpathlineto{\pgfqpoint{2.357191in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{0.810134in}}%
\pgfpathlineto{\pgfqpoint{2.358701in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.703376in}}%
\pgfpathlineto{\pgfqpoint{2.360966in}{0.890638in}}%
\pgfpathlineto{\pgfqpoint{2.361721in}{0.865651in}}%
\pgfpathlineto{\pgfqpoint{2.362476in}{0.701958in}}%
\pgfpathlineto{\pgfqpoint{2.363231in}{0.773171in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{2.364741in}{0.730604in}}%
\pgfpathlineto{\pgfqpoint{2.365496in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{2.367006in}{0.753921in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{2.369272in}{0.735602in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{2.373047in}{0.675968in}}%
\pgfpathlineto{\pgfqpoint{2.374557in}{0.684810in}}%
\pgfpathlineto{\pgfqpoint{2.376067in}{0.868453in}}%
\pgfpathlineto{\pgfqpoint{2.376822in}{0.675280in}}%
\pgfpathlineto{\pgfqpoint{2.377577in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{2.379087in}{0.859093in}}%
\pgfpathlineto{\pgfqpoint{2.379842in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{0.729277in}}%
\pgfpathlineto{\pgfqpoint{2.382862in}{0.800089in}}%
\pgfpathlineto{\pgfqpoint{2.383617in}{0.778999in}}%
\pgfpathlineto{\pgfqpoint{2.385127in}{0.824990in}}%
\pgfpathlineto{\pgfqpoint{2.386637in}{0.766296in}}%
\pgfpathlineto{\pgfqpoint{2.388147in}{0.842746in}}%
\pgfpathlineto{\pgfqpoint{2.388902in}{0.593914in}}%
\pgfpathlineto{\pgfqpoint{2.389657in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{2.390412in}{0.805338in}}%
\pgfpathlineto{\pgfqpoint{2.391922in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{2.394187in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{2.395697in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{2.396452in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{2.397208in}{0.728534in}}%
\pgfpathlineto{\pgfqpoint{2.397963in}{0.832677in}}%
\pgfpathlineto{\pgfqpoint{2.398718in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{2.399473in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{2.400228in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{2.400983in}{0.777725in}}%
\pgfpathlineto{\pgfqpoint{2.401738in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{2.402493in}{0.673806in}}%
\pgfpathlineto{\pgfqpoint{2.403248in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{2.404003in}{0.865217in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{0.752808in}}%
\pgfpathlineto{\pgfqpoint{2.407778in}{0.833619in}}%
\pgfpathlineto{\pgfqpoint{2.409288in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{2.410043in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{2.411553in}{0.875944in}}%
\pgfpathlineto{\pgfqpoint{2.413063in}{0.644322in}}%
\pgfpathlineto{\pgfqpoint{2.415328in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{2.416083in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{2.416838in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{2.417593in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{2.418348in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{0.825078in}}%
\pgfpathlineto{\pgfqpoint{2.419858in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.421368in}{0.900408in}}%
\pgfpathlineto{\pgfqpoint{2.422123in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{2.422878in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{2.423633in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{2.424388in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{2.425144in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{0.812619in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{0.637300in}}%
\pgfpathlineto{\pgfqpoint{2.428919in}{0.745848in}}%
\pgfpathlineto{\pgfqpoint{2.430429in}{0.745393in}}%
\pgfpathlineto{\pgfqpoint{2.431184in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{2.431939in}{0.857463in}}%
\pgfpathlineto{\pgfqpoint{2.432694in}{0.824241in}}%
\pgfpathlineto{\pgfqpoint{2.433449in}{0.820541in}}%
\pgfpathlineto{\pgfqpoint{2.434204in}{0.805507in}}%
\pgfpathlineto{\pgfqpoint{2.434959in}{0.729086in}}%
\pgfpathlineto{\pgfqpoint{2.436469in}{0.883100in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{2.437979in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{2.438734in}{0.867431in}}%
\pgfpathlineto{\pgfqpoint{2.440244in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{2.441754in}{0.877141in}}%
\pgfpathlineto{\pgfqpoint{2.443264in}{0.622355in}}%
\pgfpathlineto{\pgfqpoint{2.444019in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{2.444774in}{0.818387in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{2.446284in}{0.730699in}}%
\pgfpathlineto{\pgfqpoint{2.448549in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{0.780663in}}%
\pgfpathlineto{\pgfqpoint{2.450059in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.451569in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{2.453835in}{0.797513in}}%
\pgfpathlineto{\pgfqpoint{2.455345in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.792173in}}%
\pgfpathlineto{\pgfqpoint{2.456855in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{2.459120in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{2.461385in}{0.690627in}}%
\pgfpathlineto{\pgfqpoint{2.463650in}{0.823522in}}%
\pgfpathlineto{\pgfqpoint{2.464405in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{2.465160in}{0.813362in}}%
\pgfpathlineto{\pgfqpoint{2.465915in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{2.466670in}{0.837664in}}%
\pgfpathlineto{\pgfqpoint{2.467425in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{2.468180in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{2.470445in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{2.471955in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{2.474975in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{2.475730in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{2.476485in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{2.477240in}{0.711867in}}%
\pgfpathlineto{\pgfqpoint{2.477995in}{0.855572in}}%
\pgfpathlineto{\pgfqpoint{2.479505in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{2.480261in}{0.857811in}}%
\pgfpathlineto{\pgfqpoint{2.481016in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{2.481771in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.482526in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{0.895780in}}%
\pgfpathlineto{\pgfqpoint{2.484036in}{0.757590in}}%
\pgfpathlineto{\pgfqpoint{2.485546in}{0.716400in}}%
\pgfpathlineto{\pgfqpoint{2.487811in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{2.488566in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{2.489321in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.489901in}{0.551234in}}%
\pgfpathmoveto{\pgfqpoint{2.490206in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{2.490831in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{2.491586in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{2.492341in}{0.784944in}}%
\pgfpathlineto{\pgfqpoint{2.493096in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{2.493851in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{2.494606in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{2.495361in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{2.496116in}{0.789203in}}%
\pgfpathlineto{\pgfqpoint{2.497626in}{0.898688in}}%
\pgfpathlineto{\pgfqpoint{2.499136in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{2.499891in}{0.886726in}}%
\pgfpathlineto{\pgfqpoint{2.500646in}{0.841513in}}%
\pgfpathlineto{\pgfqpoint{2.501401in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{2.502156in}{0.759985in}}%
\pgfpathlineto{\pgfqpoint{2.502911in}{0.818152in}}%
\pgfpathlineto{\pgfqpoint{2.503666in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{2.504421in}{0.808090in}}%
\pgfpathlineto{\pgfqpoint{2.505176in}{0.810827in}}%
\pgfpathlineto{\pgfqpoint{2.505931in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{2.506686in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{2.507441in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{2.508197in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{2.508952in}{0.771108in}}%
\pgfpathlineto{\pgfqpoint{2.509707in}{0.802009in}}%
\pgfpathlineto{\pgfqpoint{2.510462in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.511972in}{0.715830in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.514237in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{2.514992in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{2.515747in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.516502in}{0.809908in}}%
\pgfpathlineto{\pgfqpoint{2.517257in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{2.518012in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{2.518767in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{2.519522in}{0.721599in}}%
\pgfpathlineto{\pgfqpoint{2.520277in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{2.523297in}{0.843927in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{2.526317in}{0.822065in}}%
\pgfpathlineto{\pgfqpoint{2.527072in}{0.786414in}}%
\pgfpathlineto{\pgfqpoint{2.527827in}{0.794283in}}%
\pgfpathlineto{\pgfqpoint{2.528582in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{2.529337in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{2.530092in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{2.530847in}{0.870053in}}%
\pgfpathlineto{\pgfqpoint{2.531602in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{2.532357in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{2.533112in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{2.533867in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{2.534622in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{0.740760in}}%
\pgfpathlineto{\pgfqpoint{2.536133in}{0.772313in}}%
\pgfpathlineto{\pgfqpoint{2.536888in}{0.772107in}}%
\pgfpathlineto{\pgfqpoint{2.537643in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{2.539908in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{2.540663in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{2.541418in}{0.741540in}}%
\pgfpathlineto{\pgfqpoint{2.542928in}{0.827300in}}%
\pgfpathlineto{\pgfqpoint{2.545193in}{0.738085in}}%
\pgfpathlineto{\pgfqpoint{2.545948in}{0.838302in}}%
\pgfpathlineto{\pgfqpoint{2.546703in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{2.547458in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{2.548213in}{0.611098in}}%
\pgfpathlineto{\pgfqpoint{2.549723in}{0.958093in}}%
\pgfpathlineto{\pgfqpoint{2.550478in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{2.551233in}{0.924263in}}%
\pgfpathlineto{\pgfqpoint{2.551988in}{0.950442in}}%
\pgfpathlineto{\pgfqpoint{2.552743in}{0.919188in}}%
\pgfpathlineto{\pgfqpoint{2.553498in}{1.002094in}}%
\pgfpathlineto{\pgfqpoint{2.554253in}{0.948772in}}%
\pgfpathlineto{\pgfqpoint{2.555763in}{0.949388in}}%
\pgfpathlineto{\pgfqpoint{2.556518in}{0.979251in}}%
\pgfpathlineto{\pgfqpoint{2.557273in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{2.559538in}{0.964722in}}%
\pgfpathlineto{\pgfqpoint{2.560293in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{2.561048in}{0.913809in}}%
\pgfpathlineto{\pgfqpoint{2.561803in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{2.565579in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{2.566334in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.567089in}{0.956326in}}%
\pgfpathlineto{\pgfqpoint{2.567844in}{0.901677in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{2.569354in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{2.570109in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{2.571619in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{2.574639in}{0.967703in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{2.576149in}{0.921165in}}%
\pgfpathlineto{\pgfqpoint{2.576904in}{0.973319in}}%
\pgfpathlineto{\pgfqpoint{2.577659in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{2.579169in}{1.020172in}}%
\pgfpathlineto{\pgfqpoint{2.579924in}{0.935613in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{2.582189in}{0.949996in}}%
\pgfpathlineto{\pgfqpoint{2.582944in}{0.946475in}}%
\pgfpathlineto{\pgfqpoint{2.583699in}{0.924856in}}%
\pgfpathlineto{\pgfqpoint{2.584454in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{2.587474in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{2.588229in}{0.953491in}}%
\pgfpathlineto{\pgfqpoint{2.588984in}{0.911974in}}%
\pgfpathlineto{\pgfqpoint{2.589739in}{0.940080in}}%
\pgfpathlineto{\pgfqpoint{2.590494in}{0.937828in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{0.984932in}}%
\pgfpathlineto{\pgfqpoint{2.592005in}{0.901491in}}%
\pgfpathlineto{\pgfqpoint{2.592760in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{2.593515in}{0.941996in}}%
\pgfpathlineto{\pgfqpoint{2.594270in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{2.595780in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{2.596535in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{2.597290in}{0.978935in}}%
\pgfpathlineto{\pgfqpoint{2.598045in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{2.598800in}{0.927239in}}%
\pgfpathlineto{\pgfqpoint{2.599555in}{0.975724in}}%
\pgfpathlineto{\pgfqpoint{2.600310in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{2.601065in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{2.601820in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{2.602575in}{0.928708in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{2.604085in}{0.973273in}}%
\pgfpathlineto{\pgfqpoint{2.605595in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{2.607105in}{1.003040in}}%
\pgfpathlineto{\pgfqpoint{2.608615in}{0.885028in}}%
\pgfpathlineto{\pgfqpoint{2.610880in}{0.979246in}}%
\pgfpathlineto{\pgfqpoint{2.612390in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{2.613145in}{0.968135in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{0.858881in}}%
\pgfpathlineto{\pgfqpoint{2.615410in}{0.940980in}}%
\pgfpathlineto{\pgfqpoint{2.616165in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{2.616920in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{2.617675in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{2.618430in}{0.917809in}}%
\pgfpathlineto{\pgfqpoint{2.620696in}{0.981555in}}%
\pgfpathlineto{\pgfqpoint{2.622206in}{0.897981in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{2.624471in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{2.625226in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{2.625981in}{0.936500in}}%
\pgfpathlineto{\pgfqpoint{2.626736in}{0.934997in}}%
\pgfpathlineto{\pgfqpoint{2.627491in}{0.992223in}}%
\pgfpathlineto{\pgfqpoint{2.628246in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.630511in}{0.866301in}}%
\pgfpathlineto{\pgfqpoint{2.631266in}{0.958423in}}%
\pgfpathlineto{\pgfqpoint{2.632021in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{2.634286in}{0.985401in}}%
\pgfpathlineto{\pgfqpoint{2.635796in}{0.916190in}}%
\pgfpathlineto{\pgfqpoint{2.636551in}{0.920356in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{0.958669in}}%
\pgfpathlineto{\pgfqpoint{2.638061in}{0.928824in}}%
\pgfpathlineto{\pgfqpoint{2.638816in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{2.639571in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{2.641836in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{0.900810in}}%
\pgfpathlineto{\pgfqpoint{2.643346in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{2.644101in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{2.644856in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{2.646366in}{0.895141in}}%
\pgfpathlineto{\pgfqpoint{2.647122in}{0.971728in}}%
\pgfpathlineto{\pgfqpoint{2.647877in}{0.886040in}}%
\pgfpathlineto{\pgfqpoint{2.648632in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{2.649387in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{2.650897in}{0.900004in}}%
\pgfpathlineto{\pgfqpoint{2.651652in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{2.653917in}{0.951962in}}%
\pgfpathlineto{\pgfqpoint{2.654672in}{0.946752in}}%
\pgfpathlineto{\pgfqpoint{2.655427in}{0.930122in}}%
\pgfpathlineto{\pgfqpoint{2.656182in}{0.942860in}}%
\pgfpathlineto{\pgfqpoint{2.656937in}{0.930928in}}%
\pgfpathlineto{\pgfqpoint{2.659202in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{2.661467in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.961149in}}%
\pgfpathlineto{\pgfqpoint{2.663732in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{2.665242in}{0.960208in}}%
\pgfpathlineto{\pgfqpoint{2.665997in}{0.951164in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{0.972278in}}%
\pgfpathlineto{\pgfqpoint{2.669017in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{2.669772in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{2.670527in}{0.979723in}}%
\pgfpathlineto{\pgfqpoint{2.671282in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{2.672792in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{2.673547in}{0.882925in}}%
\pgfpathlineto{\pgfqpoint{2.674302in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{2.675058in}{0.940800in}}%
\pgfpathlineto{\pgfqpoint{2.675813in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{2.676568in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{2.677323in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{0.965775in}}%
\pgfpathlineto{\pgfqpoint{2.679588in}{0.962859in}}%
\pgfpathlineto{\pgfqpoint{2.681098in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{2.681853in}{0.992622in}}%
\pgfpathlineto{\pgfqpoint{2.683363in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{2.685628in}{0.986185in}}%
\pgfpathlineto{\pgfqpoint{2.687893in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{2.689403in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{2.690158in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{2.691668in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{2.693178in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{2.693933in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.697708in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{2.698463in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{2.699973in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{2.700728in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{2.702239in}{1.002102in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{0.875951in}}%
\pgfpathlineto{\pgfqpoint{2.706769in}{0.993027in}}%
\pgfpathlineto{\pgfqpoint{2.708279in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{2.709034in}{0.976006in}}%
\pgfpathlineto{\pgfqpoint{2.709789in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{2.710544in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.712054in}{1.009179in}}%
\pgfpathlineto{\pgfqpoint{2.713564in}{0.922157in}}%
\pgfpathlineto{\pgfqpoint{2.714319in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{2.715074in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{2.715829in}{0.857379in}}%
\pgfpathlineto{\pgfqpoint{2.718094in}{1.005649in}}%
\pgfpathlineto{\pgfqpoint{2.718849in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{2.719604in}{0.937765in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{0.984565in}}%
\pgfpathlineto{\pgfqpoint{2.721114in}{0.971684in}}%
\pgfpathlineto{\pgfqpoint{2.721869in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{2.723379in}{0.959453in}}%
\pgfpathlineto{\pgfqpoint{2.724134in}{0.968541in}}%
\pgfpathlineto{\pgfqpoint{2.724889in}{0.951887in}}%
\pgfpathlineto{\pgfqpoint{2.725644in}{0.955565in}}%
\pgfpathlineto{\pgfqpoint{2.726399in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{0.932526in}}%
\pgfpathlineto{\pgfqpoint{2.727909in}{0.987024in}}%
\pgfpathlineto{\pgfqpoint{2.728664in}{0.944303in}}%
\pgfpathlineto{\pgfqpoint{2.730175in}{0.995272in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{1.007284in}}%
\pgfpathlineto{\pgfqpoint{2.732440in}{0.931856in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{2.735460in}{0.869677in}}%
\pgfpathlineto{\pgfqpoint{2.738480in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{0.957923in}}%
\pgfpathlineto{\pgfqpoint{2.741500in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{2.742255in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{2.744520in}{0.993852in}}%
\pgfpathlineto{\pgfqpoint{2.747540in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{2.749805in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{2.751315in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{2.752070in}{0.970207in}}%
\pgfpathlineto{\pgfqpoint{2.752825in}{0.960915in}}%
\pgfpathlineto{\pgfqpoint{2.753580in}{0.970356in}}%
\pgfpathlineto{\pgfqpoint{2.755090in}{1.009910in}}%
\pgfpathlineto{\pgfqpoint{2.755845in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{2.756600in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{0.981979in}}%
\pgfpathlineto{\pgfqpoint{2.758111in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{2.758866in}{0.978010in}}%
\pgfpathlineto{\pgfqpoint{2.759621in}{0.963961in}}%
\pgfpathlineto{\pgfqpoint{2.760376in}{0.986587in}}%
\pgfpathlineto{\pgfqpoint{2.761131in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{2.761886in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{2.762641in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{2.763396in}{0.976778in}}%
\pgfpathlineto{\pgfqpoint{2.764906in}{0.940706in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.974099in}}%
\pgfpathlineto{\pgfqpoint{2.766416in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{2.768681in}{0.959170in}}%
\pgfpathlineto{\pgfqpoint{2.769436in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.771701in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{2.772456in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{2.773966in}{0.994583in}}%
\pgfpathlineto{\pgfqpoint{2.774721in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{2.775476in}{0.745655in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{1.014351in}}%
\pgfpathlineto{\pgfqpoint{2.780006in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.780761in}{1.024768in}}%
\pgfpathlineto{\pgfqpoint{2.781516in}{0.979664in}}%
\pgfpathlineto{\pgfqpoint{2.784536in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{2.785291in}{0.955997in}}%
\pgfpathlineto{\pgfqpoint{2.786047in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{2.788312in}{0.884036in}}%
\pgfpathlineto{\pgfqpoint{2.789822in}{0.992936in}}%
\pgfpathlineto{\pgfqpoint{2.790577in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{2.792842in}{0.946812in}}%
\pgfpathlineto{\pgfqpoint{2.793597in}{0.974962in}}%
\pgfpathlineto{\pgfqpoint{2.794352in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{2.795107in}{0.942103in}}%
\pgfpathlineto{\pgfqpoint{2.795862in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{2.796617in}{0.931082in}}%
\pgfpathlineto{\pgfqpoint{2.798127in}{1.001806in}}%
\pgfpathlineto{\pgfqpoint{2.799637in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.800392in}{0.974015in}}%
\pgfpathlineto{\pgfqpoint{2.801147in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{2.802657in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{2.803412in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{2.804167in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{2.804922in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{2.805677in}{0.995774in}}%
\pgfpathlineto{\pgfqpoint{2.806432in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{2.807187in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{0.978271in}}%
\pgfpathlineto{\pgfqpoint{2.810962in}{0.919259in}}%
\pgfpathlineto{\pgfqpoint{2.811717in}{0.929495in}}%
\pgfpathlineto{\pgfqpoint{2.813228in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{2.813983in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{2.814738in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{2.815493in}{0.940697in}}%
\pgfpathlineto{\pgfqpoint{2.816248in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{2.817003in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{2.817758in}{0.952229in}}%
\pgfpathlineto{\pgfqpoint{2.818513in}{0.918431in}}%
\pgfpathlineto{\pgfqpoint{2.819268in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{2.820023in}{0.979666in}}%
\pgfpathlineto{\pgfqpoint{2.823043in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{2.825308in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{2.826063in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{2.826818in}{0.983673in}}%
\pgfpathlineto{\pgfqpoint{2.827573in}{0.985807in}}%
\pgfpathlineto{\pgfqpoint{2.828328in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{2.829083in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{2.829838in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{0.977272in}}%
\pgfpathlineto{\pgfqpoint{2.832103in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{2.832858in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{2.834368in}{1.016827in}}%
\pgfpathlineto{\pgfqpoint{2.835878in}{0.838318in}}%
\pgfpathlineto{\pgfqpoint{2.838143in}{1.010680in}}%
\pgfpathlineto{\pgfqpoint{2.840408in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{2.841164in}{0.960260in}}%
\pgfpathlineto{\pgfqpoint{2.842674in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{2.843429in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{2.844184in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{2.844939in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{2.845694in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.846449in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.847204in}{0.982383in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{2.848714in}{0.954191in}}%
\pgfpathlineto{\pgfqpoint{2.849469in}{0.928855in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{0.949918in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{0.916006in}}%
\pgfpathlineto{\pgfqpoint{2.852489in}{0.935705in}}%
\pgfpathlineto{\pgfqpoint{2.853244in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{2.854754in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{2.855509in}{1.022075in}}%
\pgfpathlineto{\pgfqpoint{2.856264in}{0.966196in}}%
\pgfpathlineto{\pgfqpoint{2.857019in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{2.857774in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{2.858529in}{0.993023in}}%
\pgfpathlineto{\pgfqpoint{2.860039in}{0.848417in}}%
\pgfpathlineto{\pgfqpoint{2.860794in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{2.864569in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{2.865324in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{2.866079in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{2.866834in}{0.978850in}}%
\pgfpathlineto{\pgfqpoint{2.867589in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{2.868344in}{1.017858in}}%
\pgfpathlineto{\pgfqpoint{2.869100in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{2.869855in}{0.838694in}}%
\pgfpathlineto{\pgfqpoint{2.870610in}{0.963170in}}%
\pgfpathlineto{\pgfqpoint{2.872120in}{0.957985in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{0.958799in}}%
\pgfpathlineto{\pgfqpoint{2.873630in}{0.963173in}}%
\pgfpathlineto{\pgfqpoint{2.874385in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{2.875895in}{0.996713in}}%
\pgfpathlineto{\pgfqpoint{2.876650in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{2.877405in}{1.005475in}}%
\pgfpathlineto{\pgfqpoint{2.878160in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{2.879670in}{0.970144in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{0.952937in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{2.884200in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{2.884955in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{2.885710in}{0.863492in}}%
\pgfpathlineto{\pgfqpoint{2.886465in}{1.014846in}}%
\pgfpathlineto{\pgfqpoint{2.887220in}{0.925225in}}%
\pgfpathlineto{\pgfqpoint{2.887975in}{0.923421in}}%
\pgfpathlineto{\pgfqpoint{2.888730in}{0.971287in}}%
\pgfpathlineto{\pgfqpoint{2.889485in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{2.890995in}{0.988083in}}%
\pgfpathlineto{\pgfqpoint{2.891750in}{0.908661in}}%
\pgfpathlineto{\pgfqpoint{2.892505in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{2.893260in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{2.894015in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{2.895525in}{0.851878in}}%
\pgfpathlineto{\pgfqpoint{2.896280in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{2.897036in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.898546in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{2.899301in}{0.973194in}}%
\pgfpathlineto{\pgfqpoint{2.900056in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{2.900811in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.901566in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{2.903076in}{0.975597in}}%
\pgfpathlineto{\pgfqpoint{2.903831in}{0.954611in}}%
\pgfpathlineto{\pgfqpoint{2.904586in}{1.019470in}}%
\pgfpathlineto{\pgfqpoint{2.906851in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{2.907606in}{0.885622in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{2.911381in}{0.837603in}}%
\pgfpathlineto{\pgfqpoint{2.913646in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{2.915156in}{0.921822in}}%
\pgfpathlineto{\pgfqpoint{2.916666in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{2.917421in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{2.918176in}{1.021883in}}%
\pgfpathlineto{\pgfqpoint{2.918931in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{2.920441in}{0.944698in}}%
\pgfpathlineto{\pgfqpoint{2.921951in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{2.923461in}{1.015030in}}%
\pgfpathlineto{\pgfqpoint{2.924216in}{0.986847in}}%
\pgfpathlineto{\pgfqpoint{2.924972in}{0.916193in}}%
\pgfpathlineto{\pgfqpoint{2.925727in}{0.987000in}}%
\pgfpathlineto{\pgfqpoint{2.926482in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{2.927992in}{0.929485in}}%
\pgfpathlineto{\pgfqpoint{2.928747in}{0.993397in}}%
\pgfpathlineto{\pgfqpoint{2.929502in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{2.930257in}{0.780774in}}%
\pgfpathlineto{\pgfqpoint{2.931012in}{0.954397in}}%
\pgfpathlineto{\pgfqpoint{2.931767in}{0.935930in}}%
\pgfpathlineto{\pgfqpoint{2.932522in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{2.934787in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{2.937807in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{2.938562in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{2.939317in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{2.940827in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{2.941582in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{2.943092in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{2.943847in}{0.767885in}}%
\pgfpathlineto{\pgfqpoint{2.944602in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{2.946112in}{0.837499in}}%
\pgfpathlineto{\pgfqpoint{2.946867in}{0.882301in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{2.948377in}{0.816349in}}%
\pgfpathlineto{\pgfqpoint{2.949132in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{2.949887in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{2.950642in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{2.951397in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{2.952153in}{0.754627in}}%
\pgfpathlineto{\pgfqpoint{2.952908in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{2.953663in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{2.954418in}{0.814743in}}%
\pgfpathlineto{\pgfqpoint{2.955173in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{2.955928in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{2.956683in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{2.957438in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{2.958193in}{0.937146in}}%
\pgfpathlineto{\pgfqpoint{2.958948in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{2.959703in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{2.960458in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{2.961213in}{0.781847in}}%
\pgfpathlineto{\pgfqpoint{2.961968in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{2.962723in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{2.963478in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{0.878014in}}%
\pgfpathlineto{\pgfqpoint{2.964988in}{0.615067in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{0.863272in}}%
\pgfpathlineto{\pgfqpoint{2.968008in}{0.862453in}}%
\pgfpathlineto{\pgfqpoint{2.968763in}{0.896997in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{0.861052in}}%
\pgfpathlineto{\pgfqpoint{2.971028in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{2.971783in}{0.796466in}}%
\pgfpathlineto{\pgfqpoint{2.972538in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{2.973293in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{2.974048in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{2.975558in}{0.774997in}}%
\pgfpathlineto{\pgfqpoint{2.976313in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{2.977068in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{2.977823in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{2.978578in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.980844in}{0.870643in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{0.575248in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{0.848581in}}%
\pgfpathlineto{\pgfqpoint{2.983109in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{2.983864in}{0.792806in}}%
\pgfpathlineto{\pgfqpoint{2.984619in}{0.930769in}}%
\pgfpathlineto{\pgfqpoint{2.985374in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{2.986129in}{0.721358in}}%
\pgfpathlineto{\pgfqpoint{2.987639in}{0.886414in}}%
\pgfpathlineto{\pgfqpoint{2.988394in}{0.738909in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{2.989904in}{0.871980in}}%
\pgfpathlineto{\pgfqpoint{2.990659in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{2.992169in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{2.993679in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{2.995944in}{0.748614in}}%
\pgfpathlineto{\pgfqpoint{2.996699in}{0.849249in}}%
\pgfpathlineto{\pgfqpoint{2.997454in}{0.799375in}}%
\pgfpathlineto{\pgfqpoint{2.999719in}{0.876631in}}%
\pgfpathlineto{\pgfqpoint{3.000474in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{3.001229in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{3.003494in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{3.005004in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{3.005759in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{3.006514in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{3.007269in}{0.843846in}}%
\pgfpathlineto{\pgfqpoint{3.008025in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{3.008780in}{0.935389in}}%
\pgfpathlineto{\pgfqpoint{3.009535in}{0.783971in}}%
\pgfpathlineto{\pgfqpoint{3.010290in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{3.012555in}{0.788738in}}%
\pgfpathlineto{\pgfqpoint{3.013310in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{3.014820in}{0.849931in}}%
\pgfpathlineto{\pgfqpoint{3.015575in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{3.016330in}{0.776290in}}%
\pgfpathlineto{\pgfqpoint{3.017085in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{3.017840in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{3.018595in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{3.019350in}{0.792220in}}%
\pgfpathlineto{\pgfqpoint{3.020105in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{3.020860in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{3.021615in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{3.023125in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{0.650779in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{0.861674in}}%
\pgfpathlineto{\pgfqpoint{3.028410in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{3.029165in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{0.923954in}}%
\pgfpathlineto{\pgfqpoint{3.030675in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{3.031430in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{3.032940in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{3.034450in}{0.862212in}}%
\pgfpathlineto{\pgfqpoint{3.035205in}{0.928826in}}%
\pgfpathlineto{\pgfqpoint{3.035961in}{0.839479in}}%
\pgfpathlineto{\pgfqpoint{3.036716in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{3.037471in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{3.040491in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{3.042756in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{3.043511in}{0.879964in}}%
\pgfpathlineto{\pgfqpoint{3.044266in}{0.841317in}}%
\pgfpathlineto{\pgfqpoint{3.045021in}{0.867961in}}%
\pgfpathlineto{\pgfqpoint{3.045776in}{0.871965in}}%
\pgfpathlineto{\pgfqpoint{3.047286in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{3.048041in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{3.048796in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{3.050306in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{3.051061in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{3.051816in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{3.053326in}{0.916643in}}%
\pgfpathlineto{\pgfqpoint{3.054081in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{0.903358in}}%
\pgfpathlineto{\pgfqpoint{3.055591in}{0.908161in}}%
\pgfpathlineto{\pgfqpoint{3.057856in}{0.833214in}}%
\pgfpathlineto{\pgfqpoint{3.058611in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{3.059366in}{0.739867in}}%
\pgfpathlineto{\pgfqpoint{3.060121in}{0.911555in}}%
\pgfpathlineto{\pgfqpoint{3.060876in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{3.061631in}{0.948875in}}%
\pgfpathlineto{\pgfqpoint{3.062386in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{3.063142in}{0.803173in}}%
\pgfpathlineto{\pgfqpoint{3.063897in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{3.064652in}{0.836898in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{0.855230in}}%
\pgfpathlineto{\pgfqpoint{3.066162in}{0.932761in}}%
\pgfpathlineto{\pgfqpoint{3.066917in}{0.843660in}}%
\pgfpathlineto{\pgfqpoint{3.067672in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{3.068427in}{0.887290in}}%
\pgfpathlineto{\pgfqpoint{3.069182in}{0.965720in}}%
\pgfpathlineto{\pgfqpoint{3.069937in}{0.715867in}}%
\pgfpathlineto{\pgfqpoint{3.070692in}{0.787411in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{3.075222in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{3.075977in}{0.953567in}}%
\pgfpathlineto{\pgfqpoint{3.076732in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{3.077487in}{0.833055in}}%
\pgfpathlineto{\pgfqpoint{3.078242in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{3.078997in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{3.079752in}{0.947352in}}%
\pgfpathlineto{\pgfqpoint{3.080507in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{3.081262in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{3.082017in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{3.082772in}{0.781942in}}%
\pgfpathlineto{\pgfqpoint{3.083527in}{0.832504in}}%
\pgfpathlineto{\pgfqpoint{3.085792in}{0.953081in}}%
\pgfpathlineto{\pgfqpoint{3.086547in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{3.087302in}{0.911942in}}%
\pgfpathlineto{\pgfqpoint{3.088057in}{0.918339in}}%
\pgfpathlineto{\pgfqpoint{3.088812in}{0.956324in}}%
\pgfpathlineto{\pgfqpoint{3.089567in}{0.776906in}}%
\pgfpathlineto{\pgfqpoint{3.090322in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{3.092588in}{0.978913in}}%
\pgfpathlineto{\pgfqpoint{3.093343in}{0.969748in}}%
\pgfpathlineto{\pgfqpoint{3.094098in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{3.094853in}{0.989745in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{0.770101in}}%
\pgfpathlineto{\pgfqpoint{3.097118in}{0.905254in}}%
\pgfpathlineto{\pgfqpoint{3.097873in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{3.098628in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{0.990953in}}%
\pgfpathlineto{\pgfqpoint{3.100893in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{3.103158in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{3.104668in}{1.268332in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{0.905012in}}%
\pgfpathlineto{\pgfqpoint{3.108443in}{0.953215in}}%
\pgfpathlineto{\pgfqpoint{3.109198in}{0.907085in}}%
\pgfpathlineto{\pgfqpoint{3.109953in}{0.914790in}}%
\pgfpathlineto{\pgfqpoint{3.110708in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{3.111463in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{3.112218in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{3.112973in}{0.921170in}}%
\pgfpathlineto{\pgfqpoint{3.113728in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{3.114483in}{0.758487in}}%
\pgfpathlineto{\pgfqpoint{3.115238in}{0.840657in}}%
\pgfpathlineto{\pgfqpoint{3.115993in}{0.960206in}}%
\pgfpathlineto{\pgfqpoint{3.116748in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{3.117503in}{0.872477in}}%
\pgfpathlineto{\pgfqpoint{3.118258in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{3.119014in}{0.899686in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{0.817645in}}%
\pgfpathlineto{\pgfqpoint{3.121279in}{0.921693in}}%
\pgfpathlineto{\pgfqpoint{3.122034in}{0.899180in}}%
\pgfpathlineto{\pgfqpoint{3.122789in}{0.765702in}}%
\pgfpathlineto{\pgfqpoint{3.123544in}{0.898048in}}%
\pgfpathlineto{\pgfqpoint{3.124299in}{0.906060in}}%
\pgfpathlineto{\pgfqpoint{3.125054in}{0.992891in}}%
\pgfpathlineto{\pgfqpoint{3.125809in}{0.942250in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{0.972082in}}%
\pgfpathlineto{\pgfqpoint{3.127319in}{0.772129in}}%
\pgfpathlineto{\pgfqpoint{3.128074in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{3.128829in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{3.131094in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{3.132604in}{0.926827in}}%
\pgfpathlineto{\pgfqpoint{3.133359in}{0.937038in}}%
\pgfpathlineto{\pgfqpoint{3.134869in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{3.137134in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{3.137889in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{3.138644in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{3.139399in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{3.140909in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{3.141664in}{0.707290in}}%
\pgfpathlineto{\pgfqpoint{3.142419in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{3.143174in}{0.931492in}}%
\pgfpathlineto{\pgfqpoint{3.145439in}{0.719650in}}%
\pgfpathlineto{\pgfqpoint{3.146950in}{0.919279in}}%
\pgfpathlineto{\pgfqpoint{3.149215in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{3.149970in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{3.150725in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{3.151480in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{3.152235in}{0.824811in}}%
\pgfpathlineto{\pgfqpoint{3.152990in}{0.851361in}}%
\pgfpathlineto{\pgfqpoint{3.154500in}{0.864805in}}%
\pgfpathlineto{\pgfqpoint{3.155255in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{3.156010in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{3.156765in}{0.648264in}}%
\pgfpathlineto{\pgfqpoint{3.157520in}{0.811689in}}%
\pgfpathlineto{\pgfqpoint{3.158275in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{3.159030in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{3.159785in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{3.160540in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{3.162805in}{0.923615in}}%
\pgfpathlineto{\pgfqpoint{3.165070in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{3.165825in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{3.166580in}{0.857966in}}%
\pgfpathlineto{\pgfqpoint{3.167335in}{0.749370in}}%
\pgfpathlineto{\pgfqpoint{3.168090in}{0.760331in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{3.170355in}{0.732316in}}%
\pgfpathlineto{\pgfqpoint{3.171110in}{0.825651in}}%
\pgfpathlineto{\pgfqpoint{3.172620in}{0.900042in}}%
\pgfpathlineto{\pgfqpoint{3.174886in}{0.679170in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{0.883339in}}%
\pgfpathlineto{\pgfqpoint{3.177906in}{0.695165in}}%
\pgfpathlineto{\pgfqpoint{3.178661in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{3.179416in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{3.180171in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{3.180926in}{0.796468in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{3.183946in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{3.184701in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{3.186211in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{3.186966in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{3.189986in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{3.190741in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{3.191496in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{3.192251in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{3.193006in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{3.193761in}{0.880066in}}%
\pgfpathlineto{\pgfqpoint{3.194516in}{0.733540in}}%
\pgfpathlineto{\pgfqpoint{3.195271in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{3.196026in}{0.746543in}}%
\pgfpathlineto{\pgfqpoint{3.197536in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{3.199801in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{3.200556in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{3.201311in}{0.772731in}}%
\pgfpathlineto{\pgfqpoint{3.202067in}{0.755730in}}%
\pgfpathlineto{\pgfqpoint{3.203577in}{0.918392in}}%
\pgfpathlineto{\pgfqpoint{3.204332in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{3.205087in}{0.844348in}}%
\pgfpathlineto{\pgfqpoint{3.206597in}{0.815805in}}%
\pgfpathlineto{\pgfqpoint{3.207352in}{0.826298in}}%
\pgfpathlineto{\pgfqpoint{3.208107in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{3.208862in}{0.833011in}}%
\pgfpathlineto{\pgfqpoint{3.211127in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{3.211882in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{3.212637in}{0.831981in}}%
\pgfpathlineto{\pgfqpoint{3.213392in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{3.214147in}{0.769572in}}%
\pgfpathlineto{\pgfqpoint{3.216412in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{3.217167in}{0.761580in}}%
\pgfpathlineto{\pgfqpoint{3.217922in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{3.218677in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{3.219432in}{0.793702in}}%
\pgfpathlineto{\pgfqpoint{3.220187in}{0.903304in}}%
\pgfpathlineto{\pgfqpoint{3.222452in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{3.223207in}{0.662062in}}%
\pgfpathlineto{\pgfqpoint{3.223962in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{3.224717in}{0.789960in}}%
\pgfpathlineto{\pgfqpoint{3.225472in}{0.840162in}}%
\pgfpathlineto{\pgfqpoint{3.226982in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{3.227737in}{0.738560in}}%
\pgfpathlineto{\pgfqpoint{3.228492in}{0.822049in}}%
\pgfpathlineto{\pgfqpoint{3.229247in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{3.230003in}{0.813290in}}%
\pgfpathlineto{\pgfqpoint{3.230758in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{3.233023in}{0.909390in}}%
\pgfpathlineto{\pgfqpoint{3.233778in}{0.889699in}}%
\pgfpathlineto{\pgfqpoint{3.234533in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{3.235288in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{3.236043in}{0.882120in}}%
\pgfpathlineto{\pgfqpoint{3.238308in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{3.240573in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{3.241328in}{0.863405in}}%
\pgfpathlineto{\pgfqpoint{3.242838in}{0.708111in}}%
\pgfpathlineto{\pgfqpoint{3.243593in}{0.892940in}}%
\pgfpathlineto{\pgfqpoint{3.244348in}{0.626558in}}%
\pgfpathlineto{\pgfqpoint{3.245103in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{3.245858in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{3.246613in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{3.248878in}{0.796133in}}%
\pgfpathlineto{\pgfqpoint{3.251143in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{3.252653in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{3.253408in}{0.606412in}}%
\pgfpathlineto{\pgfqpoint{3.254163in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{3.254918in}{0.668124in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{3.257939in}{0.838808in}}%
\pgfpathlineto{\pgfqpoint{3.258694in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{3.259449in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{3.260204in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{3.260959in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{3.261714in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{3.263224in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{3.263979in}{0.796791in}}%
\pgfpathlineto{\pgfqpoint{3.264734in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{3.266244in}{0.665457in}}%
\pgfpathlineto{\pgfqpoint{3.268509in}{0.826814in}}%
\pgfpathlineto{\pgfqpoint{3.269264in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{3.270019in}{0.830816in}}%
\pgfpathlineto{\pgfqpoint{3.272284in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{0.926160in}}%
\pgfpathlineto{\pgfqpoint{3.276059in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{3.276814in}{0.730523in}}%
\pgfpathlineto{\pgfqpoint{3.277569in}{0.862279in}}%
\pgfpathlineto{\pgfqpoint{3.278324in}{0.943072in}}%
\pgfpathlineto{\pgfqpoint{3.279079in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{3.279834in}{0.834738in}}%
\pgfpathlineto{\pgfqpoint{3.281344in}{0.931413in}}%
\pgfpathlineto{\pgfqpoint{3.282099in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{3.282854in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{3.283609in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{3.284364in}{0.920653in}}%
\pgfpathlineto{\pgfqpoint{3.285875in}{0.804105in}}%
\pgfpathlineto{\pgfqpoint{3.288140in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{3.288895in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{3.289650in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{3.291915in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{3.293425in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{3.294180in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{3.294935in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{3.297200in}{0.807849in}}%
\pgfpathlineto{\pgfqpoint{3.299465in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{3.300220in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{3.301730in}{0.959728in}}%
\pgfpathlineto{\pgfqpoint{3.302485in}{0.950755in}}%
\pgfpathlineto{\pgfqpoint{3.306260in}{0.794151in}}%
\pgfpathlineto{\pgfqpoint{3.307015in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{3.307770in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{3.308525in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{3.309280in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{3.310035in}{0.912936in}}%
\pgfpathlineto{\pgfqpoint{3.310790in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{3.311545in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{3.312300in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{3.313811in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{3.314566in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{3.315321in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{3.316831in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{3.317586in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{3.318341in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{3.319096in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{3.319851in}{0.956755in}}%
\pgfpathlineto{\pgfqpoint{3.320606in}{0.824331in}}%
\pgfpathlineto{\pgfqpoint{3.321361in}{0.904868in}}%
\pgfpathlineto{\pgfqpoint{3.322871in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{3.323626in}{0.888914in}}%
\pgfpathlineto{\pgfqpoint{3.324381in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{3.325136in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{0.802669in}}%
\pgfpathlineto{\pgfqpoint{3.327401in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{3.328156in}{0.887189in}}%
\pgfpathlineto{\pgfqpoint{3.328911in}{0.887234in}}%
\pgfpathlineto{\pgfqpoint{3.329666in}{0.880759in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{3.332686in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{3.334196in}{0.840910in}}%
\pgfpathlineto{\pgfqpoint{3.335706in}{0.905654in}}%
\pgfpathlineto{\pgfqpoint{3.336461in}{0.795035in}}%
\pgfpathlineto{\pgfqpoint{3.337216in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{3.338726in}{0.944100in}}%
\pgfpathlineto{\pgfqpoint{3.339481in}{0.856360in}}%
\pgfpathlineto{\pgfqpoint{3.340236in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{3.340992in}{0.925136in}}%
\pgfpathlineto{\pgfqpoint{3.341747in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{3.343257in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{3.344012in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{3.344767in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{3.345522in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{3.346277in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{3.347032in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{3.347787in}{0.933283in}}%
\pgfpathlineto{\pgfqpoint{3.348542in}{0.886159in}}%
\pgfpathlineto{\pgfqpoint{3.349297in}{0.879204in}}%
\pgfpathlineto{\pgfqpoint{3.350052in}{0.852551in}}%
\pgfpathlineto{\pgfqpoint{3.350807in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{3.351562in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{3.352317in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{3.353827in}{0.840428in}}%
\pgfpathlineto{\pgfqpoint{3.355337in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{3.356092in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{3.357602in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{3.359867in}{0.806668in}}%
\pgfpathlineto{\pgfqpoint{3.361377in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{3.362132in}{0.930497in}}%
\pgfpathlineto{\pgfqpoint{3.363642in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{3.365152in}{0.950911in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{3.366662in}{0.967482in}}%
\pgfpathlineto{\pgfqpoint{3.367417in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{3.368172in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{3.368928in}{0.930806in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{3.370438in}{0.894605in}}%
\pgfpathlineto{\pgfqpoint{3.371193in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{3.371948in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{3.373458in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{3.374213in}{0.927296in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{0.886853in}}%
\pgfpathlineto{\pgfqpoint{3.375723in}{0.895528in}}%
\pgfpathlineto{\pgfqpoint{3.376478in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{3.377988in}{0.936270in}}%
\pgfpathlineto{\pgfqpoint{3.378743in}{0.889817in}}%
\pgfpathlineto{\pgfqpoint{3.379498in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{3.380253in}{0.886567in}}%
\pgfpathlineto{\pgfqpoint{3.381008in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{3.381763in}{0.805574in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{3.383273in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{3.385538in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{3.388558in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{3.389313in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{3.390068in}{0.912004in}}%
\pgfpathlineto{\pgfqpoint{3.392333in}{0.827625in}}%
\pgfpathlineto{\pgfqpoint{3.393088in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{3.393843in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{3.394598in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{3.395353in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{3.397619in}{0.921210in}}%
\pgfpathlineto{\pgfqpoint{3.398374in}{0.895642in}}%
\pgfpathlineto{\pgfqpoint{3.399129in}{0.856365in}}%
\pgfpathlineto{\pgfqpoint{3.399884in}{0.934834in}}%
\pgfpathlineto{\pgfqpoint{3.400639in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{3.401394in}{0.900298in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{0.954043in}}%
\pgfpathlineto{\pgfqpoint{3.404414in}{0.878078in}}%
\pgfpathlineto{\pgfqpoint{3.405169in}{0.894434in}}%
\pgfpathlineto{\pgfqpoint{3.405924in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{3.406679in}{0.831076in}}%
\pgfpathlineto{\pgfqpoint{3.408944in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{3.409699in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{3.410454in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{3.411209in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{3.411964in}{0.910454in}}%
\pgfpathlineto{\pgfqpoint{3.412719in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{3.413474in}{0.909924in}}%
\pgfpathlineto{\pgfqpoint{3.414229in}{0.919728in}}%
\pgfpathlineto{\pgfqpoint{3.414984in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{3.417249in}{0.863083in}}%
\pgfpathlineto{\pgfqpoint{3.418004in}{0.989102in}}%
\pgfpathlineto{\pgfqpoint{3.418759in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{3.419514in}{0.949148in}}%
\pgfpathlineto{\pgfqpoint{3.420269in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{3.421024in}{0.884876in}}%
\pgfpathlineto{\pgfqpoint{3.421779in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{3.422534in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{3.423289in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{3.424045in}{0.864623in}}%
\pgfpathlineto{\pgfqpoint{3.424800in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{3.425555in}{0.890263in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{3.427065in}{0.903245in}}%
\pgfpathlineto{\pgfqpoint{3.427820in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{3.430085in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{3.431595in}{0.922415in}}%
\pgfpathlineto{\pgfqpoint{3.432350in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{3.433105in}{0.849615in}}%
\pgfpathlineto{\pgfqpoint{3.435370in}{0.898928in}}%
\pgfpathlineto{\pgfqpoint{3.436125in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{3.436880in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{3.437635in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{3.438390in}{0.824336in}}%
\pgfpathlineto{\pgfqpoint{3.439145in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{3.439900in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.440655in}{0.849365in}}%
\pgfpathlineto{\pgfqpoint{3.441410in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{3.442165in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{3.443675in}{0.933727in}}%
\pgfpathlineto{\pgfqpoint{3.445185in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{3.445940in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{3.446695in}{0.918731in}}%
\pgfpathlineto{\pgfqpoint{3.447450in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{3.449715in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{3.451981in}{0.930520in}}%
\pgfpathlineto{\pgfqpoint{3.452736in}{0.857947in}}%
\pgfpathlineto{\pgfqpoint{3.453491in}{0.976996in}}%
\pgfpathlineto{\pgfqpoint{3.454246in}{0.850518in}}%
\pgfpathlineto{\pgfqpoint{3.455001in}{0.877076in}}%
\pgfpathlineto{\pgfqpoint{3.455756in}{0.923693in}}%
\pgfpathlineto{\pgfqpoint{3.456511in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{3.457266in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{3.459531in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{3.462551in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{3.464816in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{3.467081in}{0.884960in}}%
\pgfpathlineto{\pgfqpoint{3.469346in}{0.960191in}}%
\pgfpathlineto{\pgfqpoint{3.470101in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{3.470856in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{3.471611in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{3.473121in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{3.474631in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.475386in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{3.476141in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{3.476896in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{3.477651in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{3.479161in}{0.876598in}}%
\pgfpathlineto{\pgfqpoint{3.479917in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{3.482182in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{3.482937in}{0.790946in}}%
\pgfpathlineto{\pgfqpoint{3.483692in}{0.815019in}}%
\pgfpathlineto{\pgfqpoint{3.485957in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{3.486712in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{3.487467in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{3.488222in}{0.918043in}}%
\pgfpathlineto{\pgfqpoint{3.488977in}{0.835518in}}%
\pgfpathlineto{\pgfqpoint{3.491242in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{3.492752in}{0.813601in}}%
\pgfpathlineto{\pgfqpoint{3.493507in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{3.494262in}{0.837979in}}%
\pgfpathlineto{\pgfqpoint{3.495017in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{3.495772in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{3.496527in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{3.497282in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{3.498037in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{3.498792in}{0.880192in}}%
\pgfpathlineto{\pgfqpoint{3.499547in}{0.893151in}}%
\pgfpathlineto{\pgfqpoint{3.500302in}{0.965187in}}%
\pgfpathlineto{\pgfqpoint{3.501057in}{0.956509in}}%
\pgfpathlineto{\pgfqpoint{3.501812in}{0.949679in}}%
\pgfpathlineto{\pgfqpoint{3.502567in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.504832in}{0.881356in}}%
\pgfpathlineto{\pgfqpoint{3.505587in}{0.966192in}}%
\pgfpathlineto{\pgfqpoint{3.507853in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{3.509363in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{3.511628in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{3.512383in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{3.513138in}{0.843511in}}%
\pgfpathlineto{\pgfqpoint{3.513893in}{0.913606in}}%
\pgfpathlineto{\pgfqpoint{3.514648in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{3.515403in}{0.953422in}}%
\pgfpathlineto{\pgfqpoint{3.516158in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{3.516913in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{3.517668in}{0.889376in}}%
\pgfpathlineto{\pgfqpoint{3.518423in}{0.933077in}}%
\pgfpathlineto{\pgfqpoint{3.519178in}{0.874695in}}%
\pgfpathlineto{\pgfqpoint{3.519933in}{0.908373in}}%
\pgfpathlineto{\pgfqpoint{3.520688in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.521443in}{0.932436in}}%
\pgfpathlineto{\pgfqpoint{3.522953in}{0.920973in}}%
\pgfpathlineto{\pgfqpoint{3.523708in}{0.870931in}}%
\pgfpathlineto{\pgfqpoint{3.524463in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{3.525218in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{3.527483in}{0.807822in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{0.958269in}}%
\pgfpathlineto{\pgfqpoint{3.529748in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{3.530503in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{3.533523in}{0.850350in}}%
\pgfpathlineto{\pgfqpoint{3.534278in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{3.537299in}{0.759398in}}%
\pgfpathlineto{\pgfqpoint{3.539564in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{3.540319in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{3.541074in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{3.543339in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{3.544849in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{3.546359in}{0.921968in}}%
\pgfpathlineto{\pgfqpoint{3.547114in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{3.547869in}{0.904193in}}%
\pgfpathlineto{\pgfqpoint{3.549379in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{3.551644in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{3.553909in}{0.902121in}}%
\pgfpathlineto{\pgfqpoint{3.556174in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{3.556929in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{3.557684in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{3.558439in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{3.559194in}{0.915244in}}%
\pgfpathlineto{\pgfqpoint{3.560704in}{0.808087in}}%
\pgfpathlineto{\pgfqpoint{3.561459in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{3.562214in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{3.562970in}{0.840099in}}%
\pgfpathlineto{\pgfqpoint{3.563725in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{3.564480in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{3.565235in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{3.565990in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{3.566745in}{0.883747in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.838764in}}%
\pgfpathlineto{\pgfqpoint{3.568255in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{3.569010in}{0.889618in}}%
\pgfpathlineto{\pgfqpoint{3.569765in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{3.571275in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{3.573540in}{0.902378in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{0.909427in}}%
\pgfpathlineto{\pgfqpoint{3.575050in}{0.903647in}}%
\pgfpathlineto{\pgfqpoint{3.575805in}{0.847238in}}%
\pgfpathlineto{\pgfqpoint{3.576560in}{0.899350in}}%
\pgfpathlineto{\pgfqpoint{3.577315in}{0.918968in}}%
\pgfpathlineto{\pgfqpoint{3.578070in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{3.578825in}{0.896237in}}%
\pgfpathlineto{\pgfqpoint{3.579580in}{0.891774in}}%
\pgfpathlineto{\pgfqpoint{3.580335in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{3.582600in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{3.583355in}{0.961656in}}%
\pgfpathlineto{\pgfqpoint{3.584110in}{0.857867in}}%
\pgfpathlineto{\pgfqpoint{3.584865in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{0.840148in}}%
\pgfpathlineto{\pgfqpoint{3.586375in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{3.587130in}{0.762503in}}%
\pgfpathlineto{\pgfqpoint{3.587885in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{3.588640in}{0.932413in}}%
\pgfpathlineto{\pgfqpoint{3.589395in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{3.590150in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{3.590906in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{3.592416in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{3.594681in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{3.595436in}{0.949938in}}%
\pgfpathlineto{\pgfqpoint{3.596191in}{0.877964in}}%
\pgfpathlineto{\pgfqpoint{3.596946in}{0.936550in}}%
\pgfpathlineto{\pgfqpoint{3.597701in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{3.598456in}{0.862291in}}%
\pgfpathlineto{\pgfqpoint{3.600721in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{3.601476in}{0.919166in}}%
\pgfpathlineto{\pgfqpoint{3.602231in}{0.952118in}}%
\pgfpathlineto{\pgfqpoint{3.602986in}{0.826119in}}%
\pgfpathlineto{\pgfqpoint{3.603741in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{3.604496in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{3.605251in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{3.606006in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{3.606761in}{0.924371in}}%
\pgfpathlineto{\pgfqpoint{3.607516in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{3.609781in}{0.801251in}}%
\pgfpathlineto{\pgfqpoint{3.611291in}{0.927101in}}%
\pgfpathlineto{\pgfqpoint{3.612801in}{0.845640in}}%
\pgfpathlineto{\pgfqpoint{3.613556in}{0.859117in}}%
\pgfpathlineto{\pgfqpoint{3.614311in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{3.615066in}{0.868537in}}%
\pgfpathlineto{\pgfqpoint{3.615821in}{0.914730in}}%
\pgfpathlineto{\pgfqpoint{3.616576in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{3.618086in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{3.620352in}{0.791377in}}%
\pgfpathlineto{\pgfqpoint{3.621107in}{0.930626in}}%
\pgfpathlineto{\pgfqpoint{3.621862in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{3.623372in}{0.849577in}}%
\pgfpathlineto{\pgfqpoint{3.624127in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{3.624882in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{3.626392in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{3.628657in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{3.629412in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{3.630167in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{3.630922in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{3.632432in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{3.634697in}{0.930131in}}%
\pgfpathlineto{\pgfqpoint{3.635452in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{3.636207in}{0.834700in}}%
\pgfpathlineto{\pgfqpoint{3.637717in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{3.638472in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{3.639227in}{0.887459in}}%
\pgfpathlineto{\pgfqpoint{3.640737in}{0.911667in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{3.642247in}{0.741042in}}%
\pgfpathlineto{\pgfqpoint{3.643002in}{0.869253in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{3.647533in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{3.648288in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{3.649798in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{3.650553in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{3.651308in}{0.850413in}}%
\pgfpathlineto{\pgfqpoint{3.652063in}{0.913870in}}%
\pgfpathlineto{\pgfqpoint{3.652818in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{3.653573in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{3.654328in}{0.828984in}}%
\pgfpathlineto{\pgfqpoint{3.655083in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{3.655838in}{0.856682in}}%
\pgfpathlineto{\pgfqpoint{3.656593in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{3.658103in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{3.658858in}{0.896715in}}%
\pgfpathlineto{\pgfqpoint{3.659613in}{0.877802in}}%
\pgfpathlineto{\pgfqpoint{3.660368in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{3.661123in}{0.799820in}}%
\pgfpathlineto{\pgfqpoint{3.661878in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{3.662633in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{3.663388in}{0.694397in}}%
\pgfpathlineto{\pgfqpoint{3.664143in}{0.804189in}}%
\pgfpathlineto{\pgfqpoint{3.664898in}{0.735299in}}%
\pgfpathlineto{\pgfqpoint{3.667163in}{0.834314in}}%
\pgfpathlineto{\pgfqpoint{3.667918in}{0.752978in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{3.670183in}{0.815599in}}%
\pgfpathlineto{\pgfqpoint{3.671693in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{3.674714in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{3.676979in}{0.642741in}}%
\pgfpathlineto{\pgfqpoint{3.677734in}{0.659908in}}%
\pgfpathlineto{\pgfqpoint{3.678489in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{3.679244in}{0.740866in}}%
\pgfpathlineto{\pgfqpoint{3.679999in}{0.692096in}}%
\pgfpathlineto{\pgfqpoint{3.680754in}{0.838748in}}%
\pgfpathlineto{\pgfqpoint{3.681509in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{3.683019in}{0.829035in}}%
\pgfpathlineto{\pgfqpoint{3.683774in}{0.795416in}}%
\pgfpathlineto{\pgfqpoint{3.684529in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{3.685284in}{0.775596in}}%
\pgfpathlineto{\pgfqpoint{3.686039in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{3.686794in}{0.876541in}}%
\pgfpathlineto{\pgfqpoint{3.689059in}{0.678117in}}%
\pgfpathlineto{\pgfqpoint{3.690569in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{3.692079in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{0.740334in}}%
\pgfpathlineto{\pgfqpoint{3.695099in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{3.695854in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{3.696609in}{0.877474in}}%
\pgfpathlineto{\pgfqpoint{3.697364in}{0.691166in}}%
\pgfpathlineto{\pgfqpoint{3.698119in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{3.699629in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{3.701895in}{0.723545in}}%
\pgfpathlineto{\pgfqpoint{3.702650in}{0.768845in}}%
\pgfpathlineto{\pgfqpoint{3.704160in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{3.704915in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{3.705670in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{3.706425in}{0.722913in}}%
\pgfpathlineto{\pgfqpoint{3.708690in}{1.061293in}}%
\pgfpathlineto{\pgfqpoint{3.709445in}{0.757770in}}%
\pgfpathlineto{\pgfqpoint{3.710200in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{3.710955in}{0.786397in}}%
\pgfpathlineto{\pgfqpoint{3.711710in}{0.799412in}}%
\pgfpathlineto{\pgfqpoint{3.712465in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{3.713220in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{3.715485in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{3.716240in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{3.717750in}{0.726946in}}%
\pgfpathlineto{\pgfqpoint{3.718505in}{0.798054in}}%
\pgfpathlineto{\pgfqpoint{3.719260in}{0.747886in}}%
\pgfpathlineto{\pgfqpoint{3.720015in}{0.723461in}}%
\pgfpathlineto{\pgfqpoint{3.722280in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{3.723035in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{3.723790in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{3.724545in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{3.725300in}{0.817751in}}%
\pgfpathlineto{\pgfqpoint{3.727565in}{0.690729in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{3.729075in}{0.757273in}}%
\pgfpathlineto{\pgfqpoint{3.729831in}{0.792067in}}%
\pgfpathlineto{\pgfqpoint{3.730586in}{0.781736in}}%
\pgfpathlineto{\pgfqpoint{3.731341in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{3.732096in}{0.878261in}}%
\pgfpathlineto{\pgfqpoint{3.732851in}{0.708171in}}%
\pgfpathlineto{\pgfqpoint{3.734361in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{3.735116in}{0.834607in}}%
\pgfpathlineto{\pgfqpoint{3.736626in}{0.832530in}}%
\pgfpathlineto{\pgfqpoint{3.738891in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{3.740401in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{3.742666in}{0.607287in}}%
\pgfpathlineto{\pgfqpoint{3.744931in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{3.745686in}{0.828102in}}%
\pgfpathlineto{\pgfqpoint{3.746441in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{3.747196in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{3.747951in}{0.784488in}}%
\pgfpathlineto{\pgfqpoint{3.748706in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{3.750216in}{0.737709in}}%
\pgfpathlineto{\pgfqpoint{3.750971in}{0.829526in}}%
\pgfpathlineto{\pgfqpoint{3.751726in}{0.753171in}}%
\pgfpathlineto{\pgfqpoint{3.752481in}{0.780949in}}%
\pgfpathlineto{\pgfqpoint{3.753991in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{3.754746in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{3.755501in}{0.851868in}}%
\pgfpathlineto{\pgfqpoint{3.756256in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{3.757011in}{0.765466in}}%
\pgfpathlineto{\pgfqpoint{3.757767in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{3.758522in}{0.737348in}}%
\pgfpathlineto{\pgfqpoint{3.760032in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{3.763052in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{3.764562in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{3.765317in}{0.646059in}}%
\pgfpathlineto{\pgfqpoint{3.766072in}{0.894981in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{0.790514in}}%
\pgfpathlineto{\pgfqpoint{3.767582in}{0.808116in}}%
\pgfpathlineto{\pgfqpoint{3.768337in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{3.769092in}{0.699831in}}%
\pgfpathlineto{\pgfqpoint{3.769847in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{3.772112in}{0.772950in}}%
\pgfpathlineto{\pgfqpoint{3.772867in}{0.714394in}}%
\pgfpathlineto{\pgfqpoint{3.773622in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{3.774377in}{0.591427in}}%
\pgfpathlineto{\pgfqpoint{3.775132in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{3.775887in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{3.776642in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{3.778152in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{3.778907in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{3.779662in}{0.776542in}}%
\pgfpathlineto{\pgfqpoint{3.780417in}{0.730171in}}%
\pgfpathlineto{\pgfqpoint{3.781172in}{0.842068in}}%
\pgfpathlineto{\pgfqpoint{3.781927in}{0.763588in}}%
\pgfpathlineto{\pgfqpoint{3.782682in}{0.692544in}}%
\pgfpathlineto{\pgfqpoint{3.783437in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{3.784192in}{0.866558in}}%
\pgfpathlineto{\pgfqpoint{3.784948in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{3.785703in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{3.786458in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{3.787213in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{3.788723in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{3.789478in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{3.790233in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{3.790988in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{3.791713in}{0.551234in}}%
\pgfpathmoveto{\pgfqpoint{3.791767in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{3.792498in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{3.793253in}{0.700699in}}%
\pgfpathlineto{\pgfqpoint{3.796273in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{3.799293in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{3.802313in}{0.751990in}}%
\pgfpathlineto{\pgfqpoint{3.804578in}{0.886543in}}%
\pgfpathlineto{\pgfqpoint{3.806843in}{0.692506in}}%
\pgfpathlineto{\pgfqpoint{3.807598in}{0.727132in}}%
\pgfpathlineto{\pgfqpoint{3.808353in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{3.809863in}{0.828469in}}%
\pgfpathlineto{\pgfqpoint{3.810618in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{3.812128in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{3.813639in}{0.757224in}}%
\pgfpathlineto{\pgfqpoint{3.814394in}{0.833429in}}%
\pgfpathlineto{\pgfqpoint{3.815149in}{0.804653in}}%
\pgfpathlineto{\pgfqpoint{3.816659in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{3.817414in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{3.818169in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{3.818924in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{3.819679in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{3.820434in}{0.646395in}}%
\pgfpathlineto{\pgfqpoint{3.821189in}{0.854900in}}%
\pgfpathlineto{\pgfqpoint{3.821944in}{0.766589in}}%
\pgfpathlineto{\pgfqpoint{3.822699in}{0.835671in}}%
\pgfpathlineto{\pgfqpoint{3.823454in}{0.805085in}}%
\pgfpathlineto{\pgfqpoint{3.824964in}{0.784299in}}%
\pgfpathlineto{\pgfqpoint{3.825719in}{0.848900in}}%
\pgfpathlineto{\pgfqpoint{3.826474in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{3.827229in}{0.785570in}}%
\pgfpathlineto{\pgfqpoint{3.827984in}{0.900061in}}%
\pgfpathlineto{\pgfqpoint{3.828739in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{3.829494in}{0.788881in}}%
\pgfpathlineto{\pgfqpoint{3.830249in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{3.831004in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{3.831759in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{3.832514in}{0.741226in}}%
\pgfpathlineto{\pgfqpoint{3.833269in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{3.834779in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{3.836289in}{0.649996in}}%
\pgfpathlineto{\pgfqpoint{3.837799in}{0.836197in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{3.841575in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{3.843085in}{0.600755in}}%
\pgfpathlineto{\pgfqpoint{3.843840in}{0.726244in}}%
\pgfpathlineto{\pgfqpoint{3.844595in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{3.845350in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{3.846105in}{0.826838in}}%
\pgfpathlineto{\pgfqpoint{3.846860in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{3.848370in}{0.822844in}}%
\pgfpathlineto{\pgfqpoint{3.849880in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{3.850635in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{3.851390in}{0.734573in}}%
\pgfpathlineto{\pgfqpoint{3.852145in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{3.852900in}{0.843113in}}%
\pgfpathlineto{\pgfqpoint{3.855165in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{3.857430in}{0.878538in}}%
\pgfpathlineto{\pgfqpoint{3.858185in}{0.870598in}}%
\pgfpathlineto{\pgfqpoint{3.859695in}{0.764762in}}%
\pgfpathlineto{\pgfqpoint{3.861205in}{0.778305in}}%
\pgfpathlineto{\pgfqpoint{3.861960in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{3.863470in}{0.738675in}}%
\pgfpathlineto{\pgfqpoint{3.864225in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{3.864980in}{0.781408in}}%
\pgfpathlineto{\pgfqpoint{3.865735in}{0.709274in}}%
\pgfpathlineto{\pgfqpoint{3.866490in}{0.802184in}}%
\pgfpathlineto{\pgfqpoint{3.867245in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{3.868000in}{0.757731in}}%
\pgfpathlineto{\pgfqpoint{3.868756in}{0.780210in}}%
\pgfpathlineto{\pgfqpoint{3.869511in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{3.870266in}{0.755963in}}%
\pgfpathlineto{\pgfqpoint{3.871021in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{3.871776in}{0.731035in}}%
\pgfpathlineto{\pgfqpoint{3.874796in}{0.909699in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{3.879326in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{3.880836in}{0.649301in}}%
\pgfpathlineto{\pgfqpoint{3.882346in}{0.871652in}}%
\pgfpathlineto{\pgfqpoint{3.883101in}{0.764378in}}%
\pgfpathlineto{\pgfqpoint{3.883856in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{3.885366in}{0.846600in}}%
\pgfpathlineto{\pgfqpoint{3.886121in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{3.886876in}{0.791805in}}%
\pgfpathlineto{\pgfqpoint{3.887631in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{3.889896in}{0.857585in}}%
\pgfpathlineto{\pgfqpoint{3.892916in}{0.711909in}}%
\pgfpathlineto{\pgfqpoint{3.894426in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{3.895181in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{3.895937in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{3.896692in}{0.651121in}}%
\pgfpathlineto{\pgfqpoint{3.897447in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{3.898957in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{3.899712in}{0.776951in}}%
\pgfpathlineto{\pgfqpoint{3.900467in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{3.901222in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{3.902732in}{0.558850in}}%
\pgfpathlineto{\pgfqpoint{3.903487in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{3.904242in}{0.614559in}}%
\pgfpathlineto{\pgfqpoint{3.905752in}{0.844156in}}%
\pgfpathlineto{\pgfqpoint{3.906507in}{0.843749in}}%
\pgfpathlineto{\pgfqpoint{3.908772in}{0.601781in}}%
\pgfpathlineto{\pgfqpoint{3.909527in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{3.910282in}{0.808052in}}%
\pgfpathlineto{\pgfqpoint{3.911037in}{0.854331in}}%
\pgfpathlineto{\pgfqpoint{3.911792in}{0.703392in}}%
\pgfpathlineto{\pgfqpoint{3.912547in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{3.913302in}{0.778074in}}%
\pgfpathlineto{\pgfqpoint{3.914057in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{3.915567in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{3.916322in}{0.821873in}}%
\pgfpathlineto{\pgfqpoint{3.917077in}{0.738349in}}%
\pgfpathlineto{\pgfqpoint{3.917832in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{3.919342in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{3.920852in}{0.650875in}}%
\pgfpathlineto{\pgfqpoint{3.921607in}{0.857528in}}%
\pgfpathlineto{\pgfqpoint{3.922362in}{0.700107in}}%
\pgfpathlineto{\pgfqpoint{3.923873in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{3.924628in}{0.567944in}}%
\pgfpathlineto{\pgfqpoint{3.925383in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{3.926138in}{0.795473in}}%
\pgfpathlineto{\pgfqpoint{3.926893in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{3.927648in}{0.813454in}}%
\pgfpathlineto{\pgfqpoint{3.928403in}{0.803537in}}%
\pgfpathlineto{\pgfqpoint{3.929158in}{0.820014in}}%
\pgfpathlineto{\pgfqpoint{3.929913in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{3.930668in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{0.857631in}}%
\pgfpathlineto{\pgfqpoint{3.932178in}{0.804224in}}%
\pgfpathlineto{\pgfqpoint{3.933688in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{3.935813in}{0.551234in}}%
\pgfpathmoveto{\pgfqpoint{3.936154in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{3.938973in}{0.832765in}}%
\pgfpathlineto{\pgfqpoint{3.939728in}{0.707720in}}%
\pgfpathlineto{\pgfqpoint{3.940483in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{3.942748in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{3.943503in}{0.817612in}}%
\pgfpathlineto{\pgfqpoint{3.944258in}{0.743273in}}%
\pgfpathlineto{\pgfqpoint{3.945013in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.819979in}}%
\pgfpathlineto{\pgfqpoint{3.946523in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{3.947278in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{3.949543in}{0.694330in}}%
\pgfpathlineto{\pgfqpoint{3.950298in}{0.819423in}}%
\pgfpathlineto{\pgfqpoint{3.951053in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{3.951809in}{0.590017in}}%
\pgfpathlineto{\pgfqpoint{3.953319in}{0.831608in}}%
\pgfpathlineto{\pgfqpoint{3.954074in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{3.955584in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{3.957849in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{3.958604in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{3.959359in}{0.756370in}}%
\pgfpathlineto{\pgfqpoint{3.960114in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{3.961624in}{0.688663in}}%
\pgfpathlineto{\pgfqpoint{3.963134in}{0.879987in}}%
\pgfpathlineto{\pgfqpoint{3.963889in}{0.833286in}}%
\pgfpathlineto{\pgfqpoint{3.964644in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{3.965399in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{3.966154in}{0.826285in}}%
\pgfpathlineto{\pgfqpoint{3.966909in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{3.967664in}{0.805777in}}%
\pgfpathlineto{\pgfqpoint{3.968419in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{3.970684in}{0.849513in}}%
\pgfpathlineto{\pgfqpoint{3.971439in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{3.972949in}{0.826103in}}%
\pgfpathlineto{\pgfqpoint{3.973704in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{3.974459in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{3.975214in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{3.975969in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{3.976724in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{3.977479in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{3.979745in}{0.639896in}}%
\pgfpathlineto{\pgfqpoint{3.980500in}{0.929381in}}%
\pgfpathlineto{\pgfqpoint{3.981255in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{3.982010in}{0.660083in}}%
\pgfpathlineto{\pgfqpoint{3.982765in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{3.983520in}{0.709735in}}%
\pgfpathlineto{\pgfqpoint{3.985785in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{3.988805in}{0.743195in}}%
\pgfpathlineto{\pgfqpoint{3.991070in}{0.845043in}}%
\pgfpathlineto{\pgfqpoint{3.993335in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{3.994845in}{0.870959in}}%
\pgfpathlineto{\pgfqpoint{3.995600in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{3.997865in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{3.999375in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{4.000130in}{0.865992in}}%
\pgfpathlineto{\pgfqpoint{4.000885in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{4.001640in}{0.841383in}}%
\pgfpathlineto{\pgfqpoint{4.002395in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{4.003150in}{0.926092in}}%
\pgfpathlineto{\pgfqpoint{4.003905in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{4.004660in}{0.858766in}}%
\pgfpathlineto{\pgfqpoint{4.005415in}{0.765588in}}%
\pgfpathlineto{\pgfqpoint{4.006170in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{4.006925in}{0.793067in}}%
\pgfpathlineto{\pgfqpoint{4.007681in}{0.818823in}}%
\pgfpathlineto{\pgfqpoint{4.008436in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{4.009191in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{4.009946in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{4.010701in}{0.871154in}}%
\pgfpathlineto{\pgfqpoint{4.011456in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{4.012211in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{4.013721in}{0.679576in}}%
\pgfpathlineto{\pgfqpoint{4.014476in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{4.015231in}{0.758693in}}%
\pgfpathlineto{\pgfqpoint{4.017496in}{0.819802in}}%
\pgfpathlineto{\pgfqpoint{4.018251in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{4.019006in}{0.749820in}}%
\pgfpathlineto{\pgfqpoint{4.019761in}{0.759769in}}%
\pgfpathlineto{\pgfqpoint{4.021271in}{0.894313in}}%
\pgfpathlineto{\pgfqpoint{4.022781in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{4.023536in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{4.024291in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{4.025801in}{0.743159in}}%
\pgfpathlineto{\pgfqpoint{4.027311in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{4.028066in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{4.028821in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{4.029576in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{4.031841in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{4.034862in}{0.852309in}}%
\pgfpathlineto{\pgfqpoint{4.035617in}{0.879915in}}%
\pgfpathlineto{\pgfqpoint{4.036372in}{0.861787in}}%
\pgfpathlineto{\pgfqpoint{4.037127in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{4.037882in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{4.039392in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{4.040147in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{4.040902in}{0.811260in}}%
\pgfpathlineto{\pgfqpoint{4.041657in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{4.043922in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{4.045432in}{0.716879in}}%
\pgfpathlineto{\pgfqpoint{4.046187in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{4.046942in}{0.815319in}}%
\pgfpathlineto{\pgfqpoint{4.049962in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{4.050717in}{0.822390in}}%
\pgfpathlineto{\pgfqpoint{4.051472in}{0.747838in}}%
\pgfpathlineto{\pgfqpoint{4.052227in}{0.765115in}}%
\pgfpathlineto{\pgfqpoint{4.053737in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{4.056002in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{4.056757in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{4.057512in}{0.788871in}}%
\pgfpathlineto{\pgfqpoint{4.058267in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{4.059022in}{0.898366in}}%
\pgfpathlineto{\pgfqpoint{4.059777in}{0.747144in}}%
\pgfpathlineto{\pgfqpoint{4.060532in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{4.062042in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{4.062798in}{0.696653in}}%
\pgfpathlineto{\pgfqpoint{4.063553in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{4.064308in}{0.749824in}}%
\pgfpathlineto{\pgfqpoint{4.065063in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{4.067328in}{0.889783in}}%
\pgfpathlineto{\pgfqpoint{4.069593in}{0.671248in}}%
\pgfpathlineto{\pgfqpoint{4.071858in}{0.876611in}}%
\pgfpathlineto{\pgfqpoint{4.073368in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{4.074123in}{0.799424in}}%
\pgfpathlineto{\pgfqpoint{4.074878in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{4.075633in}{0.669974in}}%
\pgfpathlineto{\pgfqpoint{4.077898in}{0.867707in}}%
\pgfpathlineto{\pgfqpoint{4.078653in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{4.079408in}{0.827469in}}%
\pgfpathlineto{\pgfqpoint{4.080163in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{4.080918in}{0.890042in}}%
\pgfpathlineto{\pgfqpoint{4.082428in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{4.083183in}{0.833781in}}%
\pgfpathlineto{\pgfqpoint{4.083938in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{4.084693in}{0.763968in}}%
\pgfpathlineto{\pgfqpoint{4.085448in}{0.817513in}}%
\pgfpathlineto{\pgfqpoint{4.086203in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{4.087713in}{0.884448in}}%
\pgfpathlineto{\pgfqpoint{4.089905in}{0.551234in}}%
\pgfpathmoveto{\pgfqpoint{4.090052in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{4.092244in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{4.092999in}{0.892488in}}%
\pgfpathlineto{\pgfqpoint{4.095264in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{4.096019in}{0.733623in}}%
\pgfpathlineto{\pgfqpoint{4.097529in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{4.098284in}{0.771142in}}%
\pgfpathlineto{\pgfqpoint{4.099039in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{4.099794in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{4.100549in}{0.781152in}}%
\pgfpathlineto{\pgfqpoint{4.101304in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{4.102059in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{0.729880in}}%
\pgfpathlineto{\pgfqpoint{4.103569in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{4.104324in}{0.816545in}}%
\pgfpathlineto{\pgfqpoint{4.105079in}{0.898291in}}%
\pgfpathlineto{\pgfqpoint{4.105834in}{0.886025in}}%
\pgfpathlineto{\pgfqpoint{4.106589in}{0.768747in}}%
\pgfpathlineto{\pgfqpoint{4.107344in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{0.780546in}}%
\pgfpathlineto{\pgfqpoint{4.109609in}{0.830349in}}%
\pgfpathlineto{\pgfqpoint{4.111119in}{0.706407in}}%
\pgfpathlineto{\pgfqpoint{4.112629in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{4.113384in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{4.114139in}{0.898082in}}%
\pgfpathlineto{\pgfqpoint{4.114894in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{4.116404in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{4.117159in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{4.117914in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{4.118670in}{0.829833in}}%
\pgfpathlineto{\pgfqpoint{4.119425in}{0.825927in}}%
\pgfpathlineto{\pgfqpoint{4.120935in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{4.121690in}{0.908778in}}%
\pgfpathlineto{\pgfqpoint{4.123200in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{4.125465in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{4.126975in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{4.128485in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{4.129995in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{0.862950in}}%
\pgfpathlineto{\pgfqpoint{4.131505in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{4.132260in}{0.841889in}}%
\pgfpathlineto{\pgfqpoint{4.133015in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{4.133770in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{4.134525in}{0.694490in}}%
\pgfpathlineto{\pgfqpoint{4.135280in}{0.802991in}}%
\pgfpathlineto{\pgfqpoint{4.136035in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{4.136790in}{0.714331in}}%
\pgfpathlineto{\pgfqpoint{4.137545in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{4.139055in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{4.140565in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{4.142075in}{0.784927in}}%
\pgfpathlineto{\pgfqpoint{4.142830in}{0.794386in}}%
\pgfpathlineto{\pgfqpoint{4.144340in}{0.894043in}}%
\pgfpathlineto{\pgfqpoint{4.146606in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{4.148116in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{4.148871in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{4.149626in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{4.150381in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{4.151891in}{0.742577in}}%
\pgfpathlineto{\pgfqpoint{4.153401in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{4.154156in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{4.154911in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{4.157176in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{4.158686in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{4.159441in}{0.858579in}}%
\pgfpathlineto{\pgfqpoint{4.160951in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{4.161706in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{4.162461in}{0.828867in}}%
\pgfpathlineto{\pgfqpoint{4.163216in}{0.832921in}}%
\pgfpathlineto{\pgfqpoint{4.163971in}{0.703110in}}%
\pgfpathlineto{\pgfqpoint{4.164726in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{4.165481in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{4.166236in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{4.168501in}{0.837946in}}%
\pgfpathlineto{\pgfqpoint{4.169256in}{0.791099in}}%
\pgfpathlineto{\pgfqpoint{4.170011in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{4.170766in}{0.802649in}}%
\pgfpathlineto{\pgfqpoint{4.171521in}{0.730305in}}%
\pgfpathlineto{\pgfqpoint{4.172276in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{4.173031in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{4.173787in}{0.843741in}}%
\pgfpathlineto{\pgfqpoint{4.174542in}{0.889418in}}%
\pgfpathlineto{\pgfqpoint{4.175297in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{4.176052in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{4.176807in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{4.177562in}{0.824664in}}%
\pgfpathlineto{\pgfqpoint{4.178317in}{0.706593in}}%
\pgfpathlineto{\pgfqpoint{4.179072in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{4.179827in}{0.819588in}}%
\pgfpathlineto{\pgfqpoint{4.181337in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{4.183602in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{4.184357in}{0.784800in}}%
\pgfpathlineto{\pgfqpoint{4.185112in}{0.850406in}}%
\pgfpathlineto{\pgfqpoint{4.185867in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{4.186622in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{4.187377in}{0.764575in}}%
\pgfpathlineto{\pgfqpoint{4.188132in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{4.188887in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{4.189642in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{4.190397in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{4.191152in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{4.192662in}{0.888818in}}%
\pgfpathlineto{\pgfqpoint{4.193417in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{4.194172in}{0.850205in}}%
\pgfpathlineto{\pgfqpoint{4.195682in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{4.196437in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{4.197192in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{4.197947in}{0.769615in}}%
\pgfpathlineto{\pgfqpoint{4.198702in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{4.199457in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{4.200212in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{4.200967in}{0.776073in}}%
\pgfpathlineto{\pgfqpoint{4.202478in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{4.203233in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{4.204743in}{0.852998in}}%
\pgfpathlineto{\pgfqpoint{4.205498in}{0.792827in}}%
\pgfpathlineto{\pgfqpoint{4.206253in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{4.207008in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{4.207763in}{0.717704in}}%
\pgfpathlineto{\pgfqpoint{4.208518in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{4.209273in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{4.210028in}{0.657118in}}%
\pgfpathlineto{\pgfqpoint{4.210783in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{4.211538in}{0.869486in}}%
\pgfpathlineto{\pgfqpoint{4.212293in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{4.213803in}{0.774964in}}%
\pgfpathlineto{\pgfqpoint{4.215313in}{0.880812in}}%
\pgfpathlineto{\pgfqpoint{4.216068in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{4.216823in}{0.793784in}}%
\pgfpathlineto{\pgfqpoint{4.217578in}{0.872661in}}%
\pgfpathlineto{\pgfqpoint{4.219843in}{0.751662in}}%
\pgfpathlineto{\pgfqpoint{4.222108in}{0.862679in}}%
\pgfpathlineto{\pgfqpoint{4.222863in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{4.225128in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{4.226638in}{0.799614in}}%
\pgfpathlineto{\pgfqpoint{4.227393in}{0.847243in}}%
\pgfpathlineto{\pgfqpoint{4.228148in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{4.228903in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{4.229659in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{4.230414in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{4.231169in}{0.863978in}}%
\pgfpathlineto{\pgfqpoint{4.231924in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{4.232679in}{0.839347in}}%
\pgfpathlineto{\pgfqpoint{4.233434in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{4.234189in}{0.887331in}}%
\pgfpathlineto{\pgfqpoint{4.234944in}{0.812217in}}%
\pgfpathlineto{\pgfqpoint{4.235699in}{0.893489in}}%
\pgfpathlineto{\pgfqpoint{4.236454in}{0.787125in}}%
\pgfpathlineto{\pgfqpoint{4.237209in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{4.237964in}{0.879277in}}%
\pgfpathlineto{\pgfqpoint{4.238719in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{4.239474in}{0.851904in}}%
\pgfpathlineto{\pgfqpoint{4.240229in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{4.240984in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{4.241739in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{4.242494in}{0.906794in}}%
\pgfpathlineto{\pgfqpoint{4.243249in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{4.244004in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{4.244759in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{4.245514in}{0.804689in}}%
\pgfpathlineto{\pgfqpoint{4.247024in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{4.247779in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{4.248534in}{0.774896in}}%
\pgfpathlineto{\pgfqpoint{4.249289in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{4.250044in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{4.250799in}{0.875933in}}%
\pgfpathlineto{\pgfqpoint{4.251554in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{4.252309in}{0.817767in}}%
\pgfpathlineto{\pgfqpoint{4.253064in}{0.860631in}}%
\pgfpathlineto{\pgfqpoint{4.253819in}{0.803993in}}%
\pgfpathlineto{\pgfqpoint{4.254574in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{4.256840in}{0.733665in}}%
\pgfpathlineto{\pgfqpoint{4.257595in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{4.258350in}{0.861496in}}%
\pgfpathlineto{\pgfqpoint{4.259105in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{4.259860in}{0.904443in}}%
\pgfpathlineto{\pgfqpoint{4.262125in}{0.620354in}}%
\pgfpathlineto{\pgfqpoint{4.262880in}{0.858715in}}%
\pgfpathlineto{\pgfqpoint{4.263635in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{4.264390in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{4.265145in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{4.267410in}{0.747216in}}%
\pgfpathlineto{\pgfqpoint{4.268165in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{4.268920in}{0.719783in}}%
\pgfpathlineto{\pgfqpoint{4.269675in}{0.736599in}}%
\pgfpathlineto{\pgfqpoint{4.272695in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{4.273450in}{0.791157in}}%
\pgfpathlineto{\pgfqpoint{4.274205in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{4.274960in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{4.275715in}{0.846246in}}%
\pgfpathlineto{\pgfqpoint{4.276470in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{4.277225in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{4.277980in}{0.903815in}}%
\pgfpathlineto{\pgfqpoint{4.278735in}{0.786548in}}%
\pgfpathlineto{\pgfqpoint{4.279490in}{0.901405in}}%
\pgfpathlineto{\pgfqpoint{4.280245in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{4.281000in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{4.281755in}{0.715734in}}%
\pgfpathlineto{\pgfqpoint{4.282510in}{0.821519in}}%
\pgfpathlineto{\pgfqpoint{4.283265in}{0.812245in}}%
\pgfpathlineto{\pgfqpoint{4.284020in}{0.689565in}}%
\pgfpathlineto{\pgfqpoint{4.286286in}{0.853765in}}%
\pgfpathlineto{\pgfqpoint{4.287041in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{4.287796in}{0.858843in}}%
\pgfpathlineto{\pgfqpoint{4.289306in}{0.942357in}}%
\pgfpathlineto{\pgfqpoint{4.290816in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{4.291571in}{0.846002in}}%
\pgfpathlineto{\pgfqpoint{4.293836in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{4.294591in}{0.811840in}}%
\pgfpathlineto{\pgfqpoint{4.295346in}{0.806536in}}%
\pgfpathlineto{\pgfqpoint{4.296101in}{0.810169in}}%
\pgfpathlineto{\pgfqpoint{4.297611in}{0.776358in}}%
\pgfpathlineto{\pgfqpoint{4.298366in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{4.300631in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{4.301386in}{0.813536in}}%
\pgfpathlineto{\pgfqpoint{4.302141in}{0.858527in}}%
\pgfpathlineto{\pgfqpoint{4.302896in}{0.862555in}}%
\pgfpathlineto{\pgfqpoint{4.303651in}{0.841750in}}%
\pgfpathlineto{\pgfqpoint{4.304406in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{4.305161in}{0.775071in}}%
\pgfpathlineto{\pgfqpoint{4.305916in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{4.306671in}{0.743576in}}%
\pgfpathlineto{\pgfqpoint{4.308936in}{0.912621in}}%
\pgfpathlineto{\pgfqpoint{4.309691in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{4.310446in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{4.311956in}{0.913042in}}%
\pgfpathlineto{\pgfqpoint{4.313467in}{0.686767in}}%
\pgfpathlineto{\pgfqpoint{4.314222in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{4.314977in}{0.877175in}}%
\pgfpathlineto{\pgfqpoint{4.315732in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{4.316487in}{0.750045in}}%
\pgfpathlineto{\pgfqpoint{4.317242in}{0.876246in}}%
\pgfpathlineto{\pgfqpoint{4.317997in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{4.318752in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{4.319507in}{0.884992in}}%
\pgfpathlineto{\pgfqpoint{4.321017in}{0.745802in}}%
\pgfpathlineto{\pgfqpoint{4.322527in}{0.758930in}}%
\pgfpathlineto{\pgfqpoint{4.324792in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{4.325547in}{0.858508in}}%
\pgfpathlineto{\pgfqpoint{4.326302in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{4.328567in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{4.329322in}{0.769881in}}%
\pgfpathlineto{\pgfqpoint{4.330077in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{4.330832in}{0.797073in}}%
\pgfpathlineto{\pgfqpoint{4.331587in}{0.805368in}}%
\pgfpathlineto{\pgfqpoint{4.332342in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{4.333097in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{4.335362in}{0.669780in}}%
\pgfpathlineto{\pgfqpoint{4.336872in}{0.851319in}}%
\pgfpathlineto{\pgfqpoint{4.337627in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{4.338382in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{4.339137in}{0.848271in}}%
\pgfpathlineto{\pgfqpoint{4.339892in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{4.340648in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{4.342158in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{4.342913in}{0.887289in}}%
\pgfpathlineto{\pgfqpoint{4.345178in}{0.775185in}}%
\pgfpathlineto{\pgfqpoint{4.348198in}{0.937812in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{0.584211in}}%
\pgfpathlineto{\pgfqpoint{4.352728in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{4.353483in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{4.354238in}{0.932702in}}%
\pgfpathlineto{\pgfqpoint{4.354993in}{0.870549in}}%
\pgfpathlineto{\pgfqpoint{4.355748in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{4.356503in}{0.896200in}}%
\pgfpathlineto{\pgfqpoint{4.357258in}{0.876657in}}%
\pgfpathlineto{\pgfqpoint{4.359523in}{0.807073in}}%
\pgfpathlineto{\pgfqpoint{4.360278in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{4.361788in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{4.362543in}{1.345148in}}%
\pgfpathlineto{\pgfqpoint{4.364053in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{4.364808in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{4.365563in}{1.348207in}}%
\pgfpathlineto{\pgfqpoint{4.366318in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{4.367073in}{1.351691in}}%
\pgfpathlineto{\pgfqpoint{4.367828in}{1.343149in}}%
\pgfpathlineto{\pgfqpoint{4.370094in}{1.358914in}}%
\pgfpathlineto{\pgfqpoint{4.370849in}{1.353958in}}%
\pgfpathlineto{\pgfqpoint{4.371604in}{1.359654in}}%
\pgfpathlineto{\pgfqpoint{4.372359in}{1.346487in}}%
\pgfpathlineto{\pgfqpoint{4.373114in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{4.374624in}{1.360188in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{1.345525in}}%
\pgfpathlineto{\pgfqpoint{4.376134in}{1.349984in}}%
\pgfpathlineto{\pgfqpoint{4.377644in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{4.379909in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{4.380664in}{1.357361in}}%
\pgfpathlineto{\pgfqpoint{4.381419in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{4.382174in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{4.382929in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{4.383684in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{4.384439in}{1.351995in}}%
\pgfpathlineto{\pgfqpoint{4.385194in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{4.385949in}{1.354697in}}%
\pgfpathlineto{\pgfqpoint{4.386704in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{4.387459in}{1.353924in}}%
\pgfpathlineto{\pgfqpoint{4.389724in}{1.363076in}}%
\pgfpathlineto{\pgfqpoint{4.390479in}{1.362891in}}%
\pgfpathlineto{\pgfqpoint{4.391234in}{1.353294in}}%
\pgfpathlineto{\pgfqpoint{4.391989in}{1.360679in}}%
\pgfpathlineto{\pgfqpoint{4.393499in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{4.395765in}{1.350560in}}%
\pgfpathlineto{\pgfqpoint{4.396520in}{1.359884in}}%
\pgfpathlineto{\pgfqpoint{4.397275in}{1.357902in}}%
\pgfpathlineto{\pgfqpoint{4.398030in}{1.358907in}}%
\pgfpathlineto{\pgfqpoint{4.398785in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{4.399540in}{1.364674in}}%
\pgfpathlineto{\pgfqpoint{4.400295in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{4.401050in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{4.403315in}{1.354497in}}%
\pgfpathlineto{\pgfqpoint{4.404070in}{1.360382in}}%
\pgfpathlineto{\pgfqpoint{4.404825in}{1.356346in}}%
\pgfpathlineto{\pgfqpoint{4.405580in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{4.406335in}{1.349452in}}%
\pgfpathlineto{\pgfqpoint{4.407090in}{1.350341in}}%
\pgfpathlineto{\pgfqpoint{4.407845in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{4.408600in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{4.409355in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{4.410110in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{4.412375in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{4.413885in}{1.344538in}}%
\pgfpathlineto{\pgfqpoint{4.414640in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{4.415395in}{1.347349in}}%
\pgfpathlineto{\pgfqpoint{4.416150in}{1.357854in}}%
\pgfpathlineto{\pgfqpoint{4.416905in}{1.349934in}}%
\pgfpathlineto{\pgfqpoint{4.417660in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{4.418415in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{4.419170in}{1.361347in}}%
\pgfpathlineto{\pgfqpoint{4.419925in}{1.354790in}}%
\pgfpathlineto{\pgfqpoint{4.421435in}{1.339977in}}%
\pgfpathlineto{\pgfqpoint{4.422945in}{1.351688in}}%
\pgfpathlineto{\pgfqpoint{4.423701in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{4.424456in}{1.345979in}}%
\pgfpathlineto{\pgfqpoint{4.425211in}{1.351882in}}%
\pgfpathlineto{\pgfqpoint{4.425966in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{4.426721in}{1.350281in}}%
\pgfpathlineto{\pgfqpoint{4.427476in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{4.428231in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{4.428986in}{1.350592in}}%
\pgfpathlineto{\pgfqpoint{4.429741in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{4.430496in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{4.433516in}{1.340236in}}%
\pgfpathlineto{\pgfqpoint{4.434271in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{4.435026in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{1.333006in}}%
\pgfpathlineto{\pgfqpoint{4.438046in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{4.438801in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{4.439556in}{1.343116in}}%
\pgfpathlineto{\pgfqpoint{4.440311in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{4.441066in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{4.444086in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{4.444841in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{4.447106in}{1.339471in}}%
\pgfpathlineto{\pgfqpoint{4.449371in}{1.328685in}}%
\pgfpathlineto{\pgfqpoint{4.450126in}{1.336348in}}%
\pgfpathlineto{\pgfqpoint{4.450881in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{4.451637in}{1.335258in}}%
\pgfpathlineto{\pgfqpoint{4.453902in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{4.455412in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{4.458432in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{4.462962in}{1.324125in}}%
\pgfpathlineto{\pgfqpoint{4.465227in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{4.465982in}{1.316246in}}%
\pgfpathlineto{\pgfqpoint{4.466737in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{4.467492in}{1.310630in}}%
\pgfpathlineto{\pgfqpoint{4.468247in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{4.471267in}{1.298008in}}%
\pgfpathlineto{\pgfqpoint{4.472777in}{1.312149in}}%
\pgfpathlineto{\pgfqpoint{4.473532in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{4.474287in}{1.302717in}}%
\pgfpathlineto{\pgfqpoint{4.475042in}{1.308605in}}%
\pgfpathlineto{\pgfqpoint{4.475797in}{1.314108in}}%
\pgfpathlineto{\pgfqpoint{4.476552in}{1.311382in}}%
\pgfpathlineto{\pgfqpoint{4.477307in}{1.288106in}}%
\pgfpathlineto{\pgfqpoint{4.478062in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{4.478817in}{1.303767in}}%
\pgfpathlineto{\pgfqpoint{4.479573in}{1.296997in}}%
\pgfpathlineto{\pgfqpoint{4.480328in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{4.481083in}{1.297582in}}%
\pgfpathlineto{\pgfqpoint{4.481838in}{1.292609in}}%
\pgfpathlineto{\pgfqpoint{4.482593in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{4.483348in}{1.301922in}}%
\pgfpathlineto{\pgfqpoint{4.484103in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{4.486368in}{1.267334in}}%
\pgfpathlineto{\pgfqpoint{4.487123in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{4.487878in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{4.488633in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{4.490143in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{4.490898in}{1.284768in}}%
\pgfpathlineto{\pgfqpoint{4.492408in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{4.493163in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{4.493918in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{4.494673in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{4.495428in}{1.277312in}}%
\pgfpathlineto{\pgfqpoint{4.496183in}{1.278583in}}%
\pgfpathlineto{\pgfqpoint{4.496938in}{1.276769in}}%
\pgfpathlineto{\pgfqpoint{4.497693in}{1.292186in}}%
\pgfpathlineto{\pgfqpoint{4.499958in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{4.501468in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{4.502223in}{1.280648in}}%
\pgfpathlineto{\pgfqpoint{4.502978in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{4.503733in}{1.277193in}}%
\pgfpathlineto{\pgfqpoint{4.505243in}{1.261821in}}%
\pgfpathlineto{\pgfqpoint{4.507509in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{4.508264in}{1.255890in}}%
\pgfpathlineto{\pgfqpoint{4.509019in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{4.509774in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.510529in}{1.264579in}}%
\pgfpathlineto{\pgfqpoint{4.511284in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{4.512039in}{1.241207in}}%
\pgfpathlineto{\pgfqpoint{4.512794in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{4.514304in}{1.269017in}}%
\pgfpathlineto{\pgfqpoint{4.515059in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{4.515814in}{1.256260in}}%
\pgfpathlineto{\pgfqpoint{4.516569in}{1.257051in}}%
\pgfpathlineto{\pgfqpoint{4.518079in}{1.245965in}}%
\pgfpathlineto{\pgfqpoint{4.521099in}{1.265163in}}%
\pgfpathlineto{\pgfqpoint{4.522609in}{1.254407in}}%
\pgfpathlineto{\pgfqpoint{4.523364in}{1.259540in}}%
\pgfpathlineto{\pgfqpoint{4.524119in}{1.260906in}}%
\pgfpathlineto{\pgfqpoint{4.524874in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{4.526384in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{1.243500in}}%
\pgfpathlineto{\pgfqpoint{4.527894in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{4.528649in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{4.529404in}{1.238839in}}%
\pgfpathlineto{\pgfqpoint{4.530159in}{1.248145in}}%
\pgfpathlineto{\pgfqpoint{4.530914in}{1.260364in}}%
\pgfpathlineto{\pgfqpoint{4.531669in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{4.532424in}{1.242114in}}%
\pgfpathlineto{\pgfqpoint{4.533179in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{4.533934in}{1.236310in}}%
\pgfpathlineto{\pgfqpoint{4.534690in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{4.536200in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{4.537710in}{1.225908in}}%
\pgfpathlineto{\pgfqpoint{4.539220in}{1.238933in}}%
\pgfpathlineto{\pgfqpoint{4.539975in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{4.541485in}{1.253285in}}%
\pgfpathlineto{\pgfqpoint{4.543750in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{4.544505in}{1.252027in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{4.546015in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{4.547525in}{1.261422in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{4.549035in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{4.549790in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{4.550545in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{4.551300in}{1.253723in}}%
\pgfpathlineto{\pgfqpoint{4.552055in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{4.552810in}{1.242837in}}%
\pgfpathlineto{\pgfqpoint{4.553565in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{4.554320in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{4.555075in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{4.557340in}{1.239100in}}%
\pgfpathlineto{\pgfqpoint{4.558095in}{1.231355in}}%
\pgfpathlineto{\pgfqpoint{4.558850in}{1.246763in}}%
\pgfpathlineto{\pgfqpoint{4.559605in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{4.560360in}{1.231970in}}%
\pgfpathlineto{\pgfqpoint{4.561115in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{4.561870in}{1.232705in}}%
\pgfpathlineto{\pgfqpoint{4.562626in}{1.251271in}}%
\pgfpathlineto{\pgfqpoint{4.563381in}{1.249744in}}%
\pgfpathlineto{\pgfqpoint{4.564136in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{4.564891in}{1.245247in}}%
\pgfpathlineto{\pgfqpoint{4.565646in}{1.259724in}}%
\pgfpathlineto{\pgfqpoint{4.567911in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{4.569421in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{4.570176in}{1.262038in}}%
\pgfpathlineto{\pgfqpoint{4.570931in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{4.571686in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{4.572441in}{1.253772in}}%
\pgfpathlineto{\pgfqpoint{4.573196in}{1.249448in}}%
\pgfpathlineto{\pgfqpoint{4.573951in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{4.574706in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{4.575461in}{1.238489in}}%
\pgfpathlineto{\pgfqpoint{4.576216in}{1.265609in}}%
\pgfpathlineto{\pgfqpoint{4.577726in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{4.579236in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{4.582256in}{1.260065in}}%
\pgfpathlineto{\pgfqpoint{4.583011in}{1.236000in}}%
\pgfpathlineto{\pgfqpoint{4.583766in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{4.584521in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{4.585276in}{1.252931in}}%
\pgfpathlineto{\pgfqpoint{4.586031in}{1.255058in}}%
\pgfpathlineto{\pgfqpoint{4.587541in}{1.257990in}}%
\pgfpathlineto{\pgfqpoint{4.588296in}{1.252433in}}%
\pgfpathlineto{\pgfqpoint{4.589051in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{4.589806in}{1.253450in}}%
\pgfpathlineto{\pgfqpoint{4.590562in}{1.262998in}}%
\pgfpathlineto{\pgfqpoint{4.591317in}{1.258930in}}%
\pgfpathlineto{\pgfqpoint{4.593582in}{1.259959in}}%
\pgfpathlineto{\pgfqpoint{4.594337in}{1.247179in}}%
\pgfpathlineto{\pgfqpoint{4.595092in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{4.596602in}{1.270930in}}%
\pgfpathlineto{\pgfqpoint{4.597357in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{4.598112in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{4.598867in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{4.599622in}{1.264239in}}%
\pgfpathlineto{\pgfqpoint{4.600377in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{4.601132in}{1.253086in}}%
\pgfpathlineto{\pgfqpoint{4.601887in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{4.602642in}{1.263490in}}%
\pgfpathlineto{\pgfqpoint{4.603397in}{1.262943in}}%
\pgfpathlineto{\pgfqpoint{4.605662in}{1.274952in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{1.258466in}}%
\pgfpathlineto{\pgfqpoint{4.610192in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{4.612457in}{1.278096in}}%
\pgfpathlineto{\pgfqpoint{4.613967in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{4.616232in}{1.281702in}}%
\pgfpathlineto{\pgfqpoint{4.616987in}{1.267980in}}%
\pgfpathlineto{\pgfqpoint{4.618498in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{4.620763in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{4.621518in}{1.274822in}}%
\pgfpathlineto{\pgfqpoint{4.622273in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{4.623028in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{4.623783in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{4.624538in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{4.625293in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{4.626048in}{1.283420in}}%
\pgfpathlineto{\pgfqpoint{4.626803in}{1.277095in}}%
\pgfpathlineto{\pgfqpoint{4.627558in}{1.278310in}}%
\pgfpathlineto{\pgfqpoint{4.629823in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.283135in}}%
\pgfpathlineto{\pgfqpoint{4.632088in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{4.632843in}{1.276365in}}%
\pgfpathlineto{\pgfqpoint{4.633598in}{1.279767in}}%
\pgfpathlineto{\pgfqpoint{4.634353in}{1.291442in}}%
\pgfpathlineto{\pgfqpoint{4.635108in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{4.635863in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{4.636618in}{1.283985in}}%
\pgfpathlineto{\pgfqpoint{4.637373in}{1.293446in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{1.287877in}}%
\pgfpathlineto{\pgfqpoint{4.638883in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{4.639638in}{1.301445in}}%
\pgfpathlineto{\pgfqpoint{4.640393in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{4.642658in}{1.274684in}}%
\pgfpathlineto{\pgfqpoint{4.643413in}{1.280416in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{1.273007in}}%
\pgfpathlineto{\pgfqpoint{4.644923in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{4.645679in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{4.646434in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{4.647189in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{4.647944in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{4.650209in}{1.287610in}}%
\pgfpathlineto{\pgfqpoint{4.650964in}{1.285367in}}%
\pgfpathlineto{\pgfqpoint{4.652474in}{1.275665in}}%
\pgfpathlineto{\pgfqpoint{4.653229in}{1.276333in}}%
\pgfpathlineto{\pgfqpoint{4.654739in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{4.655494in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{4.657759in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{4.658514in}{1.297159in}}%
\pgfpathlineto{\pgfqpoint{4.659269in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{4.660024in}{1.283381in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{4.662289in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{4.665309in}{1.270888in}}%
\pgfpathlineto{\pgfqpoint{4.666064in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{4.666819in}{1.269256in}}%
\pgfpathlineto{\pgfqpoint{4.667574in}{1.292402in}}%
\pgfpathlineto{\pgfqpoint{4.668329in}{1.281003in}}%
\pgfpathlineto{\pgfqpoint{4.669084in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{4.669839in}{1.292634in}}%
\pgfpathlineto{\pgfqpoint{4.670594in}{1.289555in}}%
\pgfpathlineto{\pgfqpoint{4.672104in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{4.674370in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{4.675125in}{1.290319in}}%
\pgfpathlineto{\pgfqpoint{4.676635in}{1.272327in}}%
\pgfpathlineto{\pgfqpoint{4.677390in}{1.275927in}}%
\pgfpathlineto{\pgfqpoint{4.678145in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{4.678900in}{1.289915in}}%
\pgfpathlineto{\pgfqpoint{4.679655in}{1.268645in}}%
\pgfpathlineto{\pgfqpoint{4.680410in}{1.278298in}}%
\pgfpathlineto{\pgfqpoint{4.681920in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{4.684185in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{4.684940in}{1.283551in}}%
\pgfpathlineto{\pgfqpoint{4.685695in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.276038in}}%
\pgfpathlineto{\pgfqpoint{4.687205in}{1.273921in}}%
\pgfpathlineto{\pgfqpoint{4.689470in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{4.691735in}{1.264272in}}%
\pgfpathlineto{\pgfqpoint{4.692490in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{4.695510in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{4.697020in}{1.256247in}}%
\pgfpathlineto{\pgfqpoint{4.697775in}{1.265433in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{1.287336in}}%
\pgfpathlineto{\pgfqpoint{4.699285in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{4.700795in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{4.701551in}{1.255604in}}%
\pgfpathlineto{\pgfqpoint{4.702306in}{1.275588in}}%
\pgfpathlineto{\pgfqpoint{4.703061in}{1.290045in}}%
\pgfpathlineto{\pgfqpoint{4.703816in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{4.704571in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{4.706081in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{4.706836in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{4.707591in}{1.267907in}}%
\pgfpathlineto{\pgfqpoint{4.708346in}{1.269194in}}%
\pgfpathlineto{\pgfqpoint{4.709101in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{4.709856in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{4.710611in}{1.271556in}}%
\pgfpathlineto{\pgfqpoint{4.711366in}{1.264061in}}%
\pgfpathlineto{\pgfqpoint{4.712121in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{4.712876in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{4.713631in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{4.714386in}{1.263584in}}%
\pgfpathlineto{\pgfqpoint{4.715141in}{1.278420in}}%
\pgfpathlineto{\pgfqpoint{4.715896in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{4.716651in}{1.270548in}}%
\pgfpathlineto{\pgfqpoint{4.717406in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{4.718161in}{1.270517in}}%
\pgfpathlineto{\pgfqpoint{4.719671in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{4.721181in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{4.723446in}{1.258048in}}%
\pgfpathlineto{\pgfqpoint{4.724201in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{4.724956in}{1.246984in}}%
\pgfpathlineto{\pgfqpoint{4.725711in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{4.727221in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{4.727976in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{4.728731in}{1.249378in}}%
\pgfpathlineto{\pgfqpoint{4.729487in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{4.730242in}{1.282309in}}%
\pgfpathlineto{\pgfqpoint{4.730997in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{4.733262in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{4.736282in}{1.244553in}}%
\pgfpathlineto{\pgfqpoint{4.737037in}{1.268983in}}%
\pgfpathlineto{\pgfqpoint{4.737792in}{1.250649in}}%
\pgfpathlineto{\pgfqpoint{4.738547in}{1.249714in}}%
\pgfpathlineto{\pgfqpoint{4.739302in}{1.265409in}}%
\pgfpathlineto{\pgfqpoint{4.740057in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{4.740812in}{1.232658in}}%
\pgfpathlineto{\pgfqpoint{4.741567in}{1.249889in}}%
\pgfpathlineto{\pgfqpoint{4.742322in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.744587in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{4.745342in}{1.236216in}}%
\pgfpathlineto{\pgfqpoint{4.746852in}{1.257131in}}%
\pgfpathlineto{\pgfqpoint{4.749872in}{0.853716in}}%
\pgfpathlineto{\pgfqpoint{4.750627in}{0.921951in}}%
\pgfpathlineto{\pgfqpoint{4.751382in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{4.752892in}{0.743285in}}%
\pgfpathlineto{\pgfqpoint{4.753647in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{4.754402in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{4.755157in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{4.755912in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{4.757423in}{0.844200in}}%
\pgfpathlineto{\pgfqpoint{4.758933in}{0.943137in}}%
\pgfpathlineto{\pgfqpoint{4.759688in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{4.760443in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{4.761198in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{4.762708in}{0.764898in}}%
\pgfpathlineto{\pgfqpoint{4.763463in}{0.959814in}}%
\pgfpathlineto{\pgfqpoint{4.764218in}{0.896891in}}%
\pgfpathlineto{\pgfqpoint{4.764973in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{4.766483in}{0.926397in}}%
\pgfpathlineto{\pgfqpoint{4.767238in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{4.767993in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{4.768748in}{0.782986in}}%
\pgfpathlineto{\pgfqpoint{4.769503in}{0.847795in}}%
\pgfpathlineto{\pgfqpoint{4.770258in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{4.771013in}{0.855789in}}%
\pgfpathlineto{\pgfqpoint{4.771768in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{4.772523in}{0.874794in}}%
\pgfpathlineto{\pgfqpoint{4.773278in}{0.726892in}}%
\pgfpathlineto{\pgfqpoint{4.774033in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{0.898714in}}%
\pgfpathlineto{\pgfqpoint{4.775543in}{0.879362in}}%
\pgfpathlineto{\pgfqpoint{4.776298in}{0.844384in}}%
\pgfpathlineto{\pgfqpoint{4.777053in}{0.938305in}}%
\pgfpathlineto{\pgfqpoint{4.777808in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{4.778563in}{0.932683in}}%
\pgfpathlineto{\pgfqpoint{4.779318in}{0.930266in}}%
\pgfpathlineto{\pgfqpoint{4.780073in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{4.780828in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{4.781583in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{4.782338in}{0.964909in}}%
\pgfpathlineto{\pgfqpoint{4.783093in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{4.783848in}{0.855380in}}%
\pgfpathlineto{\pgfqpoint{4.786114in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{4.786869in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{4.787624in}{0.926077in}}%
\pgfpathlineto{\pgfqpoint{4.788379in}{0.878174in}}%
\pgfpathlineto{\pgfqpoint{4.789134in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{4.789889in}{0.763759in}}%
\pgfpathlineto{\pgfqpoint{4.790644in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{4.791399in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{4.793664in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{4.794419in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{4.795174in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{4.795929in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{4.797439in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{4.798194in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{4.799704in}{0.620830in}}%
\pgfpathlineto{\pgfqpoint{4.800459in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{4.801214in}{0.936646in}}%
\pgfpathlineto{\pgfqpoint{4.801969in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{4.802724in}{0.949390in}}%
\pgfpathlineto{\pgfqpoint{4.803479in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{4.804234in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{4.804989in}{0.815948in}}%
\pgfpathlineto{\pgfqpoint{4.806499in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{4.808764in}{0.784387in}}%
\pgfpathlineto{\pgfqpoint{4.811029in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{4.811784in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{4.812540in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{4.814050in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{4.814805in}{0.877330in}}%
\pgfpathlineto{\pgfqpoint{4.815560in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{4.816315in}{0.854751in}}%
\pgfpathlineto{\pgfqpoint{4.817070in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{4.817825in}{0.887043in}}%
\pgfpathlineto{\pgfqpoint{4.818580in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{4.819335in}{0.924008in}}%
\pgfpathlineto{\pgfqpoint{4.820090in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{4.821600in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{4.822355in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{4.823110in}{0.891076in}}%
\pgfpathlineto{\pgfqpoint{4.824620in}{0.956328in}}%
\pgfpathlineto{\pgfqpoint{4.826885in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{4.828395in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{4.829905in}{0.965165in}}%
\pgfpathlineto{\pgfqpoint{4.832170in}{0.766119in}}%
\pgfpathlineto{\pgfqpoint{4.832925in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{4.834435in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{4.835190in}{0.888814in}}%
\pgfpathlineto{\pgfqpoint{4.835945in}{0.921791in}}%
\pgfpathlineto{\pgfqpoint{4.836700in}{0.943183in}}%
\pgfpathlineto{\pgfqpoint{4.837455in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{4.838210in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{4.838965in}{0.911524in}}%
\pgfpathlineto{\pgfqpoint{4.839720in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{4.840476in}{0.793109in}}%
\pgfpathlineto{\pgfqpoint{4.841986in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{4.843496in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{4.844251in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{4.845006in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{4.845761in}{0.952148in}}%
\pgfpathlineto{\pgfqpoint{4.846516in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{4.847271in}{0.913090in}}%
\pgfpathlineto{\pgfqpoint{4.848026in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{4.849536in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{4.854066in}{0.844017in}}%
\pgfpathlineto{\pgfqpoint{4.857086in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{4.859351in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{4.860861in}{0.972802in}}%
\pgfpathlineto{\pgfqpoint{4.861616in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{4.862371in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{4.863881in}{0.936985in}}%
\pgfpathlineto{\pgfqpoint{4.864636in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{4.865391in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{4.866146in}{0.872345in}}%
\pgfpathlineto{\pgfqpoint{4.866901in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{4.867657in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{4.868412in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{4.869167in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{4.869922in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{4.870677in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{4.871432in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{4.872187in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{4.872942in}{0.837291in}}%
\pgfpathlineto{\pgfqpoint{4.875207in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{4.878982in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{4.879737in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{4.880492in}{0.869764in}}%
\pgfpathlineto{\pgfqpoint{4.882002in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{4.882757in}{0.666519in}}%
\pgfpathlineto{\pgfqpoint{4.883512in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{4.885022in}{0.755723in}}%
\pgfpathlineto{\pgfqpoint{4.887287in}{0.915361in}}%
\pgfpathlineto{\pgfqpoint{4.888042in}{0.883995in}}%
\pgfpathlineto{\pgfqpoint{4.888797in}{0.894065in}}%
\pgfpathlineto{\pgfqpoint{4.889552in}{0.709768in}}%
\pgfpathlineto{\pgfqpoint{4.890307in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{4.891062in}{0.944930in}}%
\pgfpathlineto{\pgfqpoint{4.891817in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{4.892572in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{4.893327in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{4.894082in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{4.894837in}{0.810094in}}%
\pgfpathlineto{\pgfqpoint{4.895593in}{0.948990in}}%
\pgfpathlineto{\pgfqpoint{4.896348in}{0.807083in}}%
\pgfpathlineto{\pgfqpoint{4.897103in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{4.897858in}{0.948215in}}%
\pgfpathlineto{\pgfqpoint{4.898613in}{0.799006in}}%
\pgfpathlineto{\pgfqpoint{4.899368in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{4.900123in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{4.900878in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{4.901633in}{0.903220in}}%
\pgfpathlineto{\pgfqpoint{4.902388in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{4.903143in}{0.848483in}}%
\pgfpathlineto{\pgfqpoint{4.903898in}{0.867120in}}%
\pgfpathlineto{\pgfqpoint{4.904653in}{0.866421in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{4.906918in}{0.908591in}}%
\pgfpathlineto{\pgfqpoint{4.907673in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{4.909183in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{4.909938in}{0.898675in}}%
\pgfpathlineto{\pgfqpoint{4.910693in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{0.911161in}}%
\pgfpathlineto{\pgfqpoint{4.912958in}{0.806977in}}%
\pgfpathlineto{\pgfqpoint{4.913713in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{4.914468in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{4.916733in}{0.938780in}}%
\pgfpathlineto{\pgfqpoint{4.917488in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{4.918998in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.919753in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{4.920508in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{0.772634in}}%
\pgfpathlineto{\pgfqpoint{4.922018in}{0.908354in}}%
\pgfpathlineto{\pgfqpoint{4.922773in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{4.925039in}{0.903539in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{4.929569in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{4.930324in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{4.931079in}{0.897341in}}%
\pgfpathlineto{\pgfqpoint{4.931834in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{4.932589in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{4.933344in}{0.872900in}}%
\pgfpathlineto{\pgfqpoint{4.934099in}{0.845555in}}%
\pgfpathlineto{\pgfqpoint{4.934854in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{4.935609in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{4.936364in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{4.939384in}{0.778416in}}%
\pgfpathlineto{\pgfqpoint{4.940894in}{0.923909in}}%
\pgfpathlineto{\pgfqpoint{4.941649in}{0.889221in}}%
\pgfpathlineto{\pgfqpoint{4.942404in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{4.943159in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{4.943914in}{0.900421in}}%
\pgfpathlineto{\pgfqpoint{4.945424in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{4.946179in}{0.877610in}}%
\pgfpathlineto{\pgfqpoint{4.946934in}{0.787385in}}%
\pgfpathlineto{\pgfqpoint{4.947689in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{4.948444in}{0.900014in}}%
\pgfpathlineto{\pgfqpoint{4.949199in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{4.949954in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{4.950709in}{0.928341in}}%
\pgfpathlineto{\pgfqpoint{4.952975in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{4.953730in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{4.954485in}{0.896505in}}%
\pgfpathlineto{\pgfqpoint{4.955240in}{0.895347in}}%
\pgfpathlineto{\pgfqpoint{4.955995in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{4.956750in}{0.926480in}}%
\pgfpathlineto{\pgfqpoint{4.957505in}{0.912368in}}%
\pgfpathlineto{\pgfqpoint{4.958260in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{4.959015in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{4.959770in}{0.901881in}}%
\pgfpathlineto{\pgfqpoint{4.960525in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{4.962790in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{4.963545in}{0.893848in}}%
\pgfpathlineto{\pgfqpoint{4.964300in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{4.965055in}{0.996430in}}%
\pgfpathlineto{\pgfqpoint{4.965810in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{4.966565in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{4.967320in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{4.968075in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{4.968830in}{0.819330in}}%
\pgfpathlineto{\pgfqpoint{4.969585in}{0.908920in}}%
\pgfpathlineto{\pgfqpoint{4.971095in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{4.973360in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{4.975625in}{0.771280in}}%
\pgfpathlineto{\pgfqpoint{4.976380in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{4.977135in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{4.977890in}{0.834951in}}%
\pgfpathlineto{\pgfqpoint{4.978646in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{4.979401in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{4.980156in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{4.980911in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{4.981666in}{0.707111in}}%
\pgfpathlineto{\pgfqpoint{4.982421in}{0.835753in}}%
\pgfpathlineto{\pgfqpoint{4.983176in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{4.983931in}{0.924868in}}%
\pgfpathlineto{\pgfqpoint{4.984686in}{0.809106in}}%
\pgfpathlineto{\pgfqpoint{4.985441in}{0.936627in}}%
\pgfpathlineto{\pgfqpoint{4.986196in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{4.987706in}{0.762543in}}%
\pgfpathlineto{\pgfqpoint{4.989971in}{0.849058in}}%
\pgfpathlineto{\pgfqpoint{4.990726in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{4.991481in}{0.819799in}}%
\pgfpathlineto{\pgfqpoint{4.992236in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{4.992991in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{4.993746in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{4.994501in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{4.995256in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{4.996011in}{0.812590in}}%
\pgfpathlineto{\pgfqpoint{4.997521in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{4.998276in}{0.943567in}}%
\pgfpathlineto{\pgfqpoint{4.999031in}{0.741494in}}%
\pgfpathlineto{\pgfqpoint{4.999786in}{0.897485in}}%
\pgfpathlineto{\pgfqpoint{5.002051in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{5.003561in}{0.720885in}}%
\pgfpathlineto{\pgfqpoint{5.004316in}{0.916552in}}%
\pgfpathlineto{\pgfqpoint{5.005071in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{5.005826in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{5.006582in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{5.008092in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{5.011112in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{5.011867in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{5.012622in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{5.013377in}{0.779144in}}%
\pgfpathlineto{\pgfqpoint{5.014132in}{0.795712in}}%
\pgfpathlineto{\pgfqpoint{5.014887in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{5.015642in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{5.016397in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{5.017152in}{0.850880in}}%
\pgfpathlineto{\pgfqpoint{5.017907in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{5.018662in}{0.965652in}}%
\pgfpathlineto{\pgfqpoint{5.019417in}{0.887521in}}%
\pgfpathlineto{\pgfqpoint{5.020172in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{5.020927in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{5.021682in}{0.867571in}}%
\pgfpathlineto{\pgfqpoint{5.022437in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{5.023192in}{0.766423in}}%
\pgfpathlineto{\pgfqpoint{5.023947in}{0.841193in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{5.026212in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{0.819712in}}%
\pgfpathlineto{\pgfqpoint{5.027722in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{5.028477in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{5.029232in}{0.680106in}}%
\pgfpathlineto{\pgfqpoint{5.030742in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{5.032252in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{5.034518in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{5.035273in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{5.036028in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{5.036783in}{0.907367in}}%
\pgfpathlineto{\pgfqpoint{5.037538in}{0.675640in}}%
\pgfpathlineto{\pgfqpoint{5.038293in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{5.040558in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{5.042823in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{5.043578in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{5.044333in}{0.857782in}}%
\pgfpathlineto{\pgfqpoint{5.045843in}{0.765018in}}%
\pgfpathlineto{\pgfqpoint{5.048108in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{5.050373in}{0.715991in}}%
\pgfpathlineto{\pgfqpoint{5.051883in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{5.052638in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{5.053393in}{0.822617in}}%
\pgfpathlineto{\pgfqpoint{5.055658in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{5.057168in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{5.057923in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{5.058678in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{5.059433in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{5.060188in}{0.851509in}}%
\pgfpathlineto{\pgfqpoint{5.060943in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{5.061698in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{5.062454in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{5.063209in}{0.827815in}}%
\pgfpathlineto{\pgfqpoint{5.063964in}{0.890339in}}%
\pgfpathlineto{\pgfqpoint{5.064719in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{5.066229in}{0.911475in}}%
\pgfpathlineto{\pgfqpoint{5.066984in}{0.698477in}}%
\pgfpathlineto{\pgfqpoint{5.067739in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{5.068494in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{5.069249in}{0.838704in}}%
\pgfpathlineto{\pgfqpoint{5.070004in}{0.912602in}}%
\pgfpathlineto{\pgfqpoint{5.070759in}{0.906913in}}%
\pgfpathlineto{\pgfqpoint{5.072269in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{5.074534in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{5.075289in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{5.076799in}{0.918683in}}%
\pgfpathlineto{\pgfqpoint{5.077554in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{5.078309in}{0.904233in}}%
\pgfpathlineto{\pgfqpoint{5.079819in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{5.082084in}{0.965237in}}%
\pgfpathlineto{\pgfqpoint{5.082839in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{5.083594in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{5.085104in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{5.085859in}{0.949498in}}%
\pgfpathlineto{\pgfqpoint{5.086614in}{0.865666in}}%
\pgfpathlineto{\pgfqpoint{5.087369in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{5.088124in}{0.892603in}}%
\pgfpathlineto{\pgfqpoint{5.088879in}{0.886579in}}%
\pgfpathlineto{\pgfqpoint{5.089634in}{0.896633in}}%
\pgfpathlineto{\pgfqpoint{5.090390in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{5.091145in}{0.910580in}}%
\pgfpathlineto{\pgfqpoint{5.091900in}{0.887214in}}%
\pgfpathlineto{\pgfqpoint{5.093410in}{0.820834in}}%
\pgfpathlineto{\pgfqpoint{5.094165in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{5.095675in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{5.096430in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{5.097185in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{5.097940in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{5.098695in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{5.099450in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{5.100205in}{0.997870in}}%
\pgfpathlineto{\pgfqpoint{5.100960in}{0.980161in}}%
\pgfpathlineto{\pgfqpoint{5.101715in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{5.102470in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{5.103225in}{0.978573in}}%
\pgfpathlineto{\pgfqpoint{5.103980in}{0.928930in}}%
\pgfpathlineto{\pgfqpoint{5.104735in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{5.107000in}{0.888154in}}%
\pgfpathlineto{\pgfqpoint{5.107755in}{0.994197in}}%
\pgfpathlineto{\pgfqpoint{5.108510in}{0.922781in}}%
\pgfpathlineto{\pgfqpoint{5.109265in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{5.110020in}{0.905528in}}%
\pgfpathlineto{\pgfqpoint{5.111530in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{5.113040in}{0.784784in}}%
\pgfpathlineto{\pgfqpoint{5.113795in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{5.114550in}{0.849629in}}%
\pgfpathlineto{\pgfqpoint{5.115305in}{0.759005in}}%
\pgfpathlineto{\pgfqpoint{5.116060in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{5.116815in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{5.119081in}{0.813216in}}%
\pgfpathlineto{\pgfqpoint{5.119836in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{5.120591in}{0.807583in}}%
\pgfpathlineto{\pgfqpoint{5.122101in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{5.125121in}{0.760080in}}%
\pgfpathlineto{\pgfqpoint{5.125876in}{0.944866in}}%
\pgfpathlineto{\pgfqpoint{5.127386in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{5.128896in}{0.863969in}}%
\pgfpathlineto{\pgfqpoint{5.129651in}{0.952709in}}%
\pgfpathlineto{\pgfqpoint{5.130406in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{5.131161in}{0.916984in}}%
\pgfpathlineto{\pgfqpoint{5.132671in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{5.133426in}{0.863016in}}%
\pgfpathlineto{\pgfqpoint{5.134181in}{0.850594in}}%
\pgfpathlineto{\pgfqpoint{5.136446in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{5.138711in}{0.757930in}}%
\pgfpathlineto{\pgfqpoint{5.139466in}{0.955042in}}%
\pgfpathlineto{\pgfqpoint{5.140221in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{5.142486in}{0.798674in}}%
\pgfpathlineto{\pgfqpoint{5.143241in}{1.035674in}}%
\pgfpathlineto{\pgfqpoint{5.143996in}{0.933983in}}%
\pgfpathlineto{\pgfqpoint{5.144751in}{0.766979in}}%
\pgfpathlineto{\pgfqpoint{5.145507in}{0.822784in}}%
\pgfpathlineto{\pgfqpoint{5.146262in}{0.839027in}}%
\pgfpathlineto{\pgfqpoint{5.147017in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{5.147772in}{0.857838in}}%
\pgfpathlineto{\pgfqpoint{5.148527in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{5.149282in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{5.150792in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{5.151547in}{0.885846in}}%
\pgfpathlineto{\pgfqpoint{5.152302in}{0.884251in}}%
\pgfpathlineto{\pgfqpoint{5.153057in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{5.153812in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{1.007841in}}%
\pgfpathlineto{\pgfqpoint{5.156077in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{5.156832in}{0.943339in}}%
\pgfpathlineto{\pgfqpoint{5.157587in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{5.158342in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{5.159097in}{0.952043in}}%
\pgfpathlineto{\pgfqpoint{5.159852in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{5.160607in}{0.992709in}}%
\pgfpathlineto{\pgfqpoint{5.161362in}{0.851449in}}%
\pgfpathlineto{\pgfqpoint{5.162117in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{5.162872in}{0.915696in}}%
\pgfpathlineto{\pgfqpoint{5.163627in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{5.164382in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{5.165892in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{5.167402in}{0.915169in}}%
\pgfpathlineto{\pgfqpoint{5.168157in}{0.846725in}}%
\pgfpathlineto{\pgfqpoint{5.168912in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{5.169667in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{5.170422in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{5.171177in}{0.850664in}}%
\pgfpathlineto{\pgfqpoint{5.171932in}{0.999419in}}%
\pgfpathlineto{\pgfqpoint{5.172687in}{0.835692in}}%
\pgfpathlineto{\pgfqpoint{5.173443in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{5.174953in}{0.950406in}}%
\pgfpathlineto{\pgfqpoint{5.175708in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{5.176463in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{5.177218in}{0.912241in}}%
\pgfpathlineto{\pgfqpoint{5.177973in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{5.178728in}{0.864385in}}%
\pgfpathlineto{\pgfqpoint{5.179483in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{5.180238in}{0.740702in}}%
\pgfpathlineto{\pgfqpoint{5.180993in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{5.181748in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{5.182503in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{5.183258in}{0.880240in}}%
\pgfpathlineto{\pgfqpoint{5.184013in}{0.879893in}}%
\pgfpathlineto{\pgfqpoint{5.185523in}{0.954140in}}%
\pgfpathlineto{\pgfqpoint{5.186278in}{0.941817in}}%
\pgfpathlineto{\pgfqpoint{5.187033in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{5.187788in}{0.944476in}}%
\pgfpathlineto{\pgfqpoint{5.190053in}{0.765454in}}%
\pgfpathlineto{\pgfqpoint{5.190808in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{5.192318in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{5.193073in}{0.956439in}}%
\pgfpathlineto{\pgfqpoint{5.193828in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{5.194583in}{0.830303in}}%
\pgfpathlineto{\pgfqpoint{5.195338in}{0.933641in}}%
\pgfpathlineto{\pgfqpoint{5.196093in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{5.196848in}{0.826396in}}%
\pgfpathlineto{\pgfqpoint{5.197603in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{5.198358in}{0.845938in}}%
\pgfpathlineto{\pgfqpoint{5.199113in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{5.199868in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{5.200623in}{0.936107in}}%
\pgfpathlineto{\pgfqpoint{5.201379in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{5.204399in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{5.206664in}{0.937796in}}%
\pgfpathlineto{\pgfqpoint{5.207419in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{5.208174in}{0.934302in}}%
\pgfpathlineto{\pgfqpoint{5.208929in}{0.965767in}}%
\pgfpathlineto{\pgfqpoint{5.211194in}{0.816904in}}%
\pgfpathlineto{\pgfqpoint{5.213459in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{5.216479in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{5.217234in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{5.217989in}{0.886654in}}%
\pgfpathlineto{\pgfqpoint{5.218744in}{0.769794in}}%
\pgfpathlineto{\pgfqpoint{5.219499in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{5.220254in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{5.221009in}{0.757569in}}%
\pgfpathlineto{\pgfqpoint{5.221764in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{5.222519in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{5.223274in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{5.224029in}{0.783258in}}%
\pgfpathlineto{\pgfqpoint{5.224784in}{0.951942in}}%
\pgfpathlineto{\pgfqpoint{5.225539in}{0.797805in}}%
\pgfpathlineto{\pgfqpoint{5.226294in}{0.991740in}}%
\pgfpathlineto{\pgfqpoint{5.227049in}{0.824062in}}%
\pgfpathlineto{\pgfqpoint{5.228560in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{5.229315in}{0.958518in}}%
\pgfpathlineto{\pgfqpoint{5.230070in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{5.230825in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{5.231580in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{5.233090in}{0.816926in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{0.961948in}}%
\pgfpathlineto{\pgfqpoint{5.234600in}{0.862336in}}%
\pgfpathlineto{\pgfqpoint{5.236865in}{0.973606in}}%
\pgfpathlineto{\pgfqpoint{5.237620in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{5.238375in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{5.239130in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{5.240640in}{0.795244in}}%
\pgfpathlineto{\pgfqpoint{5.241395in}{0.864990in}}%
\pgfpathlineto{\pgfqpoint{5.242905in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{5.244415in}{0.808945in}}%
\pgfpathlineto{\pgfqpoint{5.246680in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{5.248190in}{0.967097in}}%
\pgfpathlineto{\pgfqpoint{5.248945in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{5.251965in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{5.254230in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{5.255740in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{5.257251in}{0.868857in}}%
\pgfpathlineto{\pgfqpoint{5.258006in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{5.259516in}{0.938776in}}%
\pgfpathlineto{\pgfqpoint{5.261026in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{5.261781in}{0.902730in}}%
\pgfpathlineto{\pgfqpoint{5.264046in}{0.925440in}}%
\pgfpathlineto{\pgfqpoint{5.264801in}{0.906536in}}%
\pgfpathlineto{\pgfqpoint{5.265556in}{0.997484in}}%
\pgfpathlineto{\pgfqpoint{5.267821in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{5.268576in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{5.269331in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{5.270841in}{0.998402in}}%
\pgfpathlineto{\pgfqpoint{5.273106in}{0.874516in}}%
\pgfpathlineto{\pgfqpoint{5.274616in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{5.275371in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{5.276126in}{0.825486in}}%
\pgfpathlineto{\pgfqpoint{5.277636in}{0.950659in}}%
\pgfpathlineto{\pgfqpoint{5.278391in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{5.279146in}{0.981722in}}%
\pgfpathlineto{\pgfqpoint{5.279901in}{0.748721in}}%
\pgfpathlineto{\pgfqpoint{5.280656in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{5.281411in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{5.282166in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{5.282921in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{5.283676in}{0.955977in}}%
\pgfpathlineto{\pgfqpoint{5.284432in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{5.285187in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{5.286697in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{5.287452in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{5.288207in}{0.655655in}}%
\pgfpathlineto{\pgfqpoint{5.288962in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{5.290472in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{5.291227in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{5.291982in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{5.292737in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{5.293492in}{0.923734in}}%
\pgfpathlineto{\pgfqpoint{5.296512in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{5.297267in}{0.817778in}}%
\pgfpathlineto{\pgfqpoint{5.298022in}{0.961607in}}%
\pgfpathlineto{\pgfqpoint{5.298777in}{0.899230in}}%
\pgfpathlineto{\pgfqpoint{5.300287in}{1.007151in}}%
\pgfpathlineto{\pgfqpoint{5.302552in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{5.304062in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{5.306327in}{0.776325in}}%
\pgfpathlineto{\pgfqpoint{5.308592in}{0.995554in}}%
\pgfpathlineto{\pgfqpoint{5.310857in}{0.825766in}}%
\pgfpathlineto{\pgfqpoint{5.311612in}{0.985612in}}%
\pgfpathlineto{\pgfqpoint{5.312368in}{0.784630in}}%
\pgfpathlineto{\pgfqpoint{5.313878in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{5.314633in}{0.820165in}}%
\pgfpathlineto{\pgfqpoint{5.315388in}{0.989945in}}%
\pgfpathlineto{\pgfqpoint{5.316143in}{0.891523in}}%
\pgfpathlineto{\pgfqpoint{5.316898in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{5.318408in}{0.829635in}}%
\pgfpathlineto{\pgfqpoint{5.319918in}{0.959910in}}%
\pgfpathlineto{\pgfqpoint{5.320673in}{0.923065in}}%
\pgfpathlineto{\pgfqpoint{5.322183in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{5.322938in}{0.948049in}}%
\pgfpathlineto{\pgfqpoint{5.323693in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{5.324448in}{0.919714in}}%
\pgfpathlineto{\pgfqpoint{5.325203in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{5.325958in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{5.326713in}{0.906852in}}%
\pgfpathlineto{\pgfqpoint{5.327468in}{0.882627in}}%
\pgfpathlineto{\pgfqpoint{5.328223in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{5.328978in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{5.329733in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{5.330488in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{5.331243in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{5.331998in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{5.332753in}{0.797689in}}%
\pgfpathlineto{\pgfqpoint{5.334263in}{0.919929in}}%
\pgfpathlineto{\pgfqpoint{5.335018in}{0.885634in}}%
\pgfpathlineto{\pgfqpoint{5.337283in}{0.975213in}}%
\pgfpathlineto{\pgfqpoint{5.338038in}{0.844942in}}%
\pgfpathlineto{\pgfqpoint{5.338793in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{5.340304in}{0.839961in}}%
\pgfpathlineto{\pgfqpoint{5.341059in}{0.843852in}}%
\pgfpathlineto{\pgfqpoint{5.341814in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{5.342569in}{0.842869in}}%
\pgfpathlineto{\pgfqpoint{5.343324in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{5.344079in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{5.344834in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{5.345589in}{0.767694in}}%
\pgfpathlineto{\pgfqpoint{5.346344in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{5.347099in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{5.347854in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{5.348609in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{5.349364in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{5.350119in}{0.840212in}}%
\pgfpathlineto{\pgfqpoint{5.350874in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{5.351629in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{5.352384in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{5.354649in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{5.355404in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{5.356914in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{5.358424in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{5.359179in}{0.848421in}}%
\pgfpathlineto{\pgfqpoint{5.360689in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{5.361444in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{5.362199in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{5.366729in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{5.368240in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{5.370505in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{5.371260in}{0.765639in}}%
\pgfpathlineto{\pgfqpoint{5.372015in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{5.372770in}{0.826688in}}%
\pgfpathlineto{\pgfqpoint{5.373525in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{5.375790in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{5.376545in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{5.377300in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{5.379565in}{0.962402in}}%
\pgfpathlineto{\pgfqpoint{5.380320in}{0.879674in}}%
\pgfpathlineto{\pgfqpoint{5.381075in}{0.879961in}}%
\pgfpathlineto{\pgfqpoint{5.381830in}{0.902283in}}%
\pgfpathlineto{\pgfqpoint{5.382585in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{5.383340in}{0.910378in}}%
\pgfpathlineto{\pgfqpoint{5.384095in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{5.384850in}{0.791441in}}%
\pgfpathlineto{\pgfqpoint{5.385605in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{5.387115in}{0.927865in}}%
\pgfpathlineto{\pgfqpoint{5.387870in}{0.873207in}}%
\pgfpathlineto{\pgfqpoint{5.388625in}{0.878634in}}%
\pgfpathlineto{\pgfqpoint{5.389380in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{5.390135in}{0.994446in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.970979in}}%
\pgfpathlineto{\pgfqpoint{5.393155in}{0.829113in}}%
\pgfpathlineto{\pgfqpoint{5.393910in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{5.394665in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{5.395421in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{5.396176in}{0.918168in}}%
\pgfpathlineto{\pgfqpoint{5.396931in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{5.397686in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{5.399951in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{5.400706in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{5.401461in}{0.890168in}}%
\pgfpathlineto{\pgfqpoint{5.402971in}{0.889792in}}%
\pgfpathlineto{\pgfqpoint{5.403726in}{0.925820in}}%
\pgfpathlineto{\pgfqpoint{5.405991in}{0.801050in}}%
\pgfpathlineto{\pgfqpoint{5.406746in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{5.407501in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{5.408256in}{0.690844in}}%
\pgfpathlineto{\pgfqpoint{5.409011in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{5.409766in}{0.801070in}}%
\pgfpathlineto{\pgfqpoint{5.410521in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{5.412786in}{0.869946in}}%
\pgfpathlineto{\pgfqpoint{5.413541in}{0.811510in}}%
\pgfpathlineto{\pgfqpoint{5.414296in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{5.416561in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{5.417316in}{0.892207in}}%
\pgfpathlineto{\pgfqpoint{5.418071in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{5.418826in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{5.419581in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{5.421846in}{0.940771in}}%
\pgfpathlineto{\pgfqpoint{5.422601in}{0.828350in}}%
\pgfpathlineto{\pgfqpoint{5.423357in}{0.892517in}}%
\pgfpathlineto{\pgfqpoint{5.424112in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{5.426377in}{0.785533in}}%
\pgfpathlineto{\pgfqpoint{5.427132in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{5.427887in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{5.428642in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{5.429397in}{0.797447in}}%
\pgfpathlineto{\pgfqpoint{5.430152in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{5.430907in}{0.800773in}}%
\pgfpathlineto{\pgfqpoint{5.431662in}{0.893005in}}%
\pgfpathlineto{\pgfqpoint{5.432417in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{5.433172in}{0.799311in}}%
\pgfpathlineto{\pgfqpoint{5.435437in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{5.436192in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{5.436947in}{0.920729in}}%
\pgfpathlineto{\pgfqpoint{5.437702in}{0.820656in}}%
\pgfpathlineto{\pgfqpoint{5.438457in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{5.439212in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{5.439967in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{5.440722in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{5.442232in}{0.838456in}}%
\pgfpathlineto{\pgfqpoint{5.443742in}{0.935063in}}%
\pgfpathlineto{\pgfqpoint{5.445252in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{5.446007in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{5.446762in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{5.447517in}{0.893491in}}%
\pgfpathlineto{\pgfqpoint{5.448272in}{0.926189in}}%
\pgfpathlineto{\pgfqpoint{5.449027in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{5.449782in}{0.916722in}}%
\pgfpathlineto{\pgfqpoint{5.451293in}{0.883215in}}%
\pgfpathlineto{\pgfqpoint{5.452048in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{5.452803in}{0.885060in}}%
\pgfpathlineto{\pgfqpoint{5.453558in}{0.861214in}}%
\pgfpathlineto{\pgfqpoint{5.454313in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{5.455068in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{5.455823in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{5.456578in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{5.457333in}{0.909628in}}%
\pgfpathlineto{\pgfqpoint{5.458088in}{0.875990in}}%
\pgfpathlineto{\pgfqpoint{5.458843in}{0.782899in}}%
\pgfpathlineto{\pgfqpoint{5.460353in}{0.944104in}}%
\pgfpathlineto{\pgfqpoint{5.461108in}{0.883857in}}%
\pgfpathlineto{\pgfqpoint{5.461863in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{5.462618in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{5.464128in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{5.466393in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{5.467148in}{0.754592in}}%
\pgfpathlineto{\pgfqpoint{5.467903in}{0.802176in}}%
\pgfpathlineto{\pgfqpoint{5.469413in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{5.470168in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{5.473188in}{0.888174in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{0.854519in}}%
\pgfpathlineto{\pgfqpoint{5.474698in}{0.848311in}}%
\pgfpathlineto{\pgfqpoint{5.475453in}{0.892115in}}%
\pgfpathlineto{\pgfqpoint{5.476208in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{5.476963in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{5.477718in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{5.478474in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{5.479229in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{5.479984in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{5.480739in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{5.481494in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{0.916942in}}%
\pgfpathlineto{\pgfqpoint{5.483004in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{5.483759in}{0.835107in}}%
\pgfpathlineto{\pgfqpoint{5.484514in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{5.486779in}{0.935361in}}%
\pgfpathlineto{\pgfqpoint{5.489044in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{5.491309in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{5.492064in}{0.772126in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{0.807223in}}%
\pgfpathlineto{\pgfqpoint{5.493574in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{5.494329in}{0.805514in}}%
\pgfpathlineto{\pgfqpoint{5.495084in}{0.727140in}}%
\pgfpathlineto{\pgfqpoint{5.495839in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{5.496594in}{0.618923in}}%
\pgfpathlineto{\pgfqpoint{5.497349in}{0.836547in}}%
\pgfpathlineto{\pgfqpoint{5.499614in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{5.500369in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{5.501124in}{0.824991in}}%
\pgfpathlineto{\pgfqpoint{5.501879in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{5.503389in}{0.895109in}}%
\pgfpathlineto{\pgfqpoint{5.504899in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{5.507165in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{5.507920in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{5.508675in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{5.510185in}{0.864418in}}%
\pgfpathlineto{\pgfqpoint{5.511695in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{5.512450in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{5.513205in}{0.813735in}}%
\pgfpathlineto{\pgfqpoint{5.513960in}{0.895282in}}%
\pgfpathlineto{\pgfqpoint{5.515470in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{5.516225in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{5.516980in}{0.843148in}}%
\pgfpathlineto{\pgfqpoint{5.517735in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{5.518490in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{5.519245in}{0.837416in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{0.822162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688581in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{2.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PIC/VNAHybridIRR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580556in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119524in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.119524in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119524in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119524in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658491in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.658491in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658491in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658491in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197459in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197459in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197459in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736427in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736427in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736427in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275394in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.275394in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275394in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275394in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814362in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.814362in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814362in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814362in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353330in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.353330in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353330in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353330in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892297in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.892297in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892297in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892297in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431265in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431265in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005911in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{1.044007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.044007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.995782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{1.522891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.522891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.474666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.001775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.953549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.283449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Theoretical IRR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{0.813498in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{1.001059in}{0.925815in}}%
\pgfpathlineto{\pgfqpoint{1.065735in}{0.961644in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{1.017340in}}%
\pgfpathlineto{\pgfqpoint{1.233893in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{1.305036in}{1.063486in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{1.103129in}}%
\pgfpathlineto{\pgfqpoint{1.466727in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{1.479662in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{1.524935in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{1.537870in}{1.124362in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{1.130483in}}%
\pgfpathlineto{\pgfqpoint{1.583144in}{1.132928in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{1.621949in}{1.139973in}}%
\pgfpathlineto{\pgfqpoint{1.634885in}{1.143204in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{1.667223in}{1.147534in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{1.146236in}}%
\pgfpathlineto{\pgfqpoint{1.712496in}{1.151650in}}%
\pgfpathlineto{\pgfqpoint{1.725431in}{1.150314in}}%
\pgfpathlineto{\pgfqpoint{1.751302in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{1.764237in}{1.153532in}}%
\pgfpathlineto{\pgfqpoint{1.777172in}{1.157117in}}%
\pgfpathlineto{\pgfqpoint{1.803042in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{1.815978in}{1.159202in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.159123in}}%
\pgfpathlineto{\pgfqpoint{1.854783in}{1.160354in}}%
\pgfpathlineto{\pgfqpoint{1.874186in}{1.159351in}}%
\pgfpathlineto{\pgfqpoint{1.893589in}{1.160888in}}%
\pgfpathlineto{\pgfqpoint{1.912992in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{1.932395in}{1.159932in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.154854in}}%
\pgfpathlineto{\pgfqpoint{2.010006in}{1.156138in}}%
\pgfpathlineto{\pgfqpoint{2.035877in}{1.151386in}}%
\pgfpathlineto{\pgfqpoint{2.048812in}{1.152263in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{1.148382in}}%
\pgfpathlineto{\pgfqpoint{2.068215in}{1.146684in}}%
\pgfpathlineto{\pgfqpoint{2.087617in}{1.147803in}}%
\pgfpathlineto{\pgfqpoint{2.107020in}{1.141885in}}%
\pgfpathlineto{\pgfqpoint{2.126423in}{1.142380in}}%
\pgfpathlineto{\pgfqpoint{2.145826in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{2.158761in}{1.137692in}}%
\pgfpathlineto{\pgfqpoint{2.171696in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.131078in}}%
\pgfpathlineto{\pgfqpoint{2.204034in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{2.223437in}{1.126019in}}%
\pgfpathlineto{\pgfqpoint{2.242840in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{2.262243in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{2.281646in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{2.294581in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{2.326919in}{1.113301in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{2.359257in}{1.110430in}}%
\pgfpathlineto{\pgfqpoint{2.372192in}{1.106747in}}%
\pgfpathlineto{\pgfqpoint{2.398063in}{1.106328in}}%
\pgfpathlineto{\pgfqpoint{2.410998in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{2.436868in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{2.449804in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{2.475674in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{2.488609in}{1.098841in}}%
\pgfpathlineto{\pgfqpoint{2.514480in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{2.527415in}{1.098141in}}%
\pgfpathlineto{\pgfqpoint{2.546818in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{1.099231in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{1.102657in}}%
\pgfpathlineto{\pgfqpoint{2.605026in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{2.624429in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{2.643832in}{1.105132in}}%
\pgfpathlineto{\pgfqpoint{2.656767in}{1.108624in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{2.682638in}{1.109972in}}%
\pgfpathlineto{\pgfqpoint{2.708508in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{2.747314in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{2.760249in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.133436in}}%
\pgfpathlineto{\pgfqpoint{2.799055in}{1.134613in}}%
\pgfpathlineto{\pgfqpoint{2.824925in}{1.143999in}}%
\pgfpathlineto{\pgfqpoint{2.837860in}{1.146633in}}%
\pgfpathlineto{\pgfqpoint{2.857263in}{1.155665in}}%
\pgfpathlineto{\pgfqpoint{2.876666in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{2.896069in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{1.174336in}}%
\pgfpathlineto{\pgfqpoint{2.934875in}{1.184558in}}%
\pgfpathlineto{\pgfqpoint{2.954277in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{2.973680in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{2.986616in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{3.057759in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{1.242656in}}%
\pgfpathlineto{\pgfqpoint{3.083630in}{1.256460in}}%
\pgfpathlineto{\pgfqpoint{3.103033in}{1.262115in}}%
\pgfpathlineto{\pgfqpoint{3.122435in}{1.275911in}}%
\pgfpathlineto{\pgfqpoint{3.141838in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{3.154773in}{1.292249in}}%
\pgfpathlineto{\pgfqpoint{3.161241in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{3.180644in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{3.200047in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{3.225917in}{1.323555in}}%
\pgfpathlineto{\pgfqpoint{3.238852in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{3.271190in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{1.346384in}}%
\pgfpathlineto{\pgfqpoint{3.309996in}{1.353482in}}%
\pgfpathlineto{\pgfqpoint{3.322931in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{3.348802in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{3.361737in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{3.368205in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{3.374672in}{1.365638in}}%
\pgfpathlineto{\pgfqpoint{3.387607in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{3.394075in}{1.370528in}}%
\pgfpathlineto{\pgfqpoint{3.400543in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{3.407010in}{1.371928in}}%
\pgfpathlineto{\pgfqpoint{3.419946in}{1.367811in}}%
\pgfpathlineto{\pgfqpoint{3.426413in}{1.368352in}}%
\pgfpathlineto{\pgfqpoint{3.432881in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{3.439348in}{1.373010in}}%
\pgfpathlineto{\pgfqpoint{3.445816in}{1.372841in}}%
\pgfpathlineto{\pgfqpoint{3.458751in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{3.465219in}{1.367312in}}%
\pgfpathlineto{\pgfqpoint{3.478154in}{1.372360in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{1.372484in}}%
\pgfpathlineto{\pgfqpoint{3.497557in}{1.365215in}}%
\pgfpathlineto{\pgfqpoint{3.504024in}{1.364500in}}%
\pgfpathlineto{\pgfqpoint{3.516960in}{1.368432in}}%
\pgfpathlineto{\pgfqpoint{3.523427in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{3.542830in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{3.555765in}{1.363210in}}%
\pgfpathlineto{\pgfqpoint{3.562233in}{1.362888in}}%
\pgfpathlineto{\pgfqpoint{3.568701in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{3.575168in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{3.601039in}{1.356571in}}%
\pgfpathlineto{\pgfqpoint{3.613974in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{3.639844in}{1.350490in}}%
\pgfpathlineto{\pgfqpoint{3.646312in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{3.665715in}{1.347773in}}%
\pgfpathlineto{\pgfqpoint{3.691585in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{3.698053in}{1.344392in}}%
\pgfpathlineto{\pgfqpoint{3.723923in}{1.340273in}}%
\pgfpathlineto{\pgfqpoint{3.736859in}{1.341288in}}%
\pgfpathlineto{\pgfqpoint{3.743326in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{3.756261in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{3.775664in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{3.801535in}{1.335685in}}%
\pgfpathlineto{\pgfqpoint{3.814470in}{1.340205in}}%
\pgfpathlineto{\pgfqpoint{3.833873in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{3.840340in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{3.853276in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{3.859743in}{1.340364in}}%
\pgfpathlineto{\pgfqpoint{3.866211in}{1.337226in}}%
\pgfpathlineto{\pgfqpoint{3.872678in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{3.879146in}{1.338486in}}%
\pgfpathlineto{\pgfqpoint{3.885614in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{3.892081in}{1.344932in}}%
\pgfpathlineto{\pgfqpoint{3.898549in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{3.905016in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{3.911484in}{1.340276in}}%
\pgfpathlineto{\pgfqpoint{3.924419in}{1.345515in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{3.937355in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{3.950290in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{3.956757in}{1.346920in}}%
\pgfpathlineto{\pgfqpoint{3.969693in}{1.354981in}}%
\pgfpathlineto{\pgfqpoint{3.982628in}{1.354544in}}%
\pgfpathlineto{\pgfqpoint{3.989095in}{1.352900in}}%
\pgfpathlineto{\pgfqpoint{4.002031in}{1.357030in}}%
\pgfpathlineto{\pgfqpoint{4.008498in}{1.360844in}}%
\pgfpathlineto{\pgfqpoint{4.014966in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{4.027901in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{4.034369in}{1.361031in}}%
\pgfpathlineto{\pgfqpoint{4.060239in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{4.066707in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{4.073174in}{1.372281in}}%
\pgfpathlineto{\pgfqpoint{4.092577in}{1.382364in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{1.383290in}}%
\pgfpathlineto{\pgfqpoint{4.105512in}{1.382224in}}%
\pgfpathlineto{\pgfqpoint{4.118448in}{1.384506in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{4.150786in}{1.394777in}}%
\pgfpathlineto{\pgfqpoint{4.157253in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{4.176656in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{4.183124in}{1.407882in}}%
\pgfpathlineto{\pgfqpoint{4.196059in}{1.405809in}}%
\pgfpathlineto{\pgfqpoint{4.208994in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{4.215462in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{4.221929in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{4.241332in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{4.254268in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{4.260735in}{1.431640in}}%
\pgfpathlineto{\pgfqpoint{4.273670in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{4.280138in}{1.427747in}}%
\pgfpathlineto{\pgfqpoint{4.286606in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{4.299541in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.312476in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{4.318944in}{1.436565in}}%
\pgfpathlineto{\pgfqpoint{4.325411in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{4.338346in}{1.449033in}}%
\pgfpathlineto{\pgfqpoint{4.344814in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{4.357749in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{4.377152in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{4.383620in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{4.396555in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{4.403023in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{4.422425in}{1.458544in}}%
\pgfpathlineto{\pgfqpoint{4.435361in}{1.449749in}}%
\pgfpathlineto{\pgfqpoint{4.441828in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{4.448296in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{4.454763in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{4.461231in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{4.467699in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{4.474166in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{4.480634in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{4.487102in}{1.450176in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.458305in}}%
\pgfpathlineto{\pgfqpoint{4.506504in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{4.519440in}{1.445316in}}%
\pgfpathlineto{\pgfqpoint{4.525907in}{1.444006in}}%
\pgfpathlineto{\pgfqpoint{4.538842in}{1.451706in}}%
\pgfpathlineto{\pgfqpoint{4.545310in}{1.451521in}}%
\pgfpathlineto{\pgfqpoint{4.558245in}{1.440867in}}%
\pgfpathlineto{\pgfqpoint{4.564713in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{4.571181in}{1.441866in}}%
\pgfpathlineto{\pgfqpoint{4.577648in}{1.446126in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.447182in}}%
\pgfpathlineto{\pgfqpoint{4.603519in}{1.434724in}}%
\pgfpathlineto{\pgfqpoint{4.629389in}{1.435521in}}%
\pgfpathlineto{\pgfqpoint{4.642324in}{1.425440in}}%
\pgfpathlineto{\pgfqpoint{4.648792in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{4.661727in}{1.427074in}}%
\pgfpathlineto{\pgfqpoint{4.668195in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{4.694065in}{1.414644in}}%
\pgfpathlineto{\pgfqpoint{4.707000in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{4.719936in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{1.403192in}}%
\pgfpathlineto{\pgfqpoint{4.732871in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{1.405922in}}%
\pgfpathlineto{\pgfqpoint{4.752274in}{1.403666in}}%
\pgfpathlineto{\pgfqpoint{4.771676in}{1.392567in}}%
\pgfpathlineto{\pgfqpoint{4.784612in}{1.395732in}}%
\pgfpathlineto{\pgfqpoint{4.791079in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{4.810482in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{4.816950in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{4.829885in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{4.836353in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{4.849288in}{1.370719in}}%
\pgfpathlineto{\pgfqpoint{4.855755in}{1.371343in}}%
\pgfpathlineto{\pgfqpoint{4.862223in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{4.868691in}{1.374714in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.371390in}}%
\pgfpathlineto{\pgfqpoint{4.881626in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{4.888094in}{1.361694in}}%
\pgfpathlineto{\pgfqpoint{4.894561in}{1.361488in}}%
\pgfpathlineto{\pgfqpoint{4.907496in}{1.365715in}}%
\pgfpathlineto{\pgfqpoint{4.913964in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.352511in}}%
\pgfpathlineto{\pgfqpoint{4.933367in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{4.939834in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{4.946302in}{1.356518in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.342553in}}%
\pgfpathlineto{\pgfqpoint{4.972172in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{1.348499in}}%
\pgfpathlineto{\pgfqpoint{4.991575in}{1.345693in}}%
\pgfpathlineto{\pgfqpoint{4.998043in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{5.004511in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{1.337130in}}%
\pgfpathlineto{\pgfqpoint{5.023913in}{1.340405in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.334250in}}%
\pgfpathlineto{\pgfqpoint{5.049784in}{1.329338in}}%
\pgfpathlineto{\pgfqpoint{5.075654in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{5.095057in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{5.107992in}{1.325350in}}%
\pgfpathlineto{\pgfqpoint{5.114460in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{5.120928in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{5.133863in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{5.140330in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{5.153266in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{5.159733in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{5.172668in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{5.179136in}{1.313163in}}%
\pgfpathlineto{\pgfqpoint{5.192071in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{5.198539in}{1.319471in}}%
\pgfpathlineto{\pgfqpoint{5.217942in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{5.237345in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{5.256747in}{1.307605in}}%
\pgfpathlineto{\pgfqpoint{5.263215in}{1.310294in}}%
\pgfpathlineto{\pgfqpoint{5.269683in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{5.295553in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{5.314956in}{1.317001in}}%
\pgfpathlineto{\pgfqpoint{5.321424in}{1.314109in}}%
\pgfpathlineto{\pgfqpoint{5.327891in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{5.334359in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{5.353762in}{1.317592in}}%
\pgfpathlineto{\pgfqpoint{5.360229in}{1.315628in}}%
\pgfpathlineto{\pgfqpoint{5.373164in}{1.309100in}}%
\pgfpathlineto{\pgfqpoint{5.379632in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{5.386100in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{5.392567in}{1.318933in}}%
\pgfpathlineto{\pgfqpoint{5.399035in}{1.318617in}}%
\pgfpathlineto{\pgfqpoint{5.411970in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{5.418438in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{5.424905in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{5.424905in}{1.318182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.850709in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{1.796860in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{0.587131in}{1.787581in}}%
\pgfpathlineto{\pgfqpoint{0.593599in}{1.781920in}}%
\pgfpathlineto{\pgfqpoint{0.606534in}{1.775373in}}%
\pgfpathlineto{\pgfqpoint{0.613002in}{1.770507in}}%
\pgfpathlineto{\pgfqpoint{0.625937in}{1.766020in}}%
\pgfpathlineto{\pgfqpoint{0.632405in}{1.760413in}}%
\pgfpathlineto{\pgfqpoint{0.638872in}{1.759098in}}%
\pgfpathlineto{\pgfqpoint{0.651808in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{0.664743in}{1.745393in}}%
\pgfpathlineto{\pgfqpoint{0.671210in}{1.741051in}}%
\pgfpathlineto{\pgfqpoint{0.677678in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{0.710016in}{1.720996in}}%
\pgfpathlineto{\pgfqpoint{0.735886in}{1.707513in}}%
\pgfpathlineto{\pgfqpoint{0.742354in}{1.705895in}}%
\pgfpathlineto{\pgfqpoint{0.755289in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.697104in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{1.691997in}}%
\pgfpathlineto{\pgfqpoint{0.781160in}{1.687395in}}%
\pgfpathlineto{\pgfqpoint{0.787627in}{1.682716in}}%
\pgfpathlineto{\pgfqpoint{0.794095in}{1.682215in}}%
\pgfpathlineto{\pgfqpoint{0.800563in}{1.679685in}}%
\pgfpathlineto{\pgfqpoint{0.807030in}{1.674050in}}%
\pgfpathlineto{\pgfqpoint{0.813498in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{0.826433in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{0.832901in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{0.845836in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{0.858771in}{1.656407in}}%
\pgfpathlineto{\pgfqpoint{0.865239in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{0.871706in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{0.884642in}{1.645990in}}%
\pgfpathlineto{\pgfqpoint{0.897577in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{0.904044in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{0.916980in}{1.637502in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{1.634217in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{1.622278in}}%
\pgfpathlineto{\pgfqpoint{0.981656in}{1.622066in}}%
\pgfpathlineto{\pgfqpoint{1.001059in}{1.617500in}}%
\pgfpathlineto{\pgfqpoint{1.052799in}{1.609295in}}%
\pgfpathlineto{\pgfqpoint{1.123943in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.603764in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{1.149814in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{1.162749in}{1.600989in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.602576in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{1.227425in}{1.603951in}}%
\pgfpathlineto{\pgfqpoint{1.246828in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{1.606710in}}%
\pgfpathlineto{\pgfqpoint{1.279166in}{1.606385in}}%
\pgfpathlineto{\pgfqpoint{1.298569in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{1.610771in}}%
\pgfpathlineto{\pgfqpoint{1.330907in}{1.617352in}}%
\pgfpathlineto{\pgfqpoint{1.356777in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{1.625042in}}%
\pgfpathlineto{\pgfqpoint{1.389115in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{1.395583in}{1.627512in}}%
\pgfpathlineto{\pgfqpoint{1.402051in}{1.632446in}}%
\pgfpathlineto{\pgfqpoint{1.408518in}{1.635359in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{1.633050in}}%
\pgfpathlineto{\pgfqpoint{1.434389in}{1.636180in}}%
\pgfpathlineto{\pgfqpoint{1.440856in}{1.641664in}}%
\pgfpathlineto{\pgfqpoint{1.447324in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{1.473194in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{1.479662in}{1.650630in}}%
\pgfpathlineto{\pgfqpoint{1.486129in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.499065in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{1.505532in}{1.649670in}}%
\pgfpathlineto{\pgfqpoint{1.524935in}{1.658497in}}%
\pgfpathlineto{\pgfqpoint{1.531403in}{1.658674in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{1.550806in}{1.656044in}}%
\pgfpathlineto{\pgfqpoint{1.563741in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{1.576676in}{1.663599in}}%
\pgfpathlineto{\pgfqpoint{1.583144in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{1.589611in}{1.658766in}}%
\pgfpathlineto{\pgfqpoint{1.602546in}{1.669886in}}%
\pgfpathlineto{\pgfqpoint{1.609014in}{1.668633in}}%
\pgfpathlineto{\pgfqpoint{1.615482in}{1.663098in}}%
\pgfpathlineto{\pgfqpoint{1.621949in}{1.660989in}}%
\pgfpathlineto{\pgfqpoint{1.628417in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{1.641352in}{1.671403in}}%
\pgfpathlineto{\pgfqpoint{1.647820in}{1.668872in}}%
\pgfpathlineto{\pgfqpoint{1.660755in}{1.657769in}}%
\pgfpathlineto{\pgfqpoint{1.667223in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{1.673690in}{1.669826in}}%
\pgfpathlineto{\pgfqpoint{1.680158in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{1.693093in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{1.699561in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{1.712496in}{1.669090in}}%
\pgfpathlineto{\pgfqpoint{1.718964in}{1.669747in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{1.658727in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{1.659219in}}%
\pgfpathlineto{\pgfqpoint{1.751302in}{1.668118in}}%
\pgfpathlineto{\pgfqpoint{1.757769in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{1.764237in}{1.657811in}}%
\pgfpathlineto{\pgfqpoint{1.770704in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{1.783640in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{1.662166in}}%
\pgfpathlineto{\pgfqpoint{1.803042in}{1.653142in}}%
\pgfpathlineto{\pgfqpoint{1.809510in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.822445in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{1.828913in}{1.653351in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.643659in}}%
\pgfpathlineto{\pgfqpoint{1.854783in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{1.867719in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{1.874186in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{1.880654in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{1.887121in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{1.893589in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{1.900057in}{1.630894in}}%
\pgfpathlineto{\pgfqpoint{1.919459in}{1.620218in}}%
\pgfpathlineto{\pgfqpoint{1.932395in}{1.616028in}}%
\pgfpathlineto{\pgfqpoint{1.951798in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{1.964733in}{1.601118in}}%
\pgfpathlineto{\pgfqpoint{1.984136in}{1.600330in}}%
\pgfpathlineto{\pgfqpoint{1.997071in}{1.589388in}}%
\pgfpathlineto{\pgfqpoint{2.003538in}{1.587966in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.589199in}}%
\pgfpathlineto{\pgfqpoint{2.022941in}{1.586480in}}%
\pgfpathlineto{\pgfqpoint{2.035877in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.042344in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{2.055279in}{1.575061in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{1.570947in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{2.094085in}{1.559970in}}%
\pgfpathlineto{\pgfqpoint{2.113488in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{2.119955in}{1.543749in}}%
\pgfpathlineto{\pgfqpoint{2.126423in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{2.132891in}{1.545535in}}%
\pgfpathlineto{\pgfqpoint{2.139358in}{1.541237in}}%
\pgfpathlineto{\pgfqpoint{2.145826in}{1.534903in}}%
\pgfpathlineto{\pgfqpoint{2.158761in}{1.532185in}}%
\pgfpathlineto{\pgfqpoint{2.165229in}{1.533405in}}%
\pgfpathlineto{\pgfqpoint{2.171696in}{1.532967in}}%
\pgfpathlineto{\pgfqpoint{2.178164in}{1.529446in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.522439in}}%
\pgfpathlineto{\pgfqpoint{2.191099in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{2.210502in}{1.519383in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.507802in}}%
\pgfpathlineto{\pgfqpoint{2.236372in}{1.507605in}}%
\pgfpathlineto{\pgfqpoint{2.249308in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{2.268711in}{1.497594in}}%
\pgfpathlineto{\pgfqpoint{2.288113in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{2.301049in}{1.492524in}}%
\pgfpathlineto{\pgfqpoint{2.313984in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{1.495563in}}%
\pgfpathlineto{\pgfqpoint{2.326919in}{1.495820in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{2.346322in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{2.359257in}{1.491203in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{2.378660in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{2.385128in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{2.398063in}{1.487429in}}%
\pgfpathlineto{\pgfqpoint{2.404530in}{1.487056in}}%
\pgfpathlineto{\pgfqpoint{2.417466in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{2.423933in}{1.480893in}}%
\pgfpathlineto{\pgfqpoint{2.436868in}{1.486295in}}%
\pgfpathlineto{\pgfqpoint{2.443336in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{2.456271in}{1.479847in}}%
\pgfpathlineto{\pgfqpoint{2.462739in}{1.481083in}}%
\pgfpathlineto{\pgfqpoint{2.475674in}{1.486964in}}%
\pgfpathlineto{\pgfqpoint{2.488609in}{1.484118in}}%
\pgfpathlineto{\pgfqpoint{2.495077in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{2.501545in}{1.483857in}}%
\pgfpathlineto{\pgfqpoint{2.514480in}{1.491075in}}%
\pgfpathlineto{\pgfqpoint{2.533883in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{2.553285in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{2.559753in}{1.494939in}}%
\pgfpathlineto{\pgfqpoint{2.566221in}{1.491490in}}%
\pgfpathlineto{\pgfqpoint{2.572688in}{1.490456in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{1.497234in}}%
\pgfpathlineto{\pgfqpoint{2.592091in}{1.500729in}}%
\pgfpathlineto{\pgfqpoint{2.598559in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{2.605026in}{1.497873in}}%
\pgfpathlineto{\pgfqpoint{2.611494in}{1.497392in}}%
\pgfpathlineto{\pgfqpoint{2.617962in}{1.500813in}}%
\pgfpathlineto{\pgfqpoint{2.624429in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{2.630897in}{1.509157in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{1.509310in}}%
\pgfpathlineto{\pgfqpoint{2.643832in}{1.506970in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{1.506391in}}%
\pgfpathlineto{\pgfqpoint{2.656767in}{1.509830in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.669703in}{1.518406in}}%
\pgfpathlineto{\pgfqpoint{2.676170in}{1.518575in}}%
\pgfpathlineto{\pgfqpoint{2.682638in}{1.516091in}}%
\pgfpathlineto{\pgfqpoint{2.689105in}{1.515443in}}%
\pgfpathlineto{\pgfqpoint{2.695573in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{2.708508in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{2.714976in}{1.528553in}}%
\pgfpathlineto{\pgfqpoint{2.727911in}{1.525859in}}%
\pgfpathlineto{\pgfqpoint{2.734379in}{1.529237in}}%
\pgfpathlineto{\pgfqpoint{2.747314in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{2.753781in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{2.766717in}{1.534993in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{2.792587in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{2.805522in}{1.544933in}}%
\pgfpathlineto{\pgfqpoint{2.824925in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{2.831393in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{2.837860in}{1.556076in}}%
\pgfpathlineto{\pgfqpoint{2.844328in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{2.863731in}{1.568725in}}%
\pgfpathlineto{\pgfqpoint{2.883134in}{1.565910in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{1.576708in}}%
\pgfpathlineto{\pgfqpoint{2.909004in}{1.575171in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{2.921939in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{2.934875in}{1.580627in}}%
\pgfpathlineto{\pgfqpoint{2.941342in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{2.954277in}{1.577722in}}%
\pgfpathlineto{\pgfqpoint{2.960745in}{1.579386in}}%
\pgfpathlineto{\pgfqpoint{2.973680in}{1.585956in}}%
\pgfpathlineto{\pgfqpoint{2.986616in}{1.582343in}}%
\pgfpathlineto{\pgfqpoint{2.993083in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{2.999551in}{1.580468in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{3.018954in}{1.585316in}}%
\pgfpathlineto{\pgfqpoint{3.031889in}{1.578542in}}%
\pgfpathlineto{\pgfqpoint{3.038356in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{3.044824in}{1.583387in}}%
\pgfpathlineto{\pgfqpoint{3.051292in}{1.585434in}}%
\pgfpathlineto{\pgfqpoint{3.057759in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{1.578107in}}%
\pgfpathlineto{\pgfqpoint{3.070694in}{1.575633in}}%
\pgfpathlineto{\pgfqpoint{3.077162in}{1.576123in}}%
\pgfpathlineto{\pgfqpoint{3.083630in}{1.580041in}}%
\pgfpathlineto{\pgfqpoint{3.090097in}{1.580058in}}%
\pgfpathlineto{\pgfqpoint{3.096565in}{1.576719in}}%
\pgfpathlineto{\pgfqpoint{3.103033in}{1.570850in}}%
\pgfpathlineto{\pgfqpoint{3.109500in}{1.568292in}}%
\pgfpathlineto{\pgfqpoint{3.115968in}{1.569746in}}%
\pgfpathlineto{\pgfqpoint{3.122435in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{3.128903in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{3.135371in}{1.568811in}}%
\pgfpathlineto{\pgfqpoint{3.141838in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{3.148306in}{1.558905in}}%
\pgfpathlineto{\pgfqpoint{3.161241in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{3.167709in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{3.180644in}{1.550277in}}%
\pgfpathlineto{\pgfqpoint{3.187111in}{1.546880in}}%
\pgfpathlineto{\pgfqpoint{3.200047in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{3.206514in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{3.219450in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{3.225917in}{1.535200in}}%
\pgfpathlineto{\pgfqpoint{3.238852in}{1.535764in}}%
\pgfpathlineto{\pgfqpoint{3.251788in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{3.258255in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{3.290593in}{1.511553in}}%
\pgfpathlineto{\pgfqpoint{3.309996in}{1.500421in}}%
\pgfpathlineto{\pgfqpoint{3.329399in}{1.495766in}}%
\pgfpathlineto{\pgfqpoint{3.335867in}{1.492003in}}%
\pgfpathlineto{\pgfqpoint{3.342334in}{1.485430in}}%
\pgfpathlineto{\pgfqpoint{3.348802in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{3.368205in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{3.387607in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{3.400543in}{1.462851in}}%
\pgfpathlineto{\pgfqpoint{3.407010in}{1.460505in}}%
\pgfpathlineto{\pgfqpoint{3.426413in}{1.445424in}}%
\pgfpathlineto{\pgfqpoint{3.445816in}{1.444062in}}%
\pgfpathlineto{\pgfqpoint{3.465219in}{1.428797in}}%
\pgfpathlineto{\pgfqpoint{3.471686in}{1.428222in}}%
\pgfpathlineto{\pgfqpoint{3.478154in}{1.429381in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{3.504024in}{1.412299in}}%
\pgfpathlineto{\pgfqpoint{3.523427in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{3.529895in}{1.407961in}}%
\pgfpathlineto{\pgfqpoint{3.536363in}{1.401856in}}%
\pgfpathlineto{\pgfqpoint{3.542830in}{1.398625in}}%
\pgfpathlineto{\pgfqpoint{3.562233in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{3.575168in}{1.389364in}}%
\pgfpathlineto{\pgfqpoint{3.588103in}{1.386557in}}%
\pgfpathlineto{\pgfqpoint{3.594571in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{3.601039in}{1.384928in}}%
\pgfpathlineto{\pgfqpoint{3.613974in}{1.378575in}}%
\pgfpathlineto{\pgfqpoint{3.639844in}{1.373812in}}%
\pgfpathlineto{\pgfqpoint{3.646312in}{1.370987in}}%
\pgfpathlineto{\pgfqpoint{3.672182in}{1.366615in}}%
\pgfpathlineto{\pgfqpoint{3.678650in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{3.691585in}{1.361553in}}%
\pgfpathlineto{\pgfqpoint{3.698053in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{3.723923in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{3.736859in}{1.356623in}}%
\pgfpathlineto{\pgfqpoint{3.743326in}{1.355737in}}%
\pgfpathlineto{\pgfqpoint{3.756261in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{3.782132in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{3.795067in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{3.801535in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{3.814470in}{1.352140in}}%
\pgfpathlineto{\pgfqpoint{3.827405in}{1.347643in}}%
\pgfpathlineto{\pgfqpoint{3.833873in}{1.345548in}}%
\pgfpathlineto{\pgfqpoint{3.840340in}{1.346251in}}%
\pgfpathlineto{\pgfqpoint{3.853276in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{3.859743in}{1.351578in}}%
\pgfpathlineto{\pgfqpoint{3.872678in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{3.879146in}{1.348049in}}%
\pgfpathlineto{\pgfqpoint{3.892081in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{3.898549in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{3.911484in}{1.349835in}}%
\pgfpathlineto{\pgfqpoint{3.917952in}{1.350823in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{1.357443in}}%
\pgfpathlineto{\pgfqpoint{3.937355in}{1.357604in}}%
\pgfpathlineto{\pgfqpoint{3.950290in}{1.353640in}}%
\pgfpathlineto{\pgfqpoint{3.956757in}{1.355060in}}%
\pgfpathlineto{\pgfqpoint{3.969693in}{1.363168in}}%
\pgfpathlineto{\pgfqpoint{3.976160in}{1.364100in}}%
\pgfpathlineto{\pgfqpoint{3.995563in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{4.014966in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{4.034369in}{1.367917in}}%
\pgfpathlineto{\pgfqpoint{4.047304in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{4.053772in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{4.060239in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{4.073174in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{4.099045in}{1.389054in}}%
\pgfpathlineto{\pgfqpoint{4.111980in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{4.118448in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{4.144318in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{4.157253in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{4.176656in}{1.410879in}}%
\pgfpathlineto{\pgfqpoint{4.183124in}{1.411308in}}%
\pgfpathlineto{\pgfqpoint{4.196059in}{1.408593in}}%
\pgfpathlineto{\pgfqpoint{4.208994in}{1.414726in}}%
\pgfpathlineto{\pgfqpoint{4.215462in}{1.419294in}}%
\pgfpathlineto{\pgfqpoint{4.221929in}{1.421110in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.241332in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{4.254268in}{1.429918in}}%
\pgfpathlineto{\pgfqpoint{4.260735in}{1.432820in}}%
\pgfpathlineto{\pgfqpoint{4.280138in}{1.428387in}}%
\pgfpathlineto{\pgfqpoint{4.286606in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{4.299541in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{4.312476in}{1.438186in}}%
\pgfpathlineto{\pgfqpoint{4.318944in}{1.436750in}}%
\pgfpathlineto{\pgfqpoint{4.325411in}{1.439503in}}%
\pgfpathlineto{\pgfqpoint{4.338346in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{4.344814in}{1.448177in}}%
\pgfpathlineto{\pgfqpoint{4.357749in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{4.364217in}{1.444297in}}%
\pgfpathlineto{\pgfqpoint{4.377152in}{1.454565in}}%
\pgfpathlineto{\pgfqpoint{4.383620in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{4.396555in}{1.447981in}}%
\pgfpathlineto{\pgfqpoint{4.403023in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{4.415958in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{4.422425in}{1.459286in}}%
\pgfpathlineto{\pgfqpoint{4.435361in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{4.441828in}{1.448726in}}%
\pgfpathlineto{\pgfqpoint{4.461231in}{1.460497in}}%
\pgfpathlineto{\pgfqpoint{4.467699in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{4.474166in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{4.480634in}{1.450344in}}%
\pgfpathlineto{\pgfqpoint{4.487102in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{4.500037in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{4.506504in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{4.519440in}{1.448925in}}%
\pgfpathlineto{\pgfqpoint{4.525907in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{4.538842in}{1.456710in}}%
\pgfpathlineto{\pgfqpoint{4.545310in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{4.558245in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{4.564713in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{4.577648in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{4.584116in}{1.453204in}}%
\pgfpathlineto{\pgfqpoint{4.603519in}{1.441834in}}%
\pgfpathlineto{\pgfqpoint{4.622921in}{1.444551in}}%
\pgfpathlineto{\pgfqpoint{4.629389in}{1.442797in}}%
\pgfpathlineto{\pgfqpoint{4.642324in}{1.433274in}}%
\pgfpathlineto{\pgfqpoint{4.648792in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{4.661727in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{4.668195in}{1.434339in}}%
\pgfpathlineto{\pgfqpoint{4.687598in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{4.707000in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{1.411766in}}%
\pgfpathlineto{\pgfqpoint{4.732871in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{4.745806in}{1.414820in}}%
\pgfpathlineto{\pgfqpoint{4.758741in}{1.407029in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{1.402419in}}%
\pgfpathlineto{\pgfqpoint{4.771676in}{1.401230in}}%
\pgfpathlineto{\pgfqpoint{4.784612in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{4.791079in}{1.401821in}}%
\pgfpathlineto{\pgfqpoint{4.804015in}{1.392133in}}%
\pgfpathlineto{\pgfqpoint{4.810482in}{1.389529in}}%
\pgfpathlineto{\pgfqpoint{4.816950in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{1.392570in}}%
\pgfpathlineto{\pgfqpoint{4.829885in}{1.392052in}}%
\pgfpathlineto{\pgfqpoint{4.836353in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{4.842820in}{1.381410in}}%
\pgfpathlineto{\pgfqpoint{4.849288in}{1.377164in}}%
\pgfpathlineto{\pgfqpoint{4.855755in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{4.862223in}{1.381001in}}%
\pgfpathlineto{\pgfqpoint{4.868691in}{1.380541in}}%
\pgfpathlineto{\pgfqpoint{4.875158in}{1.376276in}}%
\pgfpathlineto{\pgfqpoint{4.881626in}{1.369681in}}%
\pgfpathlineto{\pgfqpoint{4.888094in}{1.366662in}}%
\pgfpathlineto{\pgfqpoint{4.894561in}{1.366998in}}%
\pgfpathlineto{\pgfqpoint{4.901029in}{1.369639in}}%
\pgfpathlineto{\pgfqpoint{4.907496in}{1.370398in}}%
\pgfpathlineto{\pgfqpoint{4.920432in}{1.360509in}}%
\pgfpathlineto{\pgfqpoint{4.926899in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{4.933367in}{1.355854in}}%
\pgfpathlineto{\pgfqpoint{4.939834in}{1.359327in}}%
\pgfpathlineto{\pgfqpoint{4.946302in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.355530in}}%
\pgfpathlineto{\pgfqpoint{4.959237in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{4.965705in}{1.344898in}}%
\pgfpathlineto{\pgfqpoint{4.972172in}{1.345247in}}%
\pgfpathlineto{\pgfqpoint{4.978640in}{1.348837in}}%
\pgfpathlineto{\pgfqpoint{4.985108in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{4.991575in}{1.347264in}}%
\pgfpathlineto{\pgfqpoint{4.998043in}{1.341738in}}%
\pgfpathlineto{\pgfqpoint{5.004511in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{5.010978in}{1.338638in}}%
\pgfpathlineto{\pgfqpoint{5.017446in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{5.023913in}{1.341541in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{1.334950in}}%
\pgfpathlineto{\pgfqpoint{5.049784in}{1.329944in}}%
\pgfpathlineto{\pgfqpoint{5.075654in}{1.330446in}}%
\pgfpathlineto{\pgfqpoint{5.095057in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{5.107992in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{5.114460in}{1.326627in}}%
\pgfpathlineto{\pgfqpoint{5.120928in}{1.325169in}}%
\pgfpathlineto{\pgfqpoint{5.133863in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{5.140330in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{5.153266in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{5.159733in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{5.172668in}{1.314102in}}%
\pgfpathlineto{\pgfqpoint{5.179136in}{1.313536in}}%
\pgfpathlineto{\pgfqpoint{5.192071in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{5.198539in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{5.217942in}{1.311630in}}%
\pgfpathlineto{\pgfqpoint{5.224409in}{1.313462in}}%
\pgfpathlineto{\pgfqpoint{5.230877in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{5.237345in}{1.318737in}}%
\pgfpathlineto{\pgfqpoint{5.256747in}{1.309684in}}%
\pgfpathlineto{\pgfqpoint{5.263215in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{5.269683in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{5.276150in}{1.319286in}}%
\pgfpathlineto{\pgfqpoint{5.282618in}{1.316603in}}%
\pgfpathlineto{\pgfqpoint{5.289085in}{1.312244in}}%
\pgfpathlineto{\pgfqpoint{5.295553in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{5.302021in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{5.308488in}{1.318843in}}%
\pgfpathlineto{\pgfqpoint{5.314956in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{5.321424in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{5.327891in}{1.314823in}}%
\pgfpathlineto{\pgfqpoint{5.334359in}{1.312278in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.314974in}}%
\pgfpathlineto{\pgfqpoint{5.353762in}{1.323432in}}%
\pgfpathlineto{\pgfqpoint{5.360229in}{1.322433in}}%
\pgfpathlineto{\pgfqpoint{5.373164in}{1.315690in}}%
\pgfpathlineto{\pgfqpoint{5.379632in}{1.317008in}}%
\pgfpathlineto{\pgfqpoint{5.392567in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{5.399035in}{1.327246in}}%
\pgfpathlineto{\pgfqpoint{5.411970in}{1.321134in}}%
\pgfpathlineto{\pgfqpoint{5.418438in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{5.424905in}{1.325917in}}%
\pgfpathlineto{\pgfqpoint{5.424905in}{1.325917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431265in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{5.431265in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638824in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{5.334043in}{1.503318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361821in}{1.503318in}}{\pgfqpoint{5.361821in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{5.361821in}{1.904553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361821in}{1.932330in}}{\pgfqpoint{5.334043in}{1.932330in}}%
\pgfpathlineto{\pgfqpoint{3.638824in}{1.932330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.611047in}{1.932330in}}{\pgfqpoint{3.611047in}{1.904553in}}%
\pgfpathlineto{\pgfqpoint{3.611047in}{1.531096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.611047in}{1.503318in}}{\pgfqpoint{3.638824in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{3.638824in}{1.503318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666602in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{3.805491in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{3.944380in}{1.828164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055491in,y=1.779553in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncorrected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666602in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{3.805491in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{3.944380in}{1.634491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055491in,y=1.585880in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Corrected amplitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> PIC/VNASplitterIRR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580556in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398010in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398010in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398010in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215463in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.215463in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215463in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215463in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032917in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.032917in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032917in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032917in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850370in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.850370in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850370in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850370in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667824in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.667824in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667824in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.667824in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485278in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485278in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032917in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.516898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{0.852454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.852454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.804228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{1.139784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.139784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.091559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.427114in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{1.427114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.427114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.378889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.714444in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{1.714444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.714444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.666219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.001775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.953549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.283449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Theoretical IRR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580638in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{0.590447in}{1.540407in}}%
\pgfpathlineto{\pgfqpoint{0.595352in}{1.618543in}}%
\pgfpathlineto{\pgfqpoint{0.600257in}{1.655685in}}%
\pgfpathlineto{\pgfqpoint{0.605161in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{0.610066in}{1.722408in}}%
\pgfpathlineto{\pgfqpoint{0.614971in}{1.705873in}}%
\pgfpathlineto{\pgfqpoint{0.619875in}{1.730695in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.705027in}}%
\pgfpathlineto{\pgfqpoint{0.629685in}{1.722204in}}%
\pgfpathlineto{\pgfqpoint{0.634590in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{0.639494in}{1.686888in}}%
\pgfpathlineto{\pgfqpoint{0.644399in}{1.758842in}}%
\pgfpathlineto{\pgfqpoint{0.649304in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{0.659113in}{1.672809in}}%
\pgfpathlineto{\pgfqpoint{0.664018in}{1.653288in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{0.673827in}{1.635464in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{1.598827in}}%
\pgfpathlineto{\pgfqpoint{0.688542in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{0.693446in}{1.596390in}}%
\pgfpathlineto{\pgfqpoint{0.698351in}{1.589087in}}%
\pgfpathlineto{\pgfqpoint{0.703256in}{1.590065in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{1.565248in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{1.560690in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{1.537326in}}%
\pgfpathlineto{\pgfqpoint{0.722875in}{1.530433in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{1.546007in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{1.509330in}}%
\pgfpathlineto{\pgfqpoint{0.737589in}{1.513043in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.497052in}}%
\pgfpathlineto{\pgfqpoint{0.752303in}{1.505741in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.522600in}}%
\pgfpathlineto{\pgfqpoint{0.762112in}{1.498376in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{1.415255in}}%
\pgfpathlineto{\pgfqpoint{0.781731in}{1.415478in}}%
\pgfpathlineto{\pgfqpoint{0.786636in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.796445in}{1.378407in}}%
\pgfpathlineto{\pgfqpoint{0.801350in}{1.387902in}}%
\pgfpathlineto{\pgfqpoint{0.806255in}{1.387932in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{1.368156in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{1.359038in}}%
\pgfpathlineto{\pgfqpoint{0.820969in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{0.830779in}{1.348944in}}%
\pgfpathlineto{\pgfqpoint{0.835683in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.321604in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.310791in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{1.305530in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{0.865112in}{1.261799in}}%
\pgfpathlineto{\pgfqpoint{0.870016in}{1.258974in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{1.258415in}}%
\pgfpathlineto{\pgfqpoint{0.879826in}{1.267180in}}%
\pgfpathlineto{\pgfqpoint{0.884730in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.259890in}}%
\pgfpathlineto{\pgfqpoint{0.894540in}{1.283160in}}%
\pgfpathlineto{\pgfqpoint{0.904349in}{1.276485in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{1.304939in}}%
\pgfpathlineto{\pgfqpoint{0.914159in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{0.919064in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{0.923968in}{1.329721in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{1.311120in}}%
\pgfpathlineto{\pgfqpoint{0.938682in}{1.306726in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{0.948492in}{1.341489in}}%
\pgfpathlineto{\pgfqpoint{0.953397in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{0.973015in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{0.977920in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{0.982825in}{1.319428in}}%
\pgfpathlineto{\pgfqpoint{0.987730in}{1.336759in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{1.348412in}}%
\pgfpathlineto{\pgfqpoint{1.002444in}{1.356920in}}%
\pgfpathlineto{\pgfqpoint{1.007349in}{1.355779in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{1.022063in}{1.374198in}}%
\pgfpathlineto{\pgfqpoint{1.026967in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{1.041682in}{1.488548in}}%
\pgfpathlineto{\pgfqpoint{1.046586in}{1.516491in}}%
\pgfpathlineto{\pgfqpoint{1.051491in}{1.509545in}}%
\pgfpathlineto{\pgfqpoint{1.061300in}{1.361367in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.266151in}}%
\pgfpathlineto{\pgfqpoint{1.071110in}{1.213726in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{1.180814in}}%
\pgfpathlineto{\pgfqpoint{1.080919in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{1.206466in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{1.105443in}{1.213807in}}%
\pgfpathlineto{\pgfqpoint{1.110348in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.115252in}{1.210633in}}%
\pgfpathlineto{\pgfqpoint{1.120157in}{1.204997in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.205410in}}%
\pgfpathlineto{\pgfqpoint{1.134871in}{1.200370in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{1.222489in}}%
\pgfpathlineto{\pgfqpoint{1.149585in}{1.282430in}}%
\pgfpathlineto{\pgfqpoint{1.154490in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.159395in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{1.169204in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{1.188823in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.173021in}}%
\pgfpathlineto{\pgfqpoint{1.203537in}{1.178973in}}%
\pgfpathlineto{\pgfqpoint{1.208442in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{1.218252in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{1.232966in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{1.157629in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{1.247680in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{1.155671in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{1.267299in}{1.154164in}}%
\pgfpathlineto{\pgfqpoint{1.272203in}{1.151176in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{1.151885in}}%
\pgfpathlineto{\pgfqpoint{1.282013in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{1.286918in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.291822in}{1.149532in}}%
\pgfpathlineto{\pgfqpoint{1.296727in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{1.301632in}{1.144736in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.316346in}{1.139901in}}%
\pgfpathlineto{\pgfqpoint{1.321251in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.134962in}}%
\pgfpathlineto{\pgfqpoint{1.335965in}{1.132793in}}%
\pgfpathlineto{\pgfqpoint{1.345774in}{1.134854in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{1.355584in}{1.130973in}}%
\pgfpathlineto{\pgfqpoint{1.365393in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{1.375203in}{1.121579in}}%
\pgfpathlineto{\pgfqpoint{1.385012in}{1.120093in}}%
\pgfpathlineto{\pgfqpoint{1.389917in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{1.404631in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{1.409536in}{1.106227in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.419345in}{1.102083in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{1.103122in}}%
\pgfpathlineto{\pgfqpoint{1.434059in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{1.438964in}{1.099544in}}%
\pgfpathlineto{\pgfqpoint{1.443869in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{1.448773in}{1.093415in}}%
\pgfpathlineto{\pgfqpoint{1.458583in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{1.473297in}{1.094821in}}%
\pgfpathlineto{\pgfqpoint{1.478202in}{1.093736in}}%
\pgfpathlineto{\pgfqpoint{1.483107in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{1.488011in}{1.092573in}}%
\pgfpathlineto{\pgfqpoint{1.492916in}{1.091143in}}%
\pgfpathlineto{\pgfqpoint{1.497821in}{1.091906in}}%
\pgfpathlineto{\pgfqpoint{1.512535in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{1.517440in}{1.086990in}}%
\pgfpathlineto{\pgfqpoint{1.527249in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{1.532154in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{1.541963in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{1.076428in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.073283in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{1.571391in}{1.073319in}}%
\pgfpathlineto{\pgfqpoint{1.576296in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{1.600820in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{1.615534in}{1.064223in}}%
\pgfpathlineto{\pgfqpoint{1.620439in}{1.065742in}}%
\pgfpathlineto{\pgfqpoint{1.625343in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{1.065478in}}%
\pgfpathlineto{\pgfqpoint{1.644962in}{1.059841in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{1.058715in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{1.056374in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{1.698914in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{1.708724in}{1.049338in}}%
\pgfpathlineto{\pgfqpoint{1.733247in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{1.042599in}}%
\pgfpathlineto{\pgfqpoint{1.743057in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{1.747961in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{1.762676in}{1.042200in}}%
\pgfpathlineto{\pgfqpoint{1.772485in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{1.792104in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{1.797009in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{1.801913in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{1.811723in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.036266in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.033584in}}%
\pgfpathlineto{\pgfqpoint{1.831342in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{1.846056in}{1.032523in}}%
\pgfpathlineto{\pgfqpoint{1.850961in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{1.855865in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{1.880389in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.885294in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{1.024630in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{1.023297in}}%
\pgfpathlineto{\pgfqpoint{1.904913in}{1.026508in}}%
\pgfpathlineto{\pgfqpoint{1.929436in}{1.020633in}}%
\pgfpathlineto{\pgfqpoint{1.949055in}{1.020085in}}%
\pgfpathlineto{\pgfqpoint{1.953960in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.963769in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{1.968674in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{1.983388in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{1.993198in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.998102in}{1.012752in}}%
\pgfpathlineto{\pgfqpoint{2.003007in}{1.014515in}}%
\pgfpathlineto{\pgfqpoint{2.022626in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{2.032435in}{1.011066in}}%
\pgfpathlineto{\pgfqpoint{2.042245in}{1.010101in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.007869in}}%
\pgfpathlineto{\pgfqpoint{2.052054in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{1.004196in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{1.005771in}}%
\pgfpathlineto{\pgfqpoint{2.091292in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{2.096197in}{1.005496in}}%
\pgfpathlineto{\pgfqpoint{2.106006in}{1.002063in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{2.115816in}{1.004391in}}%
\pgfpathlineto{\pgfqpoint{2.120720in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.135434in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{2.140339in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{2.145244in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{1.001791in}}%
\pgfpathlineto{\pgfqpoint{2.155053in}{0.999554in}}%
\pgfpathlineto{\pgfqpoint{2.164863in}{0.999435in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{1.002060in}}%
\pgfpathlineto{\pgfqpoint{2.174672in}{0.997478in}}%
\pgfpathlineto{\pgfqpoint{2.184482in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{2.189386in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{2.194291in}{0.999404in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{2.209005in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{2.213910in}{0.998741in}}%
\pgfpathlineto{\pgfqpoint{2.218815in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{2.223719in}{0.997096in}}%
\pgfpathlineto{\pgfqpoint{2.228624in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{2.233529in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{2.248243in}{0.996849in}}%
\pgfpathlineto{\pgfqpoint{2.258053in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{2.282576in}{0.996743in}}%
\pgfpathlineto{\pgfqpoint{2.287481in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{2.302195in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{2.307100in}{0.996648in}}%
\pgfpathlineto{\pgfqpoint{2.312004in}{0.992858in}}%
\pgfpathlineto{\pgfqpoint{2.316909in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{2.321814in}{0.993237in}}%
\pgfpathlineto{\pgfqpoint{2.331623in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{2.346338in}{0.994706in}}%
\pgfpathlineto{\pgfqpoint{2.356147in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{2.361052in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{0.993683in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.992137in}}%
\pgfpathlineto{\pgfqpoint{2.380671in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{0.995771in}}%
\pgfpathlineto{\pgfqpoint{2.415004in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{2.424813in}{0.994162in}}%
\pgfpathlineto{\pgfqpoint{2.429718in}{0.995694in}}%
\pgfpathlineto{\pgfqpoint{2.444432in}{0.994946in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{2.483670in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{2.488574in}{0.991608in}}%
\pgfpathlineto{\pgfqpoint{2.493479in}{0.994311in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{0.994702in}}%
\pgfpathlineto{\pgfqpoint{2.522907in}{0.995990in}}%
\pgfpathlineto{\pgfqpoint{2.537622in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{2.547431in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{2.552336in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{2.562145in}{0.997566in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{0.993877in}}%
\pgfpathlineto{\pgfqpoint{2.571955in}{0.994491in}}%
\pgfpathlineto{\pgfqpoint{2.576859in}{0.996982in}}%
\pgfpathlineto{\pgfqpoint{2.581764in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{0.995870in}}%
\pgfpathlineto{\pgfqpoint{2.596478in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{2.601383in}{0.997317in}}%
\pgfpathlineto{\pgfqpoint{2.606288in}{0.996174in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{0.999301in}}%
\pgfpathlineto{\pgfqpoint{2.635716in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{2.650430in}{0.995791in}}%
\pgfpathlineto{\pgfqpoint{2.655335in}{0.998564in}}%
\pgfpathlineto{\pgfqpoint{2.660240in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{2.665144in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{2.670049in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{2.674954in}{0.999889in}}%
\pgfpathlineto{\pgfqpoint{2.679859in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{2.684763in}{0.998545in}}%
\pgfpathlineto{\pgfqpoint{2.689668in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.699477in}{1.000932in}}%
\pgfpathlineto{\pgfqpoint{2.709287in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{2.719096in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{1.004970in}}%
\pgfpathlineto{\pgfqpoint{2.733811in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{2.738715in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{2.748525in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{2.753429in}{1.004645in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.782858in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{2.787762in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{2.797572in}{1.007247in}}%
\pgfpathlineto{\pgfqpoint{2.822096in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{2.827000in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{2.831905in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{2.836810in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{2.841714in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{2.846619in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{2.851524in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{2.871143in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{2.880952in}{1.022554in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{1.024569in}}%
\pgfpathlineto{\pgfqpoint{2.895666in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{1.022500in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.021199in}}%
\pgfpathlineto{\pgfqpoint{2.915285in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{2.920190in}{1.023196in}}%
\pgfpathlineto{\pgfqpoint{2.925095in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{2.944714in}{1.020389in}}%
\pgfpathlineto{\pgfqpoint{2.954523in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{2.959428in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{2.964332in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{2.969237in}{1.026771in}}%
\pgfpathlineto{\pgfqpoint{2.974142in}{1.024421in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{1.026417in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{1.023479in}}%
\pgfpathlineto{\pgfqpoint{2.988856in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{2.993761in}{1.025620in}}%
\pgfpathlineto{\pgfqpoint{2.998665in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{3.013380in}{1.029442in}}%
\pgfpathlineto{\pgfqpoint{3.023189in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{3.028094in}{1.034781in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{3.082046in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{3.086950in}{1.040945in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{3.096760in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{3.101665in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{3.121284in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{1.047803in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{3.140902in}{1.047590in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{1.043452in}}%
\pgfpathlineto{\pgfqpoint{3.150712in}{1.047517in}}%
\pgfpathlineto{\pgfqpoint{3.155617in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{3.160521in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{3.165426in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{3.175235in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{3.180140in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{3.189950in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{3.194854in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{3.199759in}{1.053576in}}%
\pgfpathlineto{\pgfqpoint{3.204664in}{1.060753in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{1.056770in}}%
\pgfpathlineto{\pgfqpoint{3.214473in}{1.058934in}}%
\pgfpathlineto{\pgfqpoint{3.219378in}{1.056950in}}%
\pgfpathlineto{\pgfqpoint{3.224283in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{3.268425in}{1.066432in}}%
\pgfpathlineto{\pgfqpoint{3.273330in}{1.069713in}}%
\pgfpathlineto{\pgfqpoint{3.278235in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{3.283139in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{3.288044in}{1.071687in}}%
\pgfpathlineto{\pgfqpoint{3.292949in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{3.302758in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{3.307663in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{3.312568in}{1.074436in}}%
\pgfpathlineto{\pgfqpoint{3.317472in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{3.327282in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{3.332187in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{3.337091in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{1.076728in}}%
\pgfpathlineto{\pgfqpoint{3.346901in}{1.078105in}}%
\pgfpathlineto{\pgfqpoint{3.351805in}{1.083691in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{1.085455in}}%
\pgfpathlineto{\pgfqpoint{3.366520in}{1.082661in}}%
\pgfpathlineto{\pgfqpoint{3.371424in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{3.386139in}{1.089665in}}%
\pgfpathlineto{\pgfqpoint{3.395948in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{3.400853in}{1.092454in}}%
\pgfpathlineto{\pgfqpoint{3.415567in}{1.091902in}}%
\pgfpathlineto{\pgfqpoint{3.430281in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{3.435186in}{1.101446in}}%
\pgfpathlineto{\pgfqpoint{3.440090in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{3.444995in}{1.101871in}}%
\pgfpathlineto{\pgfqpoint{3.449900in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{3.454805in}{1.104516in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{3.464614in}{1.103644in}}%
\pgfpathlineto{\pgfqpoint{3.474424in}{1.102196in}}%
\pgfpathlineto{\pgfqpoint{3.489138in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{3.503852in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{3.508757in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.107292in}}%
\pgfpathlineto{\pgfqpoint{3.518566in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.107977in}}%
\pgfpathlineto{\pgfqpoint{3.538185in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{3.543090in}{1.110829in}}%
\pgfpathlineto{\pgfqpoint{3.547994in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{3.552899in}{1.112717in}}%
\pgfpathlineto{\pgfqpoint{3.557804in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{3.562708in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{3.572518in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{1.115499in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{3.597042in}{1.115827in}}%
\pgfpathlineto{\pgfqpoint{3.601946in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{3.606851in}{1.116810in}}%
\pgfpathlineto{\pgfqpoint{3.611756in}{1.116204in}}%
\pgfpathlineto{\pgfqpoint{3.626470in}{1.118933in}}%
\pgfpathlineto{\pgfqpoint{3.631375in}{1.118562in}}%
\pgfpathlineto{\pgfqpoint{3.636279in}{1.113796in}}%
\pgfpathlineto{\pgfqpoint{3.641184in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{3.646089in}{1.112650in}}%
\pgfpathlineto{\pgfqpoint{3.655898in}{1.123627in}}%
\pgfpathlineto{\pgfqpoint{3.660803in}{1.117917in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{3.675517in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{3.685327in}{1.122638in}}%
\pgfpathlineto{\pgfqpoint{3.690231in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{3.695136in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{1.118663in}}%
\pgfpathlineto{\pgfqpoint{3.704945in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{3.709850in}{1.120414in}}%
\pgfpathlineto{\pgfqpoint{3.714755in}{1.116596in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{3.724564in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{3.729469in}{1.116734in}}%
\pgfpathlineto{\pgfqpoint{3.734374in}{1.119886in}}%
\pgfpathlineto{\pgfqpoint{3.739278in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{3.744183in}{1.118141in}}%
\pgfpathlineto{\pgfqpoint{3.753993in}{1.116042in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{3.763802in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{3.768707in}{1.113867in}}%
\pgfpathlineto{\pgfqpoint{3.773612in}{1.114299in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{1.119997in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.110599in}}%
\pgfpathlineto{\pgfqpoint{3.793230in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{3.798135in}{1.113306in}}%
\pgfpathlineto{\pgfqpoint{3.803040in}{1.108956in}}%
\pgfpathlineto{\pgfqpoint{3.807945in}{1.108698in}}%
\pgfpathlineto{\pgfqpoint{3.812849in}{1.104921in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.109776in}}%
\pgfpathlineto{\pgfqpoint{3.822659in}{1.102390in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{1.107067in}}%
\pgfpathlineto{\pgfqpoint{3.837373in}{1.103170in}}%
\pgfpathlineto{\pgfqpoint{3.842278in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{3.847182in}{1.105625in}}%
\pgfpathlineto{\pgfqpoint{3.852087in}{1.106644in}}%
\pgfpathlineto{\pgfqpoint{3.856992in}{1.103187in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{3.871706in}{1.098921in}}%
\pgfpathlineto{\pgfqpoint{3.881515in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{3.886420in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{3.891325in}{1.094899in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{1.089810in}}%
\pgfpathlineto{\pgfqpoint{3.910944in}{1.086487in}}%
\pgfpathlineto{\pgfqpoint{3.915848in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{3.920753in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{3.935467in}{1.085555in}}%
\pgfpathlineto{\pgfqpoint{3.940372in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{3.945277in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{3.950182in}{1.080728in}}%
\pgfpathlineto{\pgfqpoint{3.955086in}{1.081791in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.076408in}}%
\pgfpathlineto{\pgfqpoint{3.964896in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{3.969800in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{3.989419in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{3.994324in}{1.071360in}}%
\pgfpathlineto{\pgfqpoint{3.999229in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{4.004133in}{1.066874in}}%
\pgfpathlineto{\pgfqpoint{4.009038in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{4.013943in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{4.018848in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{4.023752in}{1.060892in}}%
\pgfpathlineto{\pgfqpoint{4.028657in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{4.033562in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{4.043371in}{1.052272in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{4.053181in}{1.049348in}}%
\pgfpathlineto{\pgfqpoint{4.058085in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{4.062990in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{4.072800in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{1.037821in}}%
\pgfpathlineto{\pgfqpoint{4.082609in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{4.087514in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{4.092418in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{4.112037in}{1.023453in}}%
\pgfpathlineto{\pgfqpoint{4.116942in}{1.026598in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{1.022297in}}%
\pgfpathlineto{\pgfqpoint{4.126751in}{1.020869in}}%
\pgfpathlineto{\pgfqpoint{4.131656in}{1.016393in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{1.010802in}}%
\pgfpathlineto{\pgfqpoint{4.165989in}{1.006925in}}%
\pgfpathlineto{\pgfqpoint{4.170894in}{1.003303in}}%
\pgfpathlineto{\pgfqpoint{4.175799in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{4.180703in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{4.190513in}{0.995484in}}%
\pgfpathlineto{\pgfqpoint{4.195418in}{0.995844in}}%
\pgfpathlineto{\pgfqpoint{4.219941in}{0.983190in}}%
\pgfpathlineto{\pgfqpoint{4.244465in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{4.249370in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{0.972079in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.970587in}}%
\pgfpathlineto{\pgfqpoint{4.268988in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{4.273893in}{0.964538in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{0.962896in}}%
\pgfpathlineto{\pgfqpoint{4.283703in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{4.308226in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{4.313131in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{4.318036in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{4.322940in}{0.943303in}}%
\pgfpathlineto{\pgfqpoint{4.327845in}{0.943007in}}%
\pgfpathlineto{\pgfqpoint{4.332750in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{4.342559in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{4.357273in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{4.367083in}{0.930360in}}%
\pgfpathlineto{\pgfqpoint{4.371988in}{0.932272in}}%
\pgfpathlineto{\pgfqpoint{4.386702in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{0.926044in}}%
\pgfpathlineto{\pgfqpoint{4.416130in}{0.920184in}}%
\pgfpathlineto{\pgfqpoint{4.421035in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{4.425940in}{0.919960in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{4.440654in}{0.918595in}}%
\pgfpathlineto{\pgfqpoint{4.445558in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{4.460273in}{0.917445in}}%
\pgfpathlineto{\pgfqpoint{4.465177in}{0.918082in}}%
\pgfpathlineto{\pgfqpoint{4.474987in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{4.479891in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{4.499510in}{0.912387in}}%
\pgfpathlineto{\pgfqpoint{4.514224in}{0.910663in}}%
\pgfpathlineto{\pgfqpoint{4.524034in}{0.907487in}}%
\pgfpathlineto{\pgfqpoint{4.533843in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{4.548558in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{4.553462in}{0.897651in}}%
\pgfpathlineto{\pgfqpoint{4.563272in}{0.898186in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{4.577986in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{4.587795in}{0.886938in}}%
\pgfpathlineto{\pgfqpoint{4.597605in}{0.884002in}}%
\pgfpathlineto{\pgfqpoint{4.602509in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{4.617224in}{0.877126in}}%
\pgfpathlineto{\pgfqpoint{4.627033in}{0.874834in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{4.636843in}{0.872536in}}%
\pgfpathlineto{\pgfqpoint{4.646652in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{4.651557in}{0.867421in}}%
\pgfpathlineto{\pgfqpoint{4.661366in}{0.863710in}}%
\pgfpathlineto{\pgfqpoint{4.710413in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{4.730032in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{4.749651in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{4.754556in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{4.759461in}{0.839798in}}%
\pgfpathlineto{\pgfqpoint{4.764365in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{4.769270in}{0.838556in}}%
\pgfpathlineto{\pgfqpoint{4.774175in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{4.808508in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{4.828127in}{0.823580in}}%
\pgfpathlineto{\pgfqpoint{4.872269in}{0.815070in}}%
\pgfpathlineto{\pgfqpoint{4.877174in}{0.813498in}}%
\pgfpathlineto{\pgfqpoint{4.886983in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{4.906602in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{4.911507in}{0.806153in}}%
\pgfpathlineto{\pgfqpoint{4.921316in}{0.806648in}}%
\pgfpathlineto{\pgfqpoint{4.975268in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{4.980173in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{4.994887in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{4.999792in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{5.004697in}{0.792954in}}%
\pgfpathlineto{\pgfqpoint{5.014506in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{5.019411in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{5.024316in}{0.788531in}}%
\pgfpathlineto{\pgfqpoint{5.053744in}{0.785253in}}%
\pgfpathlineto{\pgfqpoint{5.068458in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{5.083172in}{0.781906in}}%
\pgfpathlineto{\pgfqpoint{5.088077in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{5.097886in}{0.778401in}}%
\pgfpathlineto{\pgfqpoint{5.107696in}{0.775692in}}%
\pgfpathlineto{\pgfqpoint{5.112601in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{5.151838in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{5.166552in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{5.181267in}{0.767677in}}%
\pgfpathlineto{\pgfqpoint{5.186171in}{0.767298in}}%
\pgfpathlineto{\pgfqpoint{5.191076in}{0.765347in}}%
\pgfpathlineto{\pgfqpoint{5.205790in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{5.215600in}{0.764458in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{0.762164in}}%
\pgfpathlineto{\pgfqpoint{5.230314in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{5.249933in}{0.760315in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{5.328408in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{5.338218in}{0.750715in}}%
\pgfpathlineto{\pgfqpoint{5.357837in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{5.372551in}{0.746651in}}%
\pgfpathlineto{\pgfqpoint{5.411789in}{0.745617in}}%
\pgfpathlineto{\pgfqpoint{5.421598in}{0.742915in}}%
\pgfpathlineto{\pgfqpoint{5.446122in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{5.455931in}{0.741033in}}%
\pgfpathlineto{\pgfqpoint{5.470645in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{5.475550in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{0.739439in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{0.739439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.565123in}}{\pgfqpoint{4.904722in}{1.436651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580638in}{1.547784in}}%
\pgfpathlineto{\pgfqpoint{0.585542in}{1.705338in}}%
\pgfpathlineto{\pgfqpoint{0.590447in}{1.666478in}}%
\pgfpathlineto{\pgfqpoint{0.595352in}{1.772009in}}%
\pgfpathlineto{\pgfqpoint{0.600257in}{1.802871in}}%
\pgfpathlineto{\pgfqpoint{0.605161in}{1.811504in}}%
\pgfpathlineto{\pgfqpoint{0.610066in}{1.867006in}}%
\pgfpathlineto{\pgfqpoint{0.614971in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{0.619875in}{1.825559in}}%
\pgfpathlineto{\pgfqpoint{0.624780in}{1.786174in}}%
\pgfpathlineto{\pgfqpoint{0.629685in}{1.814302in}}%
\pgfpathlineto{\pgfqpoint{0.634590in}{1.727703in}}%
\pgfpathlineto{\pgfqpoint{0.639494in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{0.644399in}{1.825222in}}%
\pgfpathlineto{\pgfqpoint{0.649304in}{1.809784in}}%
\pgfpathlineto{\pgfqpoint{0.654209in}{1.754024in}}%
\pgfpathlineto{\pgfqpoint{0.664018in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{1.693267in}}%
\pgfpathlineto{\pgfqpoint{0.678732in}{1.630310in}}%
\pgfpathlineto{\pgfqpoint{0.683637in}{1.614190in}}%
\pgfpathlineto{\pgfqpoint{0.688542in}{1.622086in}}%
\pgfpathlineto{\pgfqpoint{0.698351in}{1.607697in}}%
\pgfpathlineto{\pgfqpoint{0.703256in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{0.713065in}{1.569194in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{0.722875in}{1.538981in}}%
\pgfpathlineto{\pgfqpoint{0.727779in}{1.554288in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{1.516750in}}%
\pgfpathlineto{\pgfqpoint{0.737589in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{0.742494in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.501666in}}%
\pgfpathlineto{\pgfqpoint{0.752303in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.533355in}}%
\pgfpathlineto{\pgfqpoint{0.762112in}{1.506604in}}%
\pgfpathlineto{\pgfqpoint{0.767017in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{0.771922in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{0.776827in}{1.417310in}}%
\pgfpathlineto{\pgfqpoint{0.781731in}{1.418805in}}%
\pgfpathlineto{\pgfqpoint{0.786636in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{0.796445in}{1.381011in}}%
\pgfpathlineto{\pgfqpoint{0.801350in}{1.390444in}}%
\pgfpathlineto{\pgfqpoint{0.806255in}{1.390139in}}%
\pgfpathlineto{\pgfqpoint{0.811160in}{1.369431in}}%
\pgfpathlineto{\pgfqpoint{0.816064in}{1.360475in}}%
\pgfpathlineto{\pgfqpoint{0.820969in}{1.371387in}}%
\pgfpathlineto{\pgfqpoint{0.830779in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{0.835683in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{0.840588in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.311621in}}%
\pgfpathlineto{\pgfqpoint{0.850397in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{0.865112in}{1.262658in}}%
\pgfpathlineto{\pgfqpoint{0.870016in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{0.874921in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{0.879826in}{1.267844in}}%
\pgfpathlineto{\pgfqpoint{0.884730in}{1.252023in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{0.894540in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{0.904349in}{1.277300in}}%
\pgfpathlineto{\pgfqpoint{0.909254in}{1.306213in}}%
\pgfpathlineto{\pgfqpoint{0.914159in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{0.919064in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{0.923968in}{1.330968in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{0.938682in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{0.943587in}{1.318263in}}%
\pgfpathlineto{\pgfqpoint{0.948492in}{1.342786in}}%
\pgfpathlineto{\pgfqpoint{0.953397in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{0.968111in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{0.973015in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{0.977920in}{1.313789in}}%
\pgfpathlineto{\pgfqpoint{0.982825in}{1.320957in}}%
\pgfpathlineto{\pgfqpoint{0.987730in}{1.338064in}}%
\pgfpathlineto{\pgfqpoint{1.002444in}{1.359079in}}%
\pgfpathlineto{\pgfqpoint{1.007349in}{1.357875in}}%
\pgfpathlineto{\pgfqpoint{1.012253in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.022063in}{1.376674in}}%
\pgfpathlineto{\pgfqpoint{1.026967in}{1.384485in}}%
\pgfpathlineto{\pgfqpoint{1.046586in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.051491in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{1.061300in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{1.066205in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{1.071110in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{1.076015in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{1.080919in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{1.090729in}{1.188027in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{1.209961in}}%
\pgfpathlineto{\pgfqpoint{1.100538in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.105443in}{1.216818in}}%
\pgfpathlineto{\pgfqpoint{1.115252in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{1.120157in}{1.208199in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{1.134871in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{1.227268in}}%
\pgfpathlineto{\pgfqpoint{1.149585in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{1.154490in}{1.303628in}}%
\pgfpathlineto{\pgfqpoint{1.159395in}{1.329431in}}%
\pgfpathlineto{\pgfqpoint{1.164300in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{1.169204in}{1.262491in}}%
\pgfpathlineto{\pgfqpoint{1.174109in}{1.236748in}}%
\pgfpathlineto{\pgfqpoint{1.188823in}{1.199857in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.177314in}}%
\pgfpathlineto{\pgfqpoint{1.203537in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.208442in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{1.223156in}{1.162526in}}%
\pgfpathlineto{\pgfqpoint{1.242775in}{1.166098in}}%
\pgfpathlineto{\pgfqpoint{1.247680in}{1.159494in}}%
\pgfpathlineto{\pgfqpoint{1.252585in}{1.162096in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.158392in}}%
\pgfpathlineto{\pgfqpoint{1.267299in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.272203in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{1.157591in}}%
\pgfpathlineto{\pgfqpoint{1.282013in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{1.286918in}{1.159829in}}%
\pgfpathlineto{\pgfqpoint{1.291822in}{1.156691in}}%
\pgfpathlineto{\pgfqpoint{1.296727in}{1.149419in}}%
\pgfpathlineto{\pgfqpoint{1.301632in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{1.306537in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{1.311441in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{1.316346in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{1.321251in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.331060in}{1.141496in}}%
\pgfpathlineto{\pgfqpoint{1.335965in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.345774in}{1.143713in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{1.138894in}}%
\pgfpathlineto{\pgfqpoint{1.355584in}{1.140066in}}%
\pgfpathlineto{\pgfqpoint{1.360488in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{1.365393in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.124660in}}%
\pgfpathlineto{\pgfqpoint{1.375203in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{1.380107in}{1.130439in}}%
\pgfpathlineto{\pgfqpoint{1.385012in}{1.129365in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.399726in}{1.115585in}}%
\pgfpathlineto{\pgfqpoint{1.404631in}{1.120043in}}%
\pgfpathlineto{\pgfqpoint{1.409536in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{1.115965in}}%
\pgfpathlineto{\pgfqpoint{1.419345in}{1.111661in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.429155in}{1.112101in}}%
\pgfpathlineto{\pgfqpoint{1.434059in}{1.113550in}}%
\pgfpathlineto{\pgfqpoint{1.448773in}{1.102996in}}%
\pgfpathlineto{\pgfqpoint{1.453678in}{1.101746in}}%
\pgfpathlineto{\pgfqpoint{1.478202in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.483107in}{1.101843in}}%
\pgfpathlineto{\pgfqpoint{1.488011in}{1.104584in}}%
\pgfpathlineto{\pgfqpoint{1.492916in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{1.497821in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{1.507630in}{1.100340in}}%
\pgfpathlineto{\pgfqpoint{1.512535in}{1.100853in}}%
\pgfpathlineto{\pgfqpoint{1.517440in}{1.099375in}}%
\pgfpathlineto{\pgfqpoint{1.527249in}{1.101708in}}%
\pgfpathlineto{\pgfqpoint{1.532154in}{1.098534in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{1.102117in}}%
\pgfpathlineto{\pgfqpoint{1.541963in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.097406in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{1.556677in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{1.571391in}{1.086314in}}%
\pgfpathlineto{\pgfqpoint{1.576296in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.581201in}{1.083946in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{1.600820in}{1.086131in}}%
\pgfpathlineto{\pgfqpoint{1.610629in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{1.615534in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{1.620439in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{1.625343in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.077590in}}%
\pgfpathlineto{\pgfqpoint{1.640058in}{1.081922in}}%
\pgfpathlineto{\pgfqpoint{1.644962in}{1.075803in}}%
\pgfpathlineto{\pgfqpoint{1.654772in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{1.072619in}}%
\pgfpathlineto{\pgfqpoint{1.664581in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{1.674391in}{1.069592in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{1.068520in}}%
\pgfpathlineto{\pgfqpoint{1.694010in}{1.068350in}}%
\pgfpathlineto{\pgfqpoint{1.698914in}{1.065582in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{1.066949in}}%
\pgfpathlineto{\pgfqpoint{1.723438in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.733247in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{1.743057in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{1.747961in}{1.061964in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{1.762676in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{1.057733in}}%
\pgfpathlineto{\pgfqpoint{1.777390in}{1.057873in}}%
\pgfpathlineto{\pgfqpoint{1.782295in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{1.787199in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.792104in}{1.055836in}}%
\pgfpathlineto{\pgfqpoint{1.797009in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.816628in}{1.054708in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{1.826437in}{1.054519in}}%
\pgfpathlineto{\pgfqpoint{1.831342in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{1.836246in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{1.846056in}{1.054419in}}%
\pgfpathlineto{\pgfqpoint{1.850961in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{1.860770in}{1.052336in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{1.875484in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{1.885294in}{1.049577in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{1.895103in}{1.047417in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{1.044258in}}%
\pgfpathlineto{\pgfqpoint{1.904913in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{1.944150in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{1.953960in}{1.040943in}}%
\pgfpathlineto{\pgfqpoint{1.963769in}{1.042599in}}%
\pgfpathlineto{\pgfqpoint{1.968674in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{1.988293in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{1.998102in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{2.007912in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{2.017721in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{2.022626in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{2.027531in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{2.032435in}{1.036081in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{2.052054in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.076578in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{2.081483in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{2.086387in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{2.096197in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{2.110911in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{2.115816in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{2.120720in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.135434in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{2.140339in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{2.145244in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{2.150149in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{2.155053in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{2.164863in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{2.169768in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{2.174672in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.179577in}{1.027805in}}%
\pgfpathlineto{\pgfqpoint{2.184482in}{1.030340in}}%
\pgfpathlineto{\pgfqpoint{2.189386in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{2.194291in}{1.028501in}}%
\pgfpathlineto{\pgfqpoint{2.199196in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{2.204101in}{1.028402in}}%
\pgfpathlineto{\pgfqpoint{2.228624in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{2.233529in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.029700in}}%
\pgfpathlineto{\pgfqpoint{2.267862in}{1.026026in}}%
\pgfpathlineto{\pgfqpoint{2.282576in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.302195in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{2.307100in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{2.312004in}{1.028709in}}%
\pgfpathlineto{\pgfqpoint{2.316909in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{2.321814in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{2.341433in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.351242in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{2.361052in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{1.031344in}}%
\pgfpathlineto{\pgfqpoint{2.370861in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{2.380671in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{2.390480in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{2.395385in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{2.410099in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{2.415004in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{2.429718in}{1.036637in}}%
\pgfpathlineto{\pgfqpoint{2.439527in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{2.464051in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{2.468956in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{2.493479in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{2.498384in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{2.503289in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{2.508193in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{1.037687in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{2.527812in}{1.039921in}}%
\pgfpathlineto{\pgfqpoint{2.537622in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{2.557241in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{2.562145in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{2.567050in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{2.571955in}{1.039431in}}%
\pgfpathlineto{\pgfqpoint{2.576859in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{2.581764in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{2.596478in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{2.601383in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{2.616097in}{1.042754in}}%
\pgfpathlineto{\pgfqpoint{2.621002in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{2.625907in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{2.630811in}{1.047140in}}%
\pgfpathlineto{\pgfqpoint{2.635716in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.650430in}{1.042769in}}%
\pgfpathlineto{\pgfqpoint{2.670049in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{2.674954in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{2.679859in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{2.684763in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{2.709287in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{2.714192in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{2.719096in}{1.049840in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{1.056154in}}%
\pgfpathlineto{\pgfqpoint{2.733811in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{2.738715in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{2.748525in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{2.758334in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{2.763239in}{1.054950in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{2.773048in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.782858in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{2.787762in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{2.802477in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{2.807381in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{2.812286in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{2.822096in}{1.068442in}}%
\pgfpathlineto{\pgfqpoint{2.831905in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{2.836810in}{1.072401in}}%
\pgfpathlineto{\pgfqpoint{2.841714in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{2.846619in}{1.067933in}}%
\pgfpathlineto{\pgfqpoint{2.861333in}{1.072665in}}%
\pgfpathlineto{\pgfqpoint{2.866238in}{1.076654in}}%
\pgfpathlineto{\pgfqpoint{2.876047in}{1.078037in}}%
\pgfpathlineto{\pgfqpoint{2.885857in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{1.078869in}}%
\pgfpathlineto{\pgfqpoint{2.895666in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{2.905476in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{2.910381in}{1.074950in}}%
\pgfpathlineto{\pgfqpoint{2.915285in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{2.925095in}{1.076419in}}%
\pgfpathlineto{\pgfqpoint{2.929999in}{1.072021in}}%
\pgfpathlineto{\pgfqpoint{2.934904in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{2.939809in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{2.944714in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{2.954523in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{2.959428in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{2.964332in}{1.074623in}}%
\pgfpathlineto{\pgfqpoint{2.969237in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{2.974142in}{1.075727in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{2.988856in}{1.072572in}}%
\pgfpathlineto{\pgfqpoint{2.993761in}{1.077981in}}%
\pgfpathlineto{\pgfqpoint{3.003570in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{3.008475in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{3.013380in}{1.080946in}}%
\pgfpathlineto{\pgfqpoint{3.018284in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{3.023189in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{3.028094in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{3.032999in}{1.088506in}}%
\pgfpathlineto{\pgfqpoint{3.037903in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{3.042808in}{1.087251in}}%
\pgfpathlineto{\pgfqpoint{3.047713in}{1.085032in}}%
\pgfpathlineto{\pgfqpoint{3.062427in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{3.072236in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{1.090821in}}%
\pgfpathlineto{\pgfqpoint{3.082046in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{3.096760in}{1.087008in}}%
\pgfpathlineto{\pgfqpoint{3.101665in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{3.121284in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{3.126188in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{3.131093in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{3.135998in}{1.087470in}}%
\pgfpathlineto{\pgfqpoint{3.140902in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{1.090938in}}%
\pgfpathlineto{\pgfqpoint{3.150712in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{3.155617in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{3.160521in}{1.103562in}}%
\pgfpathlineto{\pgfqpoint{3.165426in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{3.170331in}{1.095524in}}%
\pgfpathlineto{\pgfqpoint{3.175235in}{1.100013in}}%
\pgfpathlineto{\pgfqpoint{3.180140in}{1.094741in}}%
\pgfpathlineto{\pgfqpoint{3.185045in}{1.096978in}}%
\pgfpathlineto{\pgfqpoint{3.189950in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{3.194854in}{1.096143in}}%
\pgfpathlineto{\pgfqpoint{3.199759in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{3.204664in}{1.102629in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{1.100631in}}%
\pgfpathlineto{\pgfqpoint{3.214473in}{1.101184in}}%
\pgfpathlineto{\pgfqpoint{3.219378in}{1.099121in}}%
\pgfpathlineto{\pgfqpoint{3.224283in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{3.229187in}{1.100914in}}%
\pgfpathlineto{\pgfqpoint{3.234092in}{1.103345in}}%
\pgfpathlineto{\pgfqpoint{3.238997in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{3.243902in}{1.104551in}}%
\pgfpathlineto{\pgfqpoint{3.253711in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{3.258616in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{3.268425in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{3.273330in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{3.278235in}{1.103974in}}%
\pgfpathlineto{\pgfqpoint{3.283139in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{3.297854in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{3.302758in}{1.105769in}}%
\pgfpathlineto{\pgfqpoint{3.307663in}{1.104698in}}%
\pgfpathlineto{\pgfqpoint{3.312568in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{3.317472in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{3.322377in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{3.327282in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{3.332187in}{1.108951in}}%
\pgfpathlineto{\pgfqpoint{3.337091in}{1.113743in}}%
\pgfpathlineto{\pgfqpoint{3.341996in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{3.346901in}{1.112371in}}%
\pgfpathlineto{\pgfqpoint{3.351805in}{1.116850in}}%
\pgfpathlineto{\pgfqpoint{3.361615in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{3.366520in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{3.371424in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{3.376329in}{1.116823in}}%
\pgfpathlineto{\pgfqpoint{3.386139in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{3.391043in}{1.115224in}}%
\pgfpathlineto{\pgfqpoint{3.395948in}{1.116061in}}%
\pgfpathlineto{\pgfqpoint{3.400853in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{3.405757in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{3.410662in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{3.435186in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{3.440090in}{1.118174in}}%
\pgfpathlineto{\pgfqpoint{3.444995in}{1.124189in}}%
\pgfpathlineto{\pgfqpoint{3.449900in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{3.454805in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.119817in}}%
\pgfpathlineto{\pgfqpoint{3.464614in}{1.123764in}}%
\pgfpathlineto{\pgfqpoint{3.469519in}{1.120173in}}%
\pgfpathlineto{\pgfqpoint{3.474424in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{3.479328in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{3.489138in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{3.494042in}{1.122268in}}%
\pgfpathlineto{\pgfqpoint{3.498947in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{3.508757in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{3.513661in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{3.518566in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{3.523471in}{1.120111in}}%
\pgfpathlineto{\pgfqpoint{3.528375in}{1.122306in}}%
\pgfpathlineto{\pgfqpoint{3.533280in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{3.538185in}{1.124685in}}%
\pgfpathlineto{\pgfqpoint{3.543090in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{3.547994in}{1.124936in}}%
\pgfpathlineto{\pgfqpoint{3.552899in}{1.121613in}}%
\pgfpathlineto{\pgfqpoint{3.557804in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{3.562708in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{3.572518in}{1.117849in}}%
\pgfpathlineto{\pgfqpoint{3.577423in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{3.582327in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{3.597042in}{1.121933in}}%
\pgfpathlineto{\pgfqpoint{3.601946in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{3.606851in}{1.121863in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{3.631375in}{1.122421in}}%
\pgfpathlineto{\pgfqpoint{3.636279in}{1.117732in}}%
\pgfpathlineto{\pgfqpoint{3.641184in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{3.646089in}{1.114787in}}%
\pgfpathlineto{\pgfqpoint{3.655898in}{1.125595in}}%
\pgfpathlineto{\pgfqpoint{3.660803in}{1.119504in}}%
\pgfpathlineto{\pgfqpoint{3.665708in}{1.119407in}}%
\pgfpathlineto{\pgfqpoint{3.675517in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{3.680422in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{3.685327in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{3.690231in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{3.695136in}{1.119526in}}%
\pgfpathlineto{\pgfqpoint{3.700041in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{3.704945in}{1.123177in}}%
\pgfpathlineto{\pgfqpoint{3.719660in}{1.115693in}}%
\pgfpathlineto{\pgfqpoint{3.724564in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{3.729469in}{1.117327in}}%
\pgfpathlineto{\pgfqpoint{3.734374in}{1.120487in}}%
\pgfpathlineto{\pgfqpoint{3.739278in}{1.117629in}}%
\pgfpathlineto{\pgfqpoint{3.744183in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{3.753993in}{1.116909in}}%
\pgfpathlineto{\pgfqpoint{3.758897in}{1.119527in}}%
\pgfpathlineto{\pgfqpoint{3.763802in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{3.768707in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{3.773612in}{1.115597in}}%
\pgfpathlineto{\pgfqpoint{3.778516in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{1.112258in}}%
\pgfpathlineto{\pgfqpoint{3.793230in}{1.111515in}}%
\pgfpathlineto{\pgfqpoint{3.798135in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{3.803040in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{3.807945in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{3.812849in}{1.108038in}}%
\pgfpathlineto{\pgfqpoint{3.817754in}{1.113187in}}%
\pgfpathlineto{\pgfqpoint{3.822659in}{1.106255in}}%
\pgfpathlineto{\pgfqpoint{3.827563in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{1.111392in}}%
\pgfpathlineto{\pgfqpoint{3.842278in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{3.847182in}{1.112145in}}%
\pgfpathlineto{\pgfqpoint{3.852087in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{3.856992in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{3.866801in}{1.110594in}}%
\pgfpathlineto{\pgfqpoint{3.871706in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{3.876611in}{1.107381in}}%
\pgfpathlineto{\pgfqpoint{3.881515in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{3.886420in}{1.100113in}}%
\pgfpathlineto{\pgfqpoint{3.891325in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{3.896230in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{3.901134in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{3.906039in}{1.101414in}}%
\pgfpathlineto{\pgfqpoint{3.910944in}{1.098719in}}%
\pgfpathlineto{\pgfqpoint{3.915848in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{3.920753in}{1.102189in}}%
\pgfpathlineto{\pgfqpoint{3.925658in}{1.100794in}}%
\pgfpathlineto{\pgfqpoint{3.930563in}{1.101984in}}%
\pgfpathlineto{\pgfqpoint{3.935467in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{3.940372in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{3.945277in}{1.098351in}}%
\pgfpathlineto{\pgfqpoint{3.955086in}{1.098608in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{3.969800in}{1.096682in}}%
\pgfpathlineto{\pgfqpoint{3.989419in}{1.090870in}}%
\pgfpathlineto{\pgfqpoint{3.994324in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{3.999229in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{4.004133in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{4.009038in}{1.090873in}}%
\pgfpathlineto{\pgfqpoint{4.013943in}{1.087453in}}%
\pgfpathlineto{\pgfqpoint{4.018848in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{4.023752in}{1.087221in}}%
\pgfpathlineto{\pgfqpoint{4.028657in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{4.033562in}{1.078727in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{1.084053in}}%
\pgfpathlineto{\pgfqpoint{4.043371in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.079091in}}%
\pgfpathlineto{\pgfqpoint{4.053181in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{4.058085in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{4.062990in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{4.067895in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{4.077704in}{1.071347in}}%
\pgfpathlineto{\pgfqpoint{4.082609in}{1.073821in}}%
\pgfpathlineto{\pgfqpoint{4.097323in}{1.069654in}}%
\pgfpathlineto{\pgfqpoint{4.102228in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{4.107133in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{4.112037in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{4.116942in}{1.066155in}}%
\pgfpathlineto{\pgfqpoint{4.121847in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{4.126751in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{4.136561in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{4.141466in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{4.146370in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{4.151275in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{4.156180in}{1.053810in}}%
\pgfpathlineto{\pgfqpoint{4.161085in}{1.057852in}}%
\pgfpathlineto{\pgfqpoint{4.170894in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{4.175799in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{4.180703in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{4.185608in}{1.052654in}}%
\pgfpathlineto{\pgfqpoint{4.190513in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{4.200322in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{4.205227in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{4.249370in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{4.268988in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{4.273893in}{1.018401in}}%
\pgfpathlineto{\pgfqpoint{4.278798in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{4.283703in}{1.011058in}}%
\pgfpathlineto{\pgfqpoint{4.288607in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{4.293512in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{4.303321in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{4.308226in}{1.000685in}}%
\pgfpathlineto{\pgfqpoint{4.313131in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{4.318036in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{4.322940in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{4.327845in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{4.332750in}{0.992083in}}%
\pgfpathlineto{\pgfqpoint{4.337655in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{4.352369in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{4.362178in}{0.981947in}}%
\pgfpathlineto{\pgfqpoint{4.371988in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{4.386702in}{0.973862in}}%
\pgfpathlineto{\pgfqpoint{4.391606in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{4.401416in}{0.972305in}}%
\pgfpathlineto{\pgfqpoint{4.411225in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{4.416130in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{4.421035in}{0.969798in}}%
\pgfpathlineto{\pgfqpoint{4.425940in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{4.435749in}{0.967438in}}%
\pgfpathlineto{\pgfqpoint{4.440654in}{0.964295in}}%
\pgfpathlineto{\pgfqpoint{4.445558in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{4.455368in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{4.470082in}{0.964001in}}%
\pgfpathlineto{\pgfqpoint{4.474987in}{0.962645in}}%
\pgfpathlineto{\pgfqpoint{4.479891in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{4.489701in}{0.960350in}}%
\pgfpathlineto{\pgfqpoint{4.494606in}{0.963148in}}%
\pgfpathlineto{\pgfqpoint{4.504415in}{0.961156in}}%
\pgfpathlineto{\pgfqpoint{4.509320in}{0.960457in}}%
\pgfpathlineto{\pgfqpoint{4.514224in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{4.519129in}{0.959294in}}%
\pgfpathlineto{\pgfqpoint{4.533843in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.538748in}{0.957758in}}%
\pgfpathlineto{\pgfqpoint{4.543653in}{0.959987in}}%
\pgfpathlineto{\pgfqpoint{4.548558in}{0.957736in}}%
\pgfpathlineto{\pgfqpoint{4.553462in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{4.558367in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{4.563272in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{4.568176in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{4.573081in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{4.577986in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{4.587795in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{4.602509in}{0.939898in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{4.622128in}{0.935085in}}%
\pgfpathlineto{\pgfqpoint{4.627033in}{0.933874in}}%
\pgfpathlineto{\pgfqpoint{4.631938in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{4.636843in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{4.661366in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{4.666271in}{0.920913in}}%
\pgfpathlineto{\pgfqpoint{4.671176in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{4.676080in}{0.919083in}}%
\pgfpathlineto{\pgfqpoint{4.685890in}{0.916397in}}%
\pgfpathlineto{\pgfqpoint{4.690794in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{4.710413in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{4.715318in}{0.904889in}}%
\pgfpathlineto{\pgfqpoint{4.720223in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{4.725128in}{0.900332in}}%
\pgfpathlineto{\pgfqpoint{4.730032in}{0.899956in}}%
\pgfpathlineto{\pgfqpoint{4.734937in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{4.759461in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{4.764365in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{4.769270in}{0.892890in}}%
\pgfpathlineto{\pgfqpoint{4.774175in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.884073in}}%
\pgfpathlineto{\pgfqpoint{4.798698in}{0.880971in}}%
\pgfpathlineto{\pgfqpoint{4.823222in}{0.872851in}}%
\pgfpathlineto{\pgfqpoint{4.833031in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{4.842841in}{0.868484in}}%
\pgfpathlineto{\pgfqpoint{4.852650in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{4.857555in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{4.862460in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{4.867364in}{0.863906in}}%
\pgfpathlineto{\pgfqpoint{4.877174in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{4.882079in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{4.896793in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{4.906602in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{4.916412in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{4.926221in}{0.848589in}}%
\pgfpathlineto{\pgfqpoint{4.936031in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{4.940935in}{0.845683in}}%
\pgfpathlineto{\pgfqpoint{4.945840in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{4.950745in}{0.843750in}}%
\pgfpathlineto{\pgfqpoint{4.960554in}{0.840210in}}%
\pgfpathlineto{\pgfqpoint{4.975268in}{0.836729in}}%
\pgfpathlineto{\pgfqpoint{4.999792in}{0.829935in}}%
\pgfpathlineto{\pgfqpoint{5.004697in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{5.009601in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{5.014506in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{5.019411in}{0.827687in}}%
\pgfpathlineto{\pgfqpoint{5.029220in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{5.063553in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{5.068458in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{5.083172in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{5.088077in}{0.813208in}}%
\pgfpathlineto{\pgfqpoint{5.097886in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{5.200886in}{0.792678in}}%
\pgfpathlineto{\pgfqpoint{5.205790in}{0.793438in}}%
\pgfpathlineto{\pgfqpoint{5.225409in}{0.788254in}}%
\pgfpathlineto{\pgfqpoint{5.230314in}{0.788697in}}%
\pgfpathlineto{\pgfqpoint{5.245028in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{5.264647in}{0.782658in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{5.279361in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{5.284266in}{0.778086in}}%
\pgfpathlineto{\pgfqpoint{5.289171in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{5.313694in}{0.774898in}}%
\pgfpathlineto{\pgfqpoint{5.333313in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{5.348027in}{0.769981in}}%
\pgfpathlineto{\pgfqpoint{5.352932in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{5.372551in}{0.765384in}}%
\pgfpathlineto{\pgfqpoint{5.392170in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{5.406884in}{0.762699in}}%
\pgfpathlineto{\pgfqpoint{5.411789in}{0.762987in}}%
\pgfpathlineto{\pgfqpoint{5.426503in}{0.758787in}}%
\pgfpathlineto{\pgfqpoint{5.436312in}{0.756568in}}%
\pgfpathlineto{\pgfqpoint{5.451026in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{0.753587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485278in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.001775in}}%
\pgfpathlineto{\pgfqpoint{5.485278in}{2.001775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692837in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{5.388055in}{1.503318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.415833in}{1.503318in}}{\pgfqpoint{5.415833in}{1.531096in}}%
\pgfpathlineto{\pgfqpoint{5.415833in}{1.904553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.415833in}{1.932330in}}{\pgfqpoint{5.388055in}{1.932330in}}%
\pgfpathlineto{\pgfqpoint{3.692837in}{1.932330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665059in}{1.932330in}}{\pgfqpoint{3.665059in}{1.904553in}}%
\pgfpathlineto{\pgfqpoint{3.665059in}{1.531096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665059in}{1.503318in}}{\pgfqpoint{3.692837in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{3.692837in}{1.503318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720615in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{1.828164in}}%
\pgfpathlineto{\pgfqpoint{3.998393in}{1.828164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109504in,y=1.779553in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Uncorrected}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720615in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{3.859504in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{3.998393in}{1.634491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109504in,y=1.585880in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Corrected amplitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

